High-threshold decoding of non-Pauli codes for 2D universality

Topological codes have many desirable properties that allow fault-tolerant quantum computation with relatively low overhead. A core challenge for these codes, however, is to achieve a low-overhead universal gate set with limited connectivity. In this work, we explore a non-Pauli stabilizer code that can be used to complete a universal gate set on topological toric and surface codes in strictly two dimensions. Fault-tolerant syndrome extraction for the non-Pauli code requires mid-circuit $X$ corrections, a key difference to conventional Pauli codes. We construct and benchmark a just-in-time (JIT) matching decoder to reliably decide these corrections. Under a phenomenological error model with equally likely physical and measurement errors, we find a high threshold of $\approx 2.5\,\%$, close to the $\approx 2.9\,\%$ of a decoder with access to the full syndrome history. We also perform a finite-size scaling analysis to estimate how the logical error rate scales below threshold and verify an exponential suppression in both physical error rate and in the system size. A second global decoding step for $Z$ errors is required and the non-Clifford gates in the circuit reduce the threshold from $\approx 2.9\,\%$ to $\approx 1.8\,\%$ with a naive decoder. We show how $Z$ decoding can be improved using knowledge of the $X$ corrections, pushing the threshold to $\approx 2.2\,\%$. Our results suggest non-Clifford logic in 2D codes could perform comparably to 2D quantum memory. Our formalism for efficient benchmarking and decoding directly generalizes to a broader family of CSS codes whose $X$ stabilizers are twisted by diagonal Clifford operators, and spacetime versions thereof, defined by CSS-like circuits enriched by $CCZ$, $CS$, and $T$ gates.

==> figures/JITpicture.tex <==
\begin{tikzpicture}[scale=0.575, transform shape,
    vertex/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
    edge/.style={thin},
    synd/.style={circle,fill=Red,inner sep=0pt,minimum size=7pt},
    futuresynd/.style={circle,fill=Red,inner sep=0pt,minimum size=7pt, opacity=0.6},
    guessedsynd/.style={circle,fill=Dandelion,inner sep=0pt,minimum size=7pt},
    error/.style={line width=2pt, RedViolet},
    cor1/.style={line width=3pt, YellowOrange, dotted},
    cor2/.style={line width=2pt, Dandelion},
    comm/.style={line width=2pt, Dandelion}
]

\newcommand{\drawgrid}[2]{%
\def\rows{#1} % number of rows
\def\cols{#2} % number of columns
\def\spacing{1} % distance between vertices
% --- 1. place vertices ---
\foreach \i in {0,...,\numexpr\rows-1\relax}{
    \foreach \j in {0,...,\numexpr\cols-1\relax}{
        \coordinate (v\i\j) at (\j*\spacing, \i*\spacing);
    }
}
% --- 2. connect horizontal and vertical edges ---
\foreach \i in {0,...,\numexpr\rows-1\relax}{
    \foreach \j in {0,...,\numexpr\cols-2\relax}{ % horizontal edges
        \pgfmathtruncatemacro{\next}{\j+1}
        \draw[edge] (v\i\j) -- (v\i\next);
    }
}
\foreach \i in {0,...,\numexpr\rows-2\relax}{ % vertical edges
    \foreach \j in {0,...,\numexpr\cols-1\relax}{
        \pgfmathtruncatemacro{\next}{\i+1}
        \draw[edge] (v\i\j) -- (v\next\j);
    }
}
% --- Step 3: draw vertices and time labels ---
\foreach \i in {0,...,\numexpr\rows-1\relax}{
    \foreach \j in {0,...,\numexpr\cols-1\relax}{
        \node[vertex] at (v\i\j) {};
        % \node[above right] at (v\i\j) {$v_{\i\j}$};
    }
}
}
% global errors
\begin{scope}[shift={(-9,1)}, scale=1.25, transform shape]
\drawgrid{7}{6}
\foreach\i in {0,...,5}{
    \node[anchor=east, shift={(-0.25,0.5)}] at (v\i0) {$t=\i$}; 
}

\draw[error] (v12) -- (v11);
\draw[error] (v40) -- (v43);
\draw[error] (v65) -- (v55);
\draw[error] (v24) -- (v22) -- (v32);
\draw[comm, dashed] (v12) -- (v11);
\draw[comm] (v40) -- (v50) -- (v53) -- (v43);
\draw[comm, dashed] (v65) -- (v55);
\draw[comm] (v32) -- (v34) -- (v24);

\node[synd] at (v12) {};
\node[synd] at (v11) {};
\node[synd] at (v40) {};
\node[synd] at (v65) {};
\node[synd] at (v43) {};
\node[synd] at (v55) {};
\node[synd] at (v24) {};
\node[synd] at (v32) {};

\begin{scope}[shift={(-2.75,3)}]
\draw[Gray, rectangle, fill=white, opacity=0.85, rounded corners, line width=1pt] (-1,-1.05) rectangle (1.55,0.8);
\node[align=left, anchor=west] at (-0.1,0) {errors};
\draw[error] (-0.9,0) -- (-0.3,0);
\node[align=left, anchor=west] at (-0.1,0.5) {syndromes};
\node[synd, align=center] at (-0.65, 0.5) {};
\node[align=left, anchor=west, text width=2.5cm] at (-0.1,-0.6) {corrections from $\sDJIT$};
\draw[comm] (-0.9,-0.6) -- (-0.3,-0.6);
\end{scope}

% \node[align=center, text width=4cm] at (2.5,6.5) {global {\color{Magenta}errors} and {\color{Red}syndromes} with {\color{teal}corrections} from $\sDJIT$};
\end{scope}

% % JIT corrections
% \begin{scope}[shift={(3,0)}, scale=0.9, transform shape]
% \drawgrid{7}{6}
% \foreach\i in {0,...,5}{
%     \node[anchor=east, shift={(-0.25,0.5)}] at (v\i0) {$t=\i$}; 
% }
% \draw[comm] (v12) -- (v11);
% \node[synd] at (v12) {};
% \node[synd] at (v11) {};

% \draw[comm] (v61) -- (v41);
% \node[synd] at (v61) {};
% \node[synd] at (v41) {};

% \draw[comm] (v65) -- (v55);
% \node[synd] at (v65) {};
% \node[synd] at (v55) {};

% \draw[comm] (v32) -- (v34) -- (v24);
% \node[synd] at (v24) {};
% \node[synd] at (v32) {};
% \node at (2.5,6.5) {\color{teal}JIT correction};
% \end{scope}

% t=1
\begin{scope}[shift={(0,3)}]
\draw[Black, rectangle, fill=white, rounded corners, line width=1pt] (-0.25,-0.25) rectangle (11.25,5.25);
\node[anchor=west, scale=1.5, text width=2cm, align=center] at (0,4.5){$\sDJIT(1)$};
\begin{scope}[shift={(5,3)}]
\drawgrid{3}{6}

\node[synd] at (v12) {};
\node[synd] at (v11) {};
%% blur our future
\fill[white] (-0.2, 1.8) rectangle (5.2,2.2);
%
% \draw[thick, dashed, Gray] (-0.1,1.5) -- (5.1,1.5);
\node[anchor=east, scale=1.25, text width=2cm, align=center] at (0.5,1.5){input:};
\draw[dashed, Gray] (-1.5,2) -- (-1.5,-0.25) -- (6,-0.25);

% \node[anchor=east, scale=1.25, teal,text width=2cm, align=center] at (-0.1,-5.5){previous commits};
\end{scope}

%% 1. \textbf{global estimate}
\begin{scope}[shift={(0,0)}]

\node[align=center, text width=3cm] at (2.5, 2.5) {1. \textbf{global estimate}};
\drawgrid{2}{6}
\coordinate (w) at (2.5,2);
\foreach \i in {0,...,5}{%
    \draw[edge] (w) -- (v1\i);
}
\node[vertex] at (w) {};

\draw[cor1] (v11) -- (v12);
\node[synd] at (v12) {};
\node[synd] at (v11) {};
\end{scope}

%% 2. \textbf{merge}
\begin{scope}[shift={(6,1)}]
\node[align=center, text width=2cm] at (2.5, 1.5) {2. \textbf{merge}};
\node[scale=1.25, text width=2cm, align=center] (out) at (3.5,-0.7){output of $\sDJIT(1)$};
\draw[->, thick, Dandelion] (2.75,-0.8) to[bend left=35] (1.5,-0.05);

\drawgrid{2}{6}


\draw[cor2] (v01) -- (v02);
\node[guessedsynd] at (v01) {};
\node[guessedsynd] at (v02) {};
% \node[synd] at (v21) {};
% \node[synd] at (v15) {};
% \node[synd] at (v25) {};
\end{scope}    
\end{scope}

% t=2
\begin{scope}[shift={(0,-5)}]
\draw[Black, rectangle, fill=white, rounded corners, line width=1pt] (-0.25,-0.25) rectangle (11.25,7.25);
\node[anchor=west, scale=1.5, text width=2cm, align=center] at (0,6.5){$\sDJIT(2)$};

\begin{scope}[shift={(5,4)}]
\drawgrid{4}{6}

% \draw[comm] (v11) -- (v12);
\node[synd] at (v12) {};
\node[synd] at (v11) {};
\node[synd] at (v24) {};
\node[synd] at (v32) {};
%% blur our future
\fill[white] (-0.2, 2.8) rectangle (5.2,3.2);
%
\node[anchor=east, scale=1.25, text width=2cm, align=center] at (0.5,2.5){input:};
\draw[dashed, Gray] (-1.5,3) -- (-1.5,-0.25) -- (6,-0.25);
\end{scope}

%% 1. \textbf{global estimate}
\begin{scope}[shift={(0,0)}]

\node[align=center, text width=3cm] at (2.5, 3.5) {1. \textbf{global estimate}};
\drawgrid{3}{6}
\coordinate (w) at (2.5,3);
\foreach \i in {0,...,5}{%
    \draw[edge] (w) -- (v2\i);
}
\node[vertex] at (w) {};

\draw[cor1] (v11) -- (v12);
\draw[cor1] (v24) -- (w);
\node[synd] at (v12) {};
\node[synd] at (v11) {};
\node[synd] at (v24) {};
\node[synd] at (w) {};
\end{scope}

%% 2. \textbf{merge}
\begin{scope}[shift={(6,2)}]
\node[align=center, text width=2cm] at (2.5, 1.5) {2. \textbf{merge}};
\node[scale=1.25, text width=2cm, align=center] (out) at (2.5,-1){output of $\sDJIT(2)$};
\draw[->, thick, Dandelion] (out) to[bend left=40] (3.90,0.5);

\drawgrid{2}{6}

\draw[cor2] (v04) -- (v14);
\node[guessedsynd] at (v04) {};
\node[guessedsynd] at (v14) {};
% \node[synd] at (v21) {};
% \node[synd] at (v15) {};
% \node[synd] at (v25) {};

\end{scope}    
\end{scope}

% t=3
\begin{scope}[shift={(-19,-5)}]
\draw[Black, rectangle, fill=white, rounded corners, line width=1pt] (-0.25,-0.25) rectangle (18.25,5.25);
\node[anchor=west, scale=1.5, text width=2cm, align=center] at (0,4.5){$\sDJIT(3)$};

\begin{scope}[shift={(1.5,0)}]
\drawgrid{5}{6}

% \draw[comm] (v11) -- (v12);
% \draw[comm] (v24) -- (v34);
\node[guessedsynd] at (v34) {};
\node[synd] at (v12) {};
\node[synd] at (v11) {};
\node[synd] at (v24) {};
\node[synd] at (v32) {};
%% blur our future
\fill[white] (-0.2, 3.8) rectangle (5.2,4.2);
%
\node[anchor=east, scale=1.25, text width=2cm, align=center] at (0.5,3.5){input:};
\draw[dashed, Gray] (-1.5,4) -- (5.25,4) -- (5.25,0);
\end{scope}

%% 1. \textbf{global estimate}
\begin{scope}[shift={(7.5,0)}]

\node[align=center, text width=3cm] at (2.5, 4.5) {1. \textbf{global estimate}};
\drawgrid{4}{6}
\coordinate (w) at (2.5,4);
\foreach \i in {0,...,5}{%
    \draw[edge] (w) -- (v3\i);
}
\node[vertex] at (w) {};

\draw[cor1] (v11) -- (v12);
\draw[cor1] (v24) -- (v22) -- (v32);
\node[synd] at (v12) {};
\node[synd] at (v11) {};
\node[synd] at (v24) {};
\node[synd] at (v32) {};
\end{scope}

%% 2. \textbf{merge}
\begin{scope}[shift={(13,3)}]
\node[align=center, text width=2cm] at (2.5, 1.5) {2. \textbf{merge}};
\node[scale=1.25, text width=2cm, align=center] (out) at (2.5,-2){output of $\sDJIT(3)$};
\draw[->, thick, Dandelion] (out) to[bend right=30] (3,-0.1);

\drawgrid{2}{6}


\draw[cor2] (v04) -- (v02);
\node[guessedsynd] at (v04) {};
\node[guessedsynd] at (v02) {};
% \node[synd] at (v21) {};
% \node[synd] at (v15) {};
% \node[synd] at (v25) {};
\end{scope}    
\end{scope}

\coordinate (A) at (-17,1.75);
\coordinate (B) at (-17,3.5);
\coordinate (C) at (-17,5);
\coordinate (D) at (-19,6.5);

\node[anchor=south west, scale=1.5, align=left, draw=Black, rectangle, fill=white, rounded corners, line width=1pt] at (A) {$\sDJIT(4)$};
\node[anchor=south west, scale=1.5, align=left, draw=Black, rectangle, fill=white, rounded corners, line width=1pt] at (B) {$\sDJIT(5)$};
\node[anchor=south west, scale=1.5, align=left, draw=Black, rectangle, fill=white, rounded corners, line width=1pt] at (C) {$\sDJIT(6)$};
\node[anchor=south west, scale=2, align=center, fill=white, draw=Dandelion, rounded corners, line width=2pt] at (D) {just-in-time decoder\\ \Large $\sDJIT$};

\draw[->, line width=1.5pt, darkgray] (-0.5,3.5) to[bend right=40] (-0.5,1.5);
\draw[->, line width=1.5pt, darkgray] (-0.5,1) to[bend right=40] (-1.75,0.5);
\draw[->, line width=1.5pt, darkgray] (-13,0.5) to[bend right=40] (-14.75,2);
\draw[->, line width=1.5pt, darkgray] (-14.75,2.25) to[bend right=40] (-14.75,3.5);
\draw[->, line width=1.5pt, darkgray] (-14.75,3.75) to[bend right=40] (-14.75,5);
\end{tikzpicture}

==> figures/clifford_code.tex <==
\begin{tikzpicture}[scale=1.2]
%%% lattice %%%
\foreach \x in {-2,...,3}{
\foreach \y in {-1,...,4}{
\draw (\x,\y) -- (\x+1,\y);
}
}
\foreach \x in {-2,...,4}{
\foreach \y in {-1,...,3}{
\draw (\x,\y) -- (\x,\y+1);
}
}
%
%%% 3 qubits per edge %%%
\coordinate (A) at (3,4.75);
\node[anchor=east] at (A) {3 qubits per edge: ${\color{myred}\texttt{r}}$, ${\color{mygreen}\texttt{g}}$ and ${\color{myblue}\texttt{b}}$};
\fill[myred] (3.3,4) circle (2pt) coordinate (p1);
\fill[mygreen] (3.5,4) circle (2pt) coordinate (p2);
\fill[myblue] (3.7,4) circle (2pt) coordinate (p3);
\draw[->, thick] (A) to[bend left=30] (3.5,4.1);
%
%%% plaquette: red %%%
\begin{scope}[scale=1, shift={(-2,3)}, transform shape]
\draw[myred, line width=2pt] (0,0) rectangle +(1,1);
% \node at (-0.75,0.5) {$ = $};
% \node[Gray] at (0.5,0.5) {$B_p^{\color{myred}}$};
\node[fill=white] at (0,0.5) {$Z^{\color{myred}\texttt{r}}$};
\node[fill=white] at (0.5,1) {$Z^{\color{myred}\texttt{r}}$};
\node[fill=white] at (1,0.5) {$Z^{\color{myred}\texttt{r}}$};
\node[fill=white] at (0.5,0) {$Z^{\color{myred}\texttt{r}}$};    
\end{scope}
%
%
%
%%% plaquette: green %%%
\begin{scope}[scale=1, shift={(-1,1)}, transform shape]
\draw[mygreen, line width=2pt] (0,0) rectangle +(1,1);
% \node at (-0.75,0.5) {$ = $};
% \node[Gray] at (0.5,0.5) {$B_p^{\color{mygreen}}$};
\node[fill=white] at (0,0.5) {$Z^{\color{mygreen}\texttt{g}}$};
\node[fill=white] at (0.5,1) {$Z^{\color{mygreen}\texttt{g}}$};
\node[fill=white] at (1,0.5) {$Z^{\color{mygreen}\texttt{g}}$};
\node[fill=white] at (0.5,0) {$Z^{\color{mygreen}\texttt{g}}$};    
\end{scope}
%
%%% plaquette: blue %%%
\begin{scope}[scale=1, shift={(-2,-1)}, transform shape]
\draw[myblue, line width=2pt] (0,0) rectangle +(1,1);
% \node at (-0.75,0.5) {$ = $};
% \node[Gray] at (0.5,0.5) {$B_p^{\color{myblue}}$};
\node[fill=white] at (0,0.5) {$Z^{\color{myblue}\texttt{b}}$};
\node[fill=white] at (0.5,1) {$Z^{\color{myblue}\texttt{b}}$};
\node[fill=white] at (1,0.5) {$Z^{\color{myblue}\texttt{b}}$};
\node[fill=white] at (0.5,0) {$Z^{\color{myblue}\texttt{b}}$};    
\end{scope}
%
%
%%% vertex stabilizer: red %%%
\begin{scope}[scale=1, shift={(0,3)}, transform shape]
\draw[myred, line width=2pt] (0,0) -- +(2,0);
\draw[myred, line width=2pt] (1,-1) -- +(0,2);
% \fill[myred] (1,0) circle (3pt) coordinate (V);
\node[fill=white] at (0.5,0) {$X^{\color{myred}\texttt{r}}$};
\node[fill=white] at (1.4,0) {$X^{\color{myred}\texttt{r}}$};
\node[fill=white] at (0.9,0.5) {$X^{\color{myred}\texttt{r}}$};
\node[fill=white] at (1,-0.5) {$X^{\color{myred}\texttt{r}}$};
\coordinate (C1) at (1.15,0.5);
\coordinate (Z1) at (1.5,1);
\draw[thick] (C1) to[bend left=30] (Z1);
\fill[mygreen] (C1) circle (2pt);
\fill[myblue] (Z1) circle (2pt);
%
\coordinate (C2) at (1.65,0);
\coordinate (Z2) at (2,0.5);
\draw[thick] (C2) to[bend left=30] (Z2);
\fill[mygreen] (C2) circle (2pt);
\fill[myblue] (Z2) circle (2pt);
\draw[thick, ->, darkgray] (2.1,1) to[bend right=40] (1.75, 0.35);
\draw[thick, ->, darkgray] (2.1,1) to[bend left=40] (1.25, 0.75);
\node[fill=White, draw=darkgray] (label) at (2.2,0.9) {$CZ_{\color{mygreen}\texttt{g}\color{myblue}\texttt{b}}$};
% \node[Gray, anchor=north west] at (V) {$v$};
\end{scope}
%
%%% vertex stabilizer: green %%%
\begin{scope}[scale=1, shift={(2,2)}, transform shape]
\draw[mygreen, line width=2pt] (0,0) -- +(2,0);
\draw[mygreen, line width=2pt] (1,-1) -- +(0,2);
% \fill[myred] (1,0) circle (3pt) coordinate (V);
\node[fill=white] at (0.6,0) {$X^{\color{mygreen}\texttt{g}}$};
\node[fill=white] at (1.6,0) {$X^{\color{mygreen}\texttt{g}}$};
\node[fill=white] at (1.15,0.5) {$X^{\color{mygreen}\texttt{g}}$};
\node[fill=white] at (1.1,-0.5) {$X^{\color{mygreen}\texttt{g}}$};
\coordinate (C1) at (0.35,0);
\coordinate (Z1) at (0.85,0.5);
\draw[thick] (C1) to[bend left=30] (Z1);
\fill[myred] (C1) circle (2pt);
\fill[myblue] (Z1) circle (2pt);
%
\coordinate (C2) at (0.85,-0.5);
\coordinate (Z2) at (1.35,0);
\draw[thick] (C2) to[bend left=30] (Z2);
\fill[myred] (C2) circle (2pt);
\fill[myblue] (Z2) circle (2pt);
% \node[Gray, anchor=north west] at (V) {$v$};
\end{scope}
%
%%% vertex stabilizer: blue %%%
\begin{scope}[scale=1, shift={(1,0)}, transform shape]
\draw[myblue, line width=2pt] (0,0) -- +(2,0);
\draw[myblue, line width=2pt] (1,-1) -- +(0,2);
% \fill[myred] (1,0) circle (3pt) coordinate (V);
\node[fill=white] at (0.6,0) {$X^{\color{myblue}\texttt{b}}$};
\node[fill=white] at (1.6,0) {$X^{\color{myblue}\texttt{b}}$};
\node[fill=white] at (1.15,0.5) {$X^{\color{myblue}\texttt{b}}$};
\node[fill=white] at (1.1,-0.5) {$X^{\color{myblue}\texttt{b}}$};
\coordinate (C1) at (0,-0.5);
\coordinate (Z1) at (0.4,0);
\draw[thick] (C1) to[bend left=30] (Z1);
\fill[myred] (C1) circle (2pt);
\fill[mygreen] (Z1) circle (2pt);
%
\coordinate (C2) at (0.5,-1);
\coordinate (Z2) at (0.85,-0.5);
\draw[thick] (C2) to[bend left=30] (Z2);
\fill[myred] (C2) circle (2pt);
\fill[mygreen] (Z2) circle (2pt);
% \node[Gray, anchor=north west] at (V) {$v$};
\end{scope}
\end{tikzpicture}

==> figures/cupproduct.tex <==
\def\xcol{\textcolor{myred}{x}}
\def\ycol{\textcolor{mygreen}{y}}
\def\zcol{\textcolor{myblue}{z}}
\begin{tikzpicture}
%\tikzset{mark/.style = {netmark=#1}}
\node (labs) at (2,3){
\begin{tikzpicture}
\node[inner sep=0.05cm] (100) at (2,0){$\scriptstyle{100}$};
\node[inner sep=0.05cm] (010) at (0,2){$\scriptstyle{010}$};
\node[inner sep=0.05cm] (001) at (1.4,0.8){$\scriptstyle{001}$};
\node[inner sep=0.05cm] (110) at ($(100)+(010)$){$\scriptstyle{110}$};
\node[inner sep=0.05cm] (011) at ($(001)+(010)$){$\scriptstyle{011}$};
\node[inner sep=0.05cm] (101) at ($(100)+(001)$){$\scriptstyle{101}$};
\node[inner sep=0.05cm] (111) at ($(100)+(010)+(001)$){$\scriptstyle{111}$};
\node[inner sep=0.05cm] (000) at (0,0){$\scriptstyle{000}$};
\tikzset{mlab/.style = {netmark={lab=$\scriptstyle{#1}$,p=0.5,asty={fill=white,inner sep=0}}}}
\draw (000)edge[mlab=\bullet00](100) (100)edge[mlab=1\bullet0](110) (110)edge[mlab=\bullet10](010) (010)edge[mlab=0\bullet0](000) (100)edge[mlab=10\bullet](101) (101)edge[mlab=1\bullet1](111) (111)edge[mlab=\bullet11](011) (011)edge[mlab=01\bullet](010) (110)edge[mlab=11\bullet](111);
\draw[dashed] (000)edge[mlab=00\bullet](001) (001)edge[mlab=\bullet01](101) (001)edge[mlab=0\bullet1](011);
\node[inner sep=0.05cm] (0xx) at ($0.5*(010)+0.5*(001)$){$\scriptstyle{0\bullet\bullet}$};
\node[inner sep=0.05cm] (1xx) at ($(100)+0.5*(010)+0.5*(001)$){$\scriptstyle{1\bullet\bullet}$};
\node[inner sep=0.05cm] (x0x) at ($0.5*(100)+0.5*(001)$){$\scriptstyle{\bullet0\bullet}$};
\node[inner sep=0.05cm] (x1x) at ($(010)+0.5*(100)+0.5*(001)$){$\scriptstyle{\bullet1\bullet}$};
\node[inner sep=0.05cm] (xx0) at ($0.5*(100)+0.5*(010)$){$\scriptstyle{\bullet\bullet0}$};
\node[inner sep=0.05cm] (xx1) at ($(001)+0.5*(100)+0.5*(010)$){$\scriptstyle{\bullet\bullet1}$};
\end{tikzpicture}
};
\node [anchor=east] at (labs.west){(a)};
\node at (0,0){
\begin{tikzpicture}
\draw (0,0)rectangle++(0.8,0.8);
\draw[line width=2,myred] (0,0)--++(0:0.8);
\draw[line width=2,myblue] (0:0.8)--++(90:0.8);
\fill[mygreen] (0:0.8)circle(0.1);
\node at (0.4,1.1){$\xcol_{\bullet0} \ycol_{10} \zcol_{1\bullet}$};
\end{tikzpicture}
};
\node at (1,0){+};
\node at (2,0){
\begin{tikzpicture}
\draw (0,0)rectangle++(0.8,0.8);
\draw[line width=2,myred] (0,0)--++(90:0.8);
\draw[line width=2,myblue] (90:0.8)--++(0:0.8);
\fill[mygreen] (90:0.8)circle(0.1);
\node at (0.4,1.1){$\xcol_{0\bullet} \ycol_{01} \zcol_{\bullet1}$};
\end{tikzpicture}
};
\node (c0) at (0,-2){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,mygreen] ($(x)+(y)$)--++(z);
\fill[myred] (0,0)--++(x)--++(y)--++($-1*(x)$)--cycle;
\fill[myblue] ($(x)+(y)+(z)$)circle(0.1);
\node at (0.7,1.4){$\xcol_{\bullet\bullet0} \ycol_{11\bullet} \zcol_{111}$};
\end{tikzpicture}
};
\node at (1,-2){+};
\node (c0) at (2,-2){
\begin{tikzpicture}
\mycube
\fill[myred] (0,0)--++(x)--++(z)--++($-1*(x)$)--cycle;
\mycubefront
\draw[line width=2,mygreen] ($(x)+(z)$)--++(y);
\fill[myblue] ($(x)+(y)+(z)$)circle(0.1);
\node at (0.7,1.4){$\xcol_{\bullet0\bullet} \ycol_{1\bullet1} \zcol_{111}$};
\end{tikzpicture}
};
\node at (3,-2){+};
\node (c0) at (4,-2){
\begin{tikzpicture}
\mycube
\fill[myred] (0,0)--++(y)--++(z)--++($-1*(y)$)--cycle;
\mycubefront
\draw[line width=2,mygreen] ($(y)+(z)$)--++(x);
\fill[myblue] ($(x)+(y)+(z)$)circle(0.1);
\node at (0.7,1.4){$\xcol_{0\bullet\bullet} \ycol_{\bullet11} \zcol_{111}$};
\end{tikzpicture}
};
\node (c0) at (0,-4){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,myred] (0,0)--++(x);
\fill[myblue] (x)--++(y)--++(z)--++($-1*(y)$)--cycle;
\fill[mygreen] (x)circle(0.1);
\node at (0.7,1.4){$\xcol_{\bullet00} \ycol_{100} \zcol_{1\bullet\bullet}$};
\end{tikzpicture}
};
\node at (1,-4){+};
\node (c0) at (2,-4){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,myred] (0,0)--++(y);
\fill[myblue] (y)--++(x)--++(z)--++($-1*(x)$)--cycle;
\fill[mygreen] (y)circle(0.1);
\node at (0.7,1.4){$\xcol_{0\bullet0} \ycol_{010} \zcol_{\bullet1\bullet}$};
\end{tikzpicture}
};
\node at (3,-4){+};
\node (c0) at (4,-4){
\begin{tikzpicture}
\mycube
\draw[line width=2,myred] (0,0)--++(z);
\fill[myblue] (z)--++(y)--++(x)--++($-1*(y)$)--cycle;
\fill[mygreen] (z)circle(0.1);
\mycubefront
\node at (0.7,1.4){$\xcol_{00\bullet} \ycol_{001} \zcol_{\bullet\bullet1}$};
\end{tikzpicture}
};
\node (c0) at (0,-6){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,myred] (0,0)--++(x);
\draw[line width=2,mygreen] (x)--++(y);
\draw[line width=2,myblue] ($(x)+(y)$)--++(z);
\node at (0.7,1.4){$\xcol_{\bullet00} \ycol_{1\bullet0} \zcol_{11\bullet}$};
\end{tikzpicture}
};
\node at (1,-6){+};
\node (c0) at (2,-6){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,myred] (0,0)--++(x);
\draw[line width=2,mygreen] (x)--++(z);
\draw[line width=2,myblue] ($(x)+(z)$)--++(y);
\node at (0.7,1.4){$\xcol_{\bullet00} \ycol_{10\bullet} \zcol_{1\bullet1}$};
\end{tikzpicture}
};
\node at (3,-6){+};
\node (c0) at (4,-6){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,myred] (0,0)--++(y);
\draw[line width=2,mygreen] (y)--++(x);
\draw[line width=2,myblue] ($(x)+(y)$)--++(z);
\node at (0.7,1.4){$\xcol_{0\bullet0} \ycol_{\bullet10} \zcol_{11\bullet}$};
\end{tikzpicture}
};
\node at (-1,-8){+};
\node (c0) at (0,-8){
\begin{tikzpicture}
\mycube
\mycubefront
\draw[line width=2,myred] (0,0)--++(y);
\draw[line width=2,mygreen] (y)--++(z);
\draw[line width=2,myblue] ($(z)+(y)$)--++(x);
\node at (0.7,1.4){$\xcol_{0\bullet0} \ycol_{01\bullet} \zcol_{\bullet11}$};
\end{tikzpicture}
};
\node at (1,-8){+};
\node (c0) at (2,-8){
\begin{tikzpicture}
\mycube
\draw[line width=2,myred] (0,0)--++(z);
\draw[line width=2,mygreen] (z)--++(x);
\mycubefront
\draw[line width=2,myblue] ($(x)+(z)$)--++(y);
\node at (0.7,1.4){$\xcol_{00\bullet} \ycol_{\bullet01} \zcol_{1\bullet1}$};
\end{tikzpicture}
};
\node at (3,-8){+};
\node (c0) at (4,-8){
\begin{tikzpicture}
\mycube
\draw[line width=2,myred] (0,0)--++(z);
\draw[line width=2,mygreen] (z)--++(y);
\mycubefront
\draw[line width=2,myblue] ($(z)+(y)$)--++(x);
\node at (0.7,1.4){$\xcol_{00\bullet} \ycol_{0\bullet1} \zcol_{\bullet11}$};
\end{tikzpicture}
};
\node at (-1.5,0){(b)};
\node at (-1.5,-2){(c)};
\node at (-1.5,-4){(d)};
\node at (-1.5,-7){(e)};
\draw (-2,-1)--++(7,0);
\draw (-2,-3)--++(7,0);
\draw (-2,-5)--++(7,0);
\end{tikzpicture}

==> figures/eff_len_7_L7_threshold_tikz.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
  xlabel=$p_{\mathrm{phys}} / p_\mathrm{th}$,
  ylabel=$p_{\mathrm{log}}$,
  grid=major,
  grid style={opacity=0.3},
  legend style={at={(0.05,0.5)}, anchor=west},
  legend columns=1,
  legend cell align=left,
  xtick={0.085, 0.1, 0.115, 0.13},
  xticklabels={0.085, 0.1, 0.115, 0.13},
]
\addplot[only marks, mark=o, color=global_color, 
    mark size=0.75pt,
    error bars/.cd,
    y dir=both,
    y fixed relative=0.1,
    error bar style={
        line width=1pt, 
        color=global_color
    }
] coordinates {
  (8.620690e-02, 1.200000e-06)
  (1.034483e-01, 2.200000e-06)
  (1.206897e-01, 4.000000e-06)
};
\addlegendentry{Global, $p_{\mathrm{th}} = 2.9\,\%$}
\addplot[color=global_color, opacity=0.7, thick, no marks, smooth] coordinates {
  (8.620690e-02, 1.183207e-06)
  (8.622141e-02, 1.183918e-06)
  (8.623592e-02, 1.184630e-06)
  (8.625044e-02, 1.185342e-06)
  (8.626496e-02, 1.186054e-06)
  (8.627948e-02, 1.186767e-06)
  (8.629400e-02, 1.187481e-06)
  (8.630853e-02, 1.188195e-06)
  (8.632306e-02, 1.188909e-06)
  (8.633759e-02, 1.189624e-06)
  (8.635212e-02, 1.190339e-06)
  (8.636666e-02, 1.191055e-06)
  (8.638120e-02, 1.191771e-06)
  (8.639574e-02, 1.192487e-06)
  (8.641028e-02, 1.193204e-06)
  (8.642483e-02, 1.193921e-06)
  (8.643938e-02, 1.194639e-06)
  (8.645393e-02, 1.195357e-06)
  (8.646848e-02, 1.196076e-06)
  (8.648303e-02, 1.196795e-06)
  (8.649759e-02, 1.197514e-06)
  (8.651215e-02, 1.198234e-06)
  (8.652672e-02, 1.198955e-06)
  (8.654128e-02, 1.199676e-06)
  (8.655585e-02, 1.200397e-06)
  (8.657042e-02, 1.201118e-06)
  (8.658499e-02, 1.201840e-06)
  (8.659957e-02, 1.202563e-06)
  (8.661415e-02, 1.203286e-06)
  (8.662873e-02, 1.204009e-06)
  (8.664331e-02, 1.204733e-06)
  (8.665789e-02, 1.205457e-06)
  (8.667248e-02, 1.206182e-06)
  (8.668707e-02, 1.206907e-06)
  (8.670166e-02, 1.207633e-06)
  (8.671626e-02, 1.208359e-06)
  (8.673086e-02, 1.209085e-06)
  (8.674546e-02, 1.209812e-06)
  (8.676006e-02, 1.210539e-06)
  (8.677466e-02, 1.211267e-06)
  (8.678927e-02, 1.211995e-06)
  (8.680388e-02, 1.212724e-06)
  (8.681849e-02, 1.213453e-06)
  (8.683311e-02, 1.214183e-06)
  (8.684772e-02, 1.214913e-06)
  (8.686234e-02, 1.215643e-06)
  (8.687696e-02, 1.216374e-06)
  (8.689159e-02, 1.217105e-06)
  (8.690622e-02, 1.217837e-06)
  (8.692084e-02, 1.218569e-06)
  (8.693548e-02, 1.219301e-06)
  (8.695011e-02, 1.220034e-06)
  (8.696475e-02, 1.220768e-06)
  (8.697939e-02, 1.221502e-06)
  (8.699403e-02, 1.222236e-06)
  (8.700867e-02, 1.222971e-06)
  (8.702332e-02, 1.223706e-06)
  (8.703797e-02, 1.224442e-06)
  (8.705262e-02, 1.225178e-06)
  (8.706727e-02, 1.225914e-06)
  (8.708193e-02, 1.226651e-06)
  (8.709659e-02, 1.227389e-06)
  (8.711125e-02, 1.228127e-06)
  (8.712591e-02, 1.228865e-06)
  (8.714058e-02, 1.229604e-06)
  (8.715525e-02, 1.230343e-06)
  (8.716992e-02, 1.231083e-06)
  (8.718459e-02, 1.231823e-06)
  (8.719927e-02, 1.232563e-06)
  (8.721395e-02, 1.233304e-06)
  (8.722863e-02, 1.234046e-06)
  (8.724331e-02, 1.234788e-06)
  (8.725800e-02, 1.235530e-06)
  (8.727269e-02, 1.236273e-06)
  (8.728738e-02, 1.237016e-06)
  (8.730207e-02, 1.237760e-06)
  (8.731677e-02, 1.238504e-06)
  (8.733147e-02, 1.239248e-06)
  (8.734617e-02, 1.239993e-06)
  (8.736087e-02, 1.240739e-06)
  (8.737558e-02, 1.241485e-06)
  (8.739029e-02, 1.242231e-06)
  (8.740500e-02, 1.242978e-06)
  (8.741971e-02, 1.243725e-06)
  (8.743443e-02, 1.244473e-06)
  (8.744914e-02, 1.245221e-06)
  (8.746386e-02, 1.245970e-06)
  (8.747859e-02, 1.246719e-06)
  (8.749331e-02, 1.247468e-06)
  (8.750804e-02, 1.248218e-06)
  (8.752277e-02, 1.248969e-06)
  (8.753750e-02, 1.249719e-06)
  (8.755224e-02, 1.250471e-06)
  (8.756698e-02, 1.251222e-06)
  (8.758172e-02, 1.251975e-06)
  (8.759646e-02, 1.252727e-06)
  (8.761121e-02, 1.253480e-06)
  (8.762596e-02, 1.254234e-06)
  (8.764071e-02, 1.254988e-06)
  (8.765546e-02, 1.255743e-06)
  (8.767021e-02, 1.256497e-06)
  (8.768497e-02, 1.257253e-06)
  (8.769973e-02, 1.258009e-06)
  (8.771450e-02, 1.258765e-06)
  (8.772926e-02, 1.259522e-06)
  (8.774403e-02, 1.260279e-06)
  (8.775880e-02, 1.261037e-06)
  (8.777357e-02, 1.261795e-06)
  (8.778835e-02, 1.262553e-06)
  (8.780312e-02, 1.263312e-06)
  (8.781791e-02, 1.264072e-06)
  (8.783269e-02, 1.264832e-06)
  (8.784747e-02, 1.265592e-06)
  (8.786226e-02, 1.266353e-06)
  (8.787705e-02, 1.267114e-06)
  (8.789184e-02, 1.267876e-06)
  (8.790664e-02, 1.268638e-06)
  (8.792144e-02, 1.269401e-06)
  (8.793624e-02, 1.270164e-06)
  (8.795104e-02, 1.270928e-06)
  (8.796585e-02, 1.271692e-06)
  (8.798065e-02, 1.272456e-06)
  (8.799546e-02, 1.273221e-06)
  (8.801028e-02, 1.273987e-06)
  (8.802509e-02, 1.274752e-06)
  (8.803991e-02, 1.275519e-06)
  (8.805473e-02, 1.276286e-06)
  (8.806955e-02, 1.277053e-06)
  (8.808438e-02, 1.277821e-06)
  (8.809920e-02, 1.278589e-06)
  (8.811403e-02, 1.279358e-06)
  (8.812887e-02, 1.280127e-06)
  (8.814370e-02, 1.280896e-06)
  (8.815854e-02, 1.281666e-06)
  (8.817338e-02, 1.282437e-06)
  (8.818822e-02, 1.283208e-06)
  (8.820307e-02, 1.283979e-06)
  (8.821791e-02, 1.284751e-06)
  (8.823277e-02, 1.285523e-06)
  (8.824762e-02, 1.286296e-06)
  (8.826247e-02, 1.287070e-06)
  (8.827733e-02, 1.287843e-06)
  (8.829219e-02, 1.288618e-06)
  (8.830705e-02, 1.289392e-06)
  (8.832192e-02, 1.290167e-06)
  (8.833679e-02, 1.290943e-06)
  (8.835166e-02, 1.291719e-06)
  (8.836653e-02, 1.292496e-06)
  (8.838140e-02, 1.293273e-06)
  (8.839628e-02, 1.294050e-06)
  (8.841116e-02, 1.294828e-06)
  (8.842604e-02, 1.295607e-06)
  (8.844093e-02, 1.296385e-06)
  (8.845582e-02, 1.297165e-06)
  (8.847071e-02, 1.297945e-06)
  (8.848560e-02, 1.298725e-06)
  (8.850049e-02, 1.299506e-06)
  (8.851539e-02, 1.300287e-06)
  (8.853029e-02, 1.301069e-06)
  (8.854520e-02, 1.301851e-06)
  (8.856010e-02, 1.302634e-06)
  (8.857501e-02, 1.303417e-06)
  (8.858992e-02, 1.304200e-06)
  (8.860483e-02, 1.304984e-06)
  (8.861975e-02, 1.305769e-06)
  (8.863466e-02, 1.306554e-06)
  (8.864958e-02, 1.307339e-06)
  (8.866451e-02, 1.308125e-06)
  (8.867943e-02, 1.308912e-06)
  (8.869436e-02, 1.309699e-06)
  (8.870929e-02, 1.310486e-06)
  (8.872422e-02, 1.311274e-06)
  (8.873916e-02, 1.312062e-06)
  (8.875410e-02, 1.312851e-06)
  (8.876904e-02, 1.313640e-06)
  (8.878398e-02, 1.314430e-06)
  (8.879893e-02, 1.315220e-06)
  (8.881387e-02, 1.316011e-06)
  (8.882882e-02, 1.316802e-06)
  (8.884378e-02, 1.317594e-06)
  (8.885873e-02, 1.318386e-06)
  (8.887369e-02, 1.319178e-06)
  (8.888865e-02, 1.319971e-06)
  (8.890361e-02, 1.320765e-06)
  (8.891858e-02, 1.321559e-06)
  (8.893355e-02, 1.322353e-06)
  (8.894852e-02, 1.323148e-06)
  (8.896349e-02, 1.323944e-06)
  (8.897847e-02, 1.324740e-06)
  (8.899344e-02, 1.325536e-06)
  (8.900843e-02, 1.326333e-06)
  (8.902341e-02, 1.327130e-06)
  (8.903839e-02, 1.327928e-06)
  (8.905338e-02, 1.328726e-06)
  (8.906837e-02, 1.329525e-06)
  (8.908337e-02, 1.330325e-06)
  (8.909836e-02, 1.331124e-06)
  (8.911336e-02, 1.331925e-06)
  (8.912836e-02, 1.332725e-06)
  (8.914336e-02, 1.333527e-06)
  (8.915837e-02, 1.334328e-06)
  (8.917338e-02, 1.335130e-06)
  (8.918839e-02, 1.335933e-06)
  (8.920340e-02, 1.336736e-06)
  (8.921842e-02, 1.337540e-06)
  (8.923344e-02, 1.338344e-06)
  (8.924846e-02, 1.339148e-06)
  (8.926348e-02, 1.339954e-06)
  (8.927851e-02, 1.340759e-06)
  (8.929354e-02, 1.341565e-06)
  (8.930857e-02, 1.342372e-06)
  (8.932360e-02, 1.343179e-06)
  (8.933864e-02, 1.343986e-06)
  (8.935368e-02, 1.344794e-06)
  (8.936872e-02, 1.345603e-06)
  (8.938376e-02, 1.346412e-06)
  (8.939881e-02, 1.347221e-06)
  (8.941386e-02, 1.348031e-06)
  (8.942891e-02, 1.348841e-06)
  (8.944396e-02, 1.349652e-06)
  (8.945902e-02, 1.350464e-06)
  (8.947408e-02, 1.351275e-06)
  (8.948914e-02, 1.352088e-06)
  (8.950420e-02, 1.352901e-06)
  (8.951927e-02, 1.353714e-06)
  (8.953434e-02, 1.354528e-06)
  (8.954941e-02, 1.355342e-06)
  (8.956449e-02, 1.356157e-06)
  (8.957956e-02, 1.356972e-06)
  (8.959464e-02, 1.357788e-06)
  (8.960972e-02, 1.358604e-06)
  (8.962481e-02, 1.359421e-06)
  (8.963990e-02, 1.360238e-06)
  (8.965499e-02, 1.361056e-06)
  (8.967008e-02, 1.361874e-06)
  (8.968517e-02, 1.362693e-06)
  (8.970027e-02, 1.363512e-06)
  (8.971537e-02, 1.364332e-06)
  (8.973047e-02, 1.365152e-06)
  (8.974558e-02, 1.365973e-06)
  (8.976068e-02, 1.366794e-06)
  (8.977579e-02, 1.367616e-06)
  (8.979090e-02, 1.368438e-06)
  (8.980602e-02, 1.369261e-06)
  (8.982114e-02, 1.370084e-06)
  (8.983626e-02, 1.370907e-06)
  (8.985138e-02, 1.371732e-06)
  (8.986650e-02, 1.372556e-06)
  (8.988163e-02, 1.373381e-06)
  (8.989676e-02, 1.374207e-06)
  (8.991190e-02, 1.375033e-06)
  (8.992703e-02, 1.375860e-06)
  (8.994217e-02, 1.376687e-06)
  (8.995731e-02, 1.377515e-06)
  (8.997245e-02, 1.378343e-06)
  (8.998760e-02, 1.379171e-06)
  (9.000275e-02, 1.380001e-06)
  (9.001790e-02, 1.380830e-06)
  (9.003305e-02, 1.381660e-06)
  (9.004820e-02, 1.382491e-06)
  (9.006336e-02, 1.383322e-06)
  (9.007852e-02, 1.384154e-06)
  (9.009369e-02, 1.384986e-06)
  (9.010885e-02, 1.385818e-06)
  (9.012402e-02, 1.386652e-06)
  (9.013919e-02, 1.387485e-06)
  (9.015437e-02, 1.388319e-06)
  (9.016954e-02, 1.389154e-06)
  (9.018472e-02, 1.389989e-06)
  (9.019990e-02, 1.390825e-06)
  (9.021509e-02, 1.391661e-06)
  (9.023027e-02, 1.392497e-06)
  (9.024546e-02, 1.393335e-06)
  (9.026065e-02, 1.394172e-06)
  (9.027585e-02, 1.395010e-06)
  (9.029104e-02, 1.395849e-06)
  (9.030624e-02, 1.396688e-06)
  (9.032144e-02, 1.397528e-06)
  (9.033665e-02, 1.398368e-06)
  (9.035185e-02, 1.399209e-06)
  (9.036706e-02, 1.400050e-06)
  (9.038228e-02, 1.400892e-06)
  (9.039749e-02, 1.401734e-06)
  (9.041271e-02, 1.402576e-06)
  (9.042793e-02, 1.403420e-06)
  (9.044315e-02, 1.404263e-06)
  (9.045837e-02, 1.405108e-06)
  (9.047360e-02, 1.405952e-06)
  (9.048883e-02, 1.406798e-06)
  (9.050406e-02, 1.407643e-06)
  (9.051930e-02, 1.408490e-06)
  (9.053454e-02, 1.409336e-06)
  (9.054978e-02, 1.410184e-06)
  (9.056502e-02, 1.411031e-06)
  (9.058026e-02, 1.411880e-06)
  (9.059551e-02, 1.412728e-06)
  (9.061076e-02, 1.413578e-06)
  (9.062601e-02, 1.414428e-06)
  (9.064127e-02, 1.415278e-06)
  (9.065653e-02, 1.416129e-06)
  (9.067179e-02, 1.416980e-06)
  (9.068705e-02, 1.417832e-06)
  (9.070232e-02, 1.418684e-06)
  (9.071759e-02, 1.419537e-06)
  (9.073286e-02, 1.420391e-06)
  (9.074813e-02, 1.421244e-06)
  (9.076341e-02, 1.422099e-06)
  (9.077868e-02, 1.422954e-06)
  (9.079397e-02, 1.423809e-06)
  (9.080925e-02, 1.424665e-06)
  (9.082454e-02, 1.425522e-06)
  (9.083982e-02, 1.426379e-06)
  (9.085512e-02, 1.427236e-06)
  (9.087041e-02, 1.428094e-06)
  (9.088571e-02, 1.428953e-06)
  (9.090101e-02, 1.429812e-06)
  (9.091631e-02, 1.430671e-06)
  (9.093161e-02, 1.431531e-06)
  (9.094692e-02, 1.432392e-06)
  (9.096223e-02, 1.433253e-06)
  (9.097754e-02, 1.434115e-06)
  (9.099286e-02, 1.434977e-06)
  (9.100817e-02, 1.435840e-06)
  (9.102349e-02, 1.436703e-06)
  (9.103881e-02, 1.437567e-06)
  (9.105414e-02, 1.438431e-06)
  (9.106947e-02, 1.439296e-06)
  (9.108480e-02, 1.440161e-06)
  (9.110013e-02, 1.441027e-06)
  (9.111547e-02, 1.441893e-06)
  (9.113080e-02, 1.442760e-06)
  (9.114614e-02, 1.443627e-06)
  (9.116149e-02, 1.444495e-06)
  (9.117683e-02, 1.445363e-06)
  (9.119218e-02, 1.446232e-06)
  (9.120753e-02, 1.447102e-06)
  (9.122288e-02, 1.447972e-06)
  (9.123824e-02, 1.448842e-06)
  (9.125360e-02, 1.449713e-06)
  (9.126896e-02, 1.450585e-06)
  (9.128432e-02, 1.451457e-06)
  (9.129969e-02, 1.452330e-06)
  (9.131506e-02, 1.453203e-06)
  (9.133043e-02, 1.454076e-06)
  (9.134580e-02, 1.454950e-06)
  (9.136118e-02, 1.455825e-06)
  (9.137656e-02, 1.456700e-06)
  (9.139194e-02, 1.457576e-06)
  (9.140733e-02, 1.458452e-06)
  (9.142271e-02, 1.459329e-06)
  (9.143810e-02, 1.460206e-06)
  (9.145350e-02, 1.461084e-06)
  (9.146889e-02, 1.461963e-06)
  (9.148429e-02, 1.462842e-06)
  (9.149969e-02, 1.463721e-06)
  (9.151509e-02, 1.464601e-06)
  (9.153050e-02, 1.465481e-06)
  (9.154590e-02, 1.466362e-06)
  (9.156131e-02, 1.467244e-06)
  (9.157673e-02, 1.468126e-06)
  (9.159214e-02, 1.469009e-06)
  (9.160756e-02, 1.469892e-06)
  (9.162298e-02, 1.470775e-06)
  (9.163840e-02, 1.471660e-06)
  (9.165383e-02, 1.472544e-06)
  (9.166926e-02, 1.473430e-06)
  (9.168469e-02, 1.474315e-06)
  (9.170012e-02, 1.475202e-06)
  (9.171556e-02, 1.476089e-06)
  (9.173100e-02, 1.476976e-06)
  (9.174644e-02, 1.477864e-06)
  (9.176188e-02, 1.478752e-06)
  (9.177733e-02, 1.479641e-06)
  (9.179278e-02, 1.480531e-06)
  (9.180823e-02, 1.481421e-06)
  (9.182369e-02, 1.482312e-06)
  (9.183914e-02, 1.483203e-06)
  (9.185460e-02, 1.484094e-06)
  (9.187007e-02, 1.484987e-06)
  (9.188553e-02, 1.485879e-06)
  (9.190100e-02, 1.486773e-06)
  (9.191647e-02, 1.487667e-06)
  (9.193194e-02, 1.488561e-06)
  (9.194742e-02, 1.489456e-06)
  (9.196289e-02, 1.490351e-06)
  (9.197837e-02, 1.491247e-06)
  (9.199386e-02, 1.492144e-06)
  (9.200934e-02, 1.493041e-06)
  (9.202483e-02, 1.493938e-06)
  (9.204032e-02, 1.494836e-06)
  (9.205582e-02, 1.495735e-06)
  (9.207131e-02, 1.496634e-06)
  (9.208681e-02, 1.497534e-06)
  (9.210231e-02, 1.498434e-06)
  (9.211782e-02, 1.499335e-06)
  (9.213332e-02, 1.500237e-06)
  (9.214883e-02, 1.501138e-06)
  (9.216434e-02, 1.502041e-06)
  (9.217986e-02, 1.502944e-06)
  (9.219538e-02, 1.503847e-06)
  (9.221090e-02, 1.504752e-06)
  (9.222642e-02, 1.505656e-06)
  (9.224194e-02, 1.506561e-06)
  (9.225747e-02, 1.507467e-06)
  (9.227300e-02, 1.508373e-06)
  (9.228853e-02, 1.509280e-06)
  (9.230407e-02, 1.510187e-06)
  (9.231961e-02, 1.511095e-06)
  (9.233515e-02, 1.512004e-06)
  (9.235069e-02, 1.512913e-06)
  (9.236624e-02, 1.513822e-06)
  (9.238178e-02, 1.514732e-06)
  (9.239733e-02, 1.515643e-06)
  (9.241289e-02, 1.516554e-06)
  (9.242844e-02, 1.517466e-06)
  (9.244400e-02, 1.518378e-06)
  (9.245957e-02, 1.519291e-06)
  (9.247513e-02, 1.520204e-06)
  (9.249070e-02, 1.521118e-06)
  (9.250627e-02, 1.522033e-06)
  (9.252184e-02, 1.522948e-06)
  (9.253741e-02, 1.523863e-06)
  (9.255299e-02, 1.524779e-06)
  (9.256857e-02, 1.525696e-06)
  (9.258415e-02, 1.526613e-06)
  (9.259974e-02, 1.527531e-06)
  (9.261532e-02, 1.528449e-06)
  (9.263091e-02, 1.529368e-06)
  (9.264651e-02, 1.530288e-06)
  (9.266210e-02, 1.531208e-06)
  (9.267770e-02, 1.532128e-06)
  (9.269330e-02, 1.533049e-06)
  (9.270891e-02, 1.533971e-06)
  (9.272451e-02, 1.534893e-06)
  (9.274012e-02, 1.535816e-06)
  (9.275573e-02, 1.536739e-06)
  (9.277135e-02, 1.537663e-06)
  (9.278696e-02, 1.538587e-06)
  (9.280258e-02, 1.539512e-06)
  (9.281820e-02, 1.540438e-06)
  (9.283383e-02, 1.541364e-06)
  (9.284946e-02, 1.542291e-06)
  (9.286509e-02, 1.543218e-06)
  (9.288072e-02, 1.544146e-06)
  (9.289635e-02, 1.545074e-06)
  (9.291199e-02, 1.546003e-06)
  (9.292763e-02, 1.546932e-06)
  (9.294327e-02, 1.547862e-06)
  (9.295892e-02, 1.548793e-06)
  (9.297457e-02, 1.549724e-06)
  (9.299022e-02, 1.550655e-06)
  (9.300587e-02, 1.551588e-06)
  (9.302153e-02, 1.552520e-06)
  (9.303719e-02, 1.553454e-06)
  (9.305285e-02, 1.554388e-06)
  (9.306851e-02, 1.555322e-06)
  (9.308418e-02, 1.556257e-06)
  (9.309985e-02, 1.557193e-06)
  (9.311552e-02, 1.558129e-06)
  (9.313119e-02, 1.559066e-06)
  (9.314687e-02, 1.560003e-06)
  (9.316255e-02, 1.560941e-06)
  (9.317823e-02, 1.561879e-06)
  (9.319392e-02, 1.562818e-06)
  (9.320961e-02, 1.563758e-06)
  (9.322530e-02, 1.564698e-06)
  (9.324099e-02, 1.565638e-06)
  (9.325669e-02, 1.566580e-06)
  (9.327238e-02, 1.567522e-06)
  (9.328808e-02, 1.568464e-06)
  (9.330379e-02, 1.569407e-06)
  (9.331949e-02, 1.570350e-06)
  (9.333520e-02, 1.571294e-06)
  (9.335092e-02, 1.572239e-06)
  (9.336663e-02, 1.573184e-06)
  (9.338235e-02, 1.574130e-06)
  (9.339807e-02, 1.575076e-06)
  (9.341379e-02, 1.576023e-06)
  (9.342951e-02, 1.576971e-06)
  (9.344524e-02, 1.577919e-06)
  (9.346097e-02, 1.578867e-06)
  (9.347670e-02, 1.579817e-06)
  (9.349244e-02, 1.580766e-06)
  (9.350818e-02, 1.581717e-06)
  (9.352392e-02, 1.582667e-06)
  (9.353966e-02, 1.583619e-06)
  (9.355541e-02, 1.584571e-06)
  (9.357115e-02, 1.585524e-06)
  (9.358691e-02, 1.586477e-06)
  (9.360266e-02, 1.587431e-06)
  (9.361842e-02, 1.588385e-06)
  (9.363418e-02, 1.589340e-06)
  (9.364994e-02, 1.590295e-06)
  (9.366570e-02, 1.591251e-06)
  (9.368147e-02, 1.592208e-06)
  (9.369724e-02, 1.593165e-06)
  (9.371301e-02, 1.594123e-06)
  (9.372879e-02, 1.595081e-06)
  (9.374456e-02, 1.596040e-06)
  (9.376034e-02, 1.597000e-06)
  (9.377613e-02, 1.597960e-06)
  (9.379191e-02, 1.598920e-06)
  (9.380770e-02, 1.599882e-06)
  (9.382349e-02, 1.600844e-06)
  (9.383929e-02, 1.601806e-06)
  (9.385508e-02, 1.602769e-06)
  (9.387088e-02, 1.603732e-06)
  (9.388668e-02, 1.604697e-06)
  (9.390249e-02, 1.605661e-06)
  (9.391830e-02, 1.606627e-06)
  (9.393410e-02, 1.607592e-06)
  (9.394992e-02, 1.608559e-06)
  (9.396573e-02, 1.609526e-06)
  (9.398155e-02, 1.610494e-06)
  (9.399737e-02, 1.611462e-06)
  (9.401319e-02, 1.612431e-06)
  (9.402902e-02, 1.613400e-06)
  (9.404485e-02, 1.614370e-06)
  (9.406068e-02, 1.615340e-06)
  (9.407651e-02, 1.616311e-06)
  (9.409235e-02, 1.617283e-06)
  (9.410819e-02, 1.618255e-06)
  (9.412403e-02, 1.619228e-06)
  (9.413987e-02, 1.620202e-06)
  (9.415572e-02, 1.621176e-06)
  (9.417157e-02, 1.622150e-06)
  (9.418742e-02, 1.623126e-06)
  (9.420328e-02, 1.624101e-06)
  (9.421913e-02, 1.625078e-06)
  (9.423499e-02, 1.626055e-06)
  (9.425086e-02, 1.627032e-06)
  (9.426672e-02, 1.628010e-06)
  (9.428259e-02, 1.628989e-06)
  (9.429846e-02, 1.629968e-06)
  (9.431434e-02, 1.630948e-06)
  (9.433021e-02, 1.631929e-06)
  (9.434609e-02, 1.632910e-06)
  (9.436197e-02, 1.633892e-06)
  (9.437786e-02, 1.634874e-06)
  (9.439375e-02, 1.635857e-06)
  (9.440963e-02, 1.636840e-06)
  (9.442553e-02, 1.637824e-06)
  (9.444142e-02, 1.638809e-06)
  (9.445732e-02, 1.639794e-06)
  (9.447322e-02, 1.640780e-06)
  (9.448912e-02, 1.641766e-06)
  (9.450503e-02, 1.642753e-06)
  (9.452094e-02, 1.643741e-06)
  (9.453685e-02, 1.644729e-06)
  (9.455276e-02, 1.645718e-06)
  (9.456868e-02, 1.646707e-06)
  (9.458460e-02, 1.647697e-06)
  (9.460052e-02, 1.648688e-06)
  (9.461644e-02, 1.649679e-06)
  (9.463237e-02, 1.650671e-06)
  (9.464830e-02, 1.651663e-06)
  (9.466423e-02, 1.652656e-06)
  (9.468017e-02, 1.653649e-06)
  (9.469611e-02, 1.654644e-06)
  (9.471205e-02, 1.655638e-06)
  (9.472799e-02, 1.656634e-06)
  (9.474394e-02, 1.657630e-06)
  (9.475989e-02, 1.658626e-06)
  (9.477584e-02, 1.659623e-06)
  (9.479179e-02, 1.660621e-06)
  (9.480775e-02, 1.661619e-06)
  (9.482371e-02, 1.662618e-06)
  (9.483967e-02, 1.663618e-06)
  (9.485563e-02, 1.664618e-06)
  (9.487160e-02, 1.665619e-06)
  (9.488757e-02, 1.666620e-06)
  (9.490354e-02, 1.667622e-06)
  (9.491952e-02, 1.668624e-06)
  (9.493550e-02, 1.669628e-06)
  (9.495148e-02, 1.670631e-06)
  (9.496746e-02, 1.671636e-06)
  (9.498345e-02, 1.672641e-06)
  (9.499944e-02, 1.673646e-06)
  (9.501543e-02, 1.674652e-06)
  (9.503142e-02, 1.675659e-06)
  (9.504742e-02, 1.676667e-06)
  (9.506342e-02, 1.677675e-06)
  (9.507942e-02, 1.678683e-06)
  (9.509543e-02, 1.679692e-06)
  (9.511144e-02, 1.680702e-06)
  (9.512745e-02, 1.681712e-06)
  (9.514346e-02, 1.682724e-06)
  (9.515948e-02, 1.683735e-06)
  (9.517550e-02, 1.684747e-06)
  (9.519152e-02, 1.685760e-06)
  (9.520754e-02, 1.686774e-06)
  (9.522357e-02, 1.687788e-06)
  (9.523960e-02, 1.688802e-06)
  (9.525563e-02, 1.689818e-06)
  (9.527166e-02, 1.690834e-06)
  (9.528770e-02, 1.691850e-06)
  (9.530374e-02, 1.692867e-06)
  (9.531978e-02, 1.693885e-06)
  (9.533583e-02, 1.694903e-06)
  (9.535188e-02, 1.695922e-06)
  (9.536793e-02, 1.696942e-06)
  (9.538398e-02, 1.697962e-06)
  (9.540004e-02, 1.698983e-06)
  (9.541610e-02, 1.700004e-06)
  (9.543216e-02, 1.701026e-06)
  (9.544822e-02, 1.702049e-06)
  (9.546429e-02, 1.703072e-06)
  (9.548036e-02, 1.704096e-06)
  (9.549643e-02, 1.705120e-06)
  (9.551251e-02, 1.706145e-06)
  (9.552859e-02, 1.707171e-06)
  (9.554467e-02, 1.708197e-06)
  (9.556075e-02, 1.709224e-06)
  (9.557684e-02, 1.710252e-06)
  (9.559293e-02, 1.711280e-06)
  (9.560902e-02, 1.712309e-06)
  (9.562511e-02, 1.713338e-06)
  (9.564121e-02, 1.714368e-06)
  (9.565731e-02, 1.715399e-06)
  (9.567341e-02, 1.716430e-06)
  (9.568952e-02, 1.717462e-06)
  (9.570562e-02, 1.718494e-06)
  (9.572174e-02, 1.719528e-06)
  (9.573785e-02, 1.720561e-06)
  (9.575396e-02, 1.721596e-06)
  (9.577008e-02, 1.722631e-06)
  (9.578620e-02, 1.723666e-06)
  (9.580233e-02, 1.724703e-06)
  (9.581846e-02, 1.725739e-06)
  (9.583459e-02, 1.726777e-06)
  (9.585072e-02, 1.727815e-06)
  (9.586685e-02, 1.728854e-06)
  (9.588299e-02, 1.729893e-06)
  (9.589913e-02, 1.730933e-06)
  (9.591527e-02, 1.731974e-06)
  (9.593142e-02, 1.733015e-06)
  (9.594757e-02, 1.734057e-06)
  (9.596372e-02, 1.735099e-06)
  (9.597987e-02, 1.736142e-06)
  (9.599603e-02, 1.737186e-06)
  (9.601219e-02, 1.738230e-06)
  (9.602835e-02, 1.739275e-06)
  (9.604452e-02, 1.740321e-06)
  (9.606068e-02, 1.741367e-06)
  (9.607685e-02, 1.742414e-06)
  (9.609303e-02, 1.743462e-06)
  (9.610920e-02, 1.744510e-06)
  (9.612538e-02, 1.745558e-06)
  (9.614156e-02, 1.746608e-06)
  (9.615775e-02, 1.747658e-06)
  (9.617393e-02, 1.748709e-06)
  (9.619012e-02, 1.749760e-06)
  (9.620632e-02, 1.750812e-06)
  (9.622251e-02, 1.751864e-06)
  (9.623871e-02, 1.752918e-06)
  (9.625491e-02, 1.753971e-06)
  (9.627111e-02, 1.755026e-06)
  (9.628732e-02, 1.756081e-06)
  (9.630353e-02, 1.757137e-06)
  (9.631974e-02, 1.758193e-06)
  (9.633595e-02, 1.759250e-06)
  (9.635217e-02, 1.760308e-06)
  (9.636839e-02, 1.761366e-06)
  (9.638461e-02, 1.762425e-06)
  (9.640083e-02, 1.763484e-06)
  (9.641706e-02, 1.764544e-06)
  (9.643329e-02, 1.765605e-06)
  (9.644952e-02, 1.766667e-06)
  (9.646576e-02, 1.767729e-06)
  (9.648200e-02, 1.768791e-06)
  (9.649824e-02, 1.769855e-06)
  (9.651448e-02, 1.770919e-06)
  (9.653073e-02, 1.771983e-06)
  (9.654698e-02, 1.773049e-06)
  (9.656323e-02, 1.774115e-06)
  (9.657949e-02, 1.775181e-06)
  (9.659574e-02, 1.776248e-06)
  (9.661201e-02, 1.777316e-06)
  (9.662827e-02, 1.778385e-06)
  (9.664453e-02, 1.779454e-06)
  (9.666080e-02, 1.780524e-06)
  (9.667707e-02, 1.781594e-06)
  (9.669335e-02, 1.782665e-06)
  (9.670962e-02, 1.783737e-06)
  (9.672590e-02, 1.784809e-06)
  (9.674219e-02, 1.785882e-06)
  (9.675847e-02, 1.786956e-06)
  (9.677476e-02, 1.788030e-06)
  (9.679105e-02, 1.789105e-06)
  (9.680734e-02, 1.790181e-06)
  (9.682364e-02, 1.791257e-06)
  (9.683994e-02, 1.792334e-06)
  (9.685624e-02, 1.793411e-06)
  (9.687254e-02, 1.794489e-06)
  (9.688885e-02, 1.795568e-06)
  (9.690516e-02, 1.796648e-06)
  (9.692147e-02, 1.797728e-06)
  (9.693779e-02, 1.798809e-06)
  (9.695411e-02, 1.799890e-06)
  (9.697043e-02, 1.800972e-06)
  (9.698675e-02, 1.802055e-06)
  (9.700308e-02, 1.803138e-06)
  (9.701941e-02, 1.804222e-06)
  (9.703574e-02, 1.805307e-06)
  (9.705207e-02, 1.806392e-06)
  (9.706841e-02, 1.807478e-06)
  (9.708475e-02, 1.808565e-06)
  (9.710109e-02, 1.809652e-06)
  (9.711744e-02, 1.810740e-06)
  (9.713379e-02, 1.811828e-06)
  (9.715014e-02, 1.812918e-06)
  (9.716649e-02, 1.814008e-06)
  (9.718285e-02, 1.815098e-06)
  (9.719921e-02, 1.816189e-06)
  (9.721557e-02, 1.817281e-06)
  (9.723193e-02, 1.818374e-06)
  (9.724830e-02, 1.819467e-06)
  (9.726467e-02, 1.820561e-06)
  (9.728104e-02, 1.821655e-06)
  (9.729742e-02, 1.822750e-06)
  (9.731380e-02, 1.823846e-06)
  (9.733018e-02, 1.824943e-06)
  (9.734656e-02, 1.826040e-06)
  (9.736295e-02, 1.827137e-06)
  (9.737934e-02, 1.828236e-06)
  (9.739573e-02, 1.829335e-06)
  (9.741213e-02, 1.830435e-06)
  (9.742852e-02, 1.831535e-06)
  (9.744492e-02, 1.832636e-06)
  (9.746133e-02, 1.833738e-06)
  (9.747773e-02, 1.834840e-06)
  (9.749414e-02, 1.835943e-06)
  (9.751055e-02, 1.837047e-06)
  (9.752697e-02, 1.838152e-06)
  (9.754339e-02, 1.839257e-06)
  (9.755981e-02, 1.840362e-06)
  (9.757623e-02, 1.841469e-06)
  (9.759265e-02, 1.842576e-06)
  (9.760908e-02, 1.843684e-06)
  (9.762551e-02, 1.844792e-06)
  (9.764195e-02, 1.845901e-06)
  (9.765838e-02, 1.847011e-06)
  (9.767482e-02, 1.848121e-06)
  (9.769126e-02, 1.849232e-06)
  (9.770771e-02, 1.850344e-06)
  (9.772416e-02, 1.851456e-06)
  (9.774061e-02, 1.852569e-06)
  (9.775706e-02, 1.853683e-06)
  (9.777352e-02, 1.854797e-06)
  (9.778998e-02, 1.855912e-06)
  (9.780644e-02, 1.857028e-06)
  (9.782290e-02, 1.858145e-06)
  (9.783937e-02, 1.859262e-06)
  (9.785584e-02, 1.860379e-06)
  (9.787231e-02, 1.861498e-06)
  (9.788879e-02, 1.862617e-06)
  (9.790526e-02, 1.863737e-06)
  (9.792174e-02, 1.864857e-06)
  (9.793823e-02, 1.865978e-06)
  (9.795471e-02, 1.867100e-06)
  (9.797120e-02, 1.868223e-06)
  (9.798770e-02, 1.869346e-06)
  (9.800419e-02, 1.870469e-06)
  (9.802069e-02, 1.871594e-06)
  (9.803719e-02, 1.872719e-06)
  (9.805369e-02, 1.873845e-06)
  (9.807020e-02, 1.874971e-06)
  (9.808671e-02, 1.876099e-06)
  (9.810322e-02, 1.877227e-06)
  (9.811973e-02, 1.878355e-06)
  (9.813625e-02, 1.879484e-06)
  (9.815277e-02, 1.880614e-06)
  (9.816929e-02, 1.881745e-06)
  (9.818582e-02, 1.882876e-06)
  (9.820234e-02, 1.884008e-06)
  (9.821887e-02, 1.885141e-06)
  (9.823541e-02, 1.886274e-06)
  (9.825194e-02, 1.887408e-06)
  (9.826848e-02, 1.888543e-06)
  (9.828503e-02, 1.889678e-06)
  (9.830157e-02, 1.890814e-06)
  (9.831812e-02, 1.891951e-06)
  (9.833467e-02, 1.893088e-06)
  (9.835122e-02, 1.894226e-06)
  (9.836778e-02, 1.895365e-06)
  (9.838434e-02, 1.896504e-06)
  (9.840090e-02, 1.897645e-06)
  (9.841746e-02, 1.898785e-06)
  (9.843403e-02, 1.899927e-06)
  (9.845060e-02, 1.901069e-06)
  (9.846717e-02, 1.902212e-06)
  (9.848375e-02, 1.903356e-06)
  (9.850032e-02, 1.904500e-06)
  (9.851691e-02, 1.905645e-06)
  (9.853349e-02, 1.906790e-06)
  (9.855008e-02, 1.907937e-06)
  (9.856667e-02, 1.909084e-06)
  (9.858326e-02, 1.910231e-06)
  (9.859985e-02, 1.911380e-06)
  (9.861645e-02, 1.912529e-06)
  (9.863305e-02, 1.913679e-06)
  (9.864965e-02, 1.914829e-06)
  (9.866626e-02, 1.915980e-06)
  (9.868287e-02, 1.917132e-06)
  (9.869948e-02, 1.918285e-06)
  (9.871610e-02, 1.919438e-06)
  (9.873271e-02, 1.920592e-06)
  (9.874933e-02, 1.921747e-06)
  (9.876596e-02, 1.922902e-06)
  (9.878258e-02, 1.924058e-06)
  (9.879921e-02, 1.925215e-06)
  (9.881584e-02, 1.926372e-06)
  (9.883248e-02, 1.927530e-06)
  (9.884911e-02, 1.928689e-06)
  (9.886575e-02, 1.929848e-06)
  (9.888239e-02, 1.931009e-06)
  (9.889904e-02, 1.932169e-06)
  (9.891569e-02, 1.933331e-06)
  (9.893234e-02, 1.934493e-06)
  (9.894899e-02, 1.935656e-06)
  (9.896565e-02, 1.936820e-06)
  (9.898231e-02, 1.937984e-06)
  (9.899897e-02, 1.939149e-06)
  (9.901564e-02, 1.940315e-06)
  (9.903230e-02, 1.941482e-06)
  (9.904897e-02, 1.942649e-06)
  (9.906565e-02, 1.943817e-06)
  (9.908232e-02, 1.944985e-06)
  (9.909900e-02, 1.946155e-06)
  (9.911568e-02, 1.947325e-06)
  (9.913237e-02, 1.948495e-06)
  (9.914906e-02, 1.949667e-06)
  (9.916575e-02, 1.950839e-06)
  (9.918244e-02, 1.952012e-06)
  (9.919913e-02, 1.953185e-06)
  (9.921583e-02, 1.954359e-06)
  (9.923253e-02, 1.955534e-06)
  (9.924924e-02, 1.956710e-06)
  (9.926595e-02, 1.957886e-06)
  (9.928266e-02, 1.959063e-06)
  (9.929937e-02, 1.960241e-06)
  (9.931608e-02, 1.961419e-06)
  (9.933280e-02, 1.962599e-06)
  (9.934952e-02, 1.963778e-06)
  (9.936625e-02, 1.964959e-06)
  (9.938297e-02, 1.966140e-06)
  (9.939970e-02, 1.967322e-06)
  (9.941644e-02, 1.968505e-06)
  (9.943317e-02, 1.969688e-06)
  (9.944991e-02, 1.970873e-06)
  (9.946665e-02, 1.972057e-06)
  (9.948339e-02, 1.973243e-06)
  (9.950014e-02, 1.974429e-06)
  (9.951689e-02, 1.975616e-06)
  (9.953364e-02, 1.976804e-06)
  (9.955040e-02, 1.977992e-06)
  (9.956715e-02, 1.979182e-06)
  (9.958392e-02, 1.980371e-06)
  (9.960068e-02, 1.981562e-06)
  (9.961745e-02, 1.982753e-06)
  (9.963421e-02, 1.983945e-06)
  (9.965099e-02, 1.985138e-06)
  (9.966776e-02, 1.986331e-06)
  (9.968454e-02, 1.987525e-06)
  (9.970132e-02, 1.988720e-06)
  (9.971810e-02, 1.989916e-06)
  (9.973489e-02, 1.991112e-06)
  (9.975168e-02, 1.992309e-06)
  (9.976847e-02, 1.993507e-06)
  (9.978526e-02, 1.994705e-06)
  (9.980206e-02, 1.995905e-06)
  (9.981886e-02, 1.997104e-06)
  (9.983566e-02, 1.998305e-06)
  (9.985247e-02, 1.999506e-06)
  (9.986928e-02, 2.000708e-06)
  (9.988609e-02, 2.001911e-06)
  (9.990290e-02, 2.003115e-06)
  (9.991972e-02, 2.004319e-06)
  (9.993654e-02, 2.005524e-06)
  (9.995336e-02, 2.006730e-06)
  (9.997019e-02, 2.007936e-06)
  (9.998702e-02, 2.009143e-06)
  (1.000038e-01, 2.010351e-06)
  (1.000207e-01, 2.011560e-06)
  (1.000375e-01, 2.012769e-06)
  (1.000544e-01, 2.013979e-06)
  (1.000712e-01, 2.015190e-06)
  (1.000880e-01, 2.016401e-06)
  (1.001049e-01, 2.017613e-06)
  (1.001217e-01, 2.018826e-06)
  (1.001386e-01, 2.020040e-06)
  (1.001555e-01, 2.021254e-06)
  (1.001723e-01, 2.022470e-06)
  (1.001892e-01, 2.023685e-06)
  (1.002060e-01, 2.024902e-06)
  (1.002229e-01, 2.026119e-06)
  (1.002398e-01, 2.027337e-06)
  (1.002567e-01, 2.028556e-06)
  (1.002735e-01, 2.029776e-06)
  (1.002904e-01, 2.030996e-06)
  (1.003073e-01, 2.032217e-06)
  (1.003242e-01, 2.033439e-06)
  (1.003411e-01, 2.034661e-06)
  (1.003580e-01, 2.035884e-06)
  (1.003749e-01, 2.037108e-06)
  (1.003918e-01, 2.038333e-06)
  (1.004086e-01, 2.039558e-06)
  (1.004256e-01, 2.040785e-06)
  (1.004425e-01, 2.042011e-06)
  (1.004594e-01, 2.043239e-06)
  (1.004763e-01, 2.044467e-06)
  (1.004932e-01, 2.045697e-06)
  (1.005101e-01, 2.046926e-06)
  (1.005270e-01, 2.048157e-06)
  (1.005439e-01, 2.049388e-06)
  (1.005609e-01, 2.050620e-06)
  (1.005778e-01, 2.051853e-06)
  (1.005947e-01, 2.053087e-06)
  (1.006117e-01, 2.054321e-06)
  (1.006286e-01, 2.055556e-06)
  (1.006455e-01, 2.056792e-06)
  (1.006625e-01, 2.058028e-06)
  (1.006794e-01, 2.059265e-06)
  (1.006964e-01, 2.060503e-06)
  (1.007133e-01, 2.061742e-06)
  (1.007303e-01, 2.062982e-06)
  (1.007472e-01, 2.064222e-06)
  (1.007642e-01, 2.065463e-06)
  (1.007812e-01, 2.066705e-06)
  (1.007981e-01, 2.067947e-06)
  (1.008151e-01, 2.069190e-06)
  (1.008321e-01, 2.070434e-06)
  (1.008490e-01, 2.071679e-06)
  (1.008660e-01, 2.072924e-06)
  (1.008830e-01, 2.074170e-06)
  (1.009000e-01, 2.075417e-06)
  (1.009170e-01, 2.076665e-06)
  (1.009339e-01, 2.077914e-06)
  (1.009509e-01, 2.079163e-06)
  (1.009679e-01, 2.080413e-06)
  (1.009849e-01, 2.081663e-06)
  (1.010019e-01, 2.082915e-06)
  (1.010189e-01, 2.084167e-06)
  (1.010359e-01, 2.085420e-06)
  (1.010529e-01, 2.086674e-06)
  (1.010699e-01, 2.087928e-06)
  (1.010870e-01, 2.089183e-06)
  (1.011040e-01, 2.090439e-06)
  (1.011210e-01, 2.091696e-06)
  (1.011380e-01, 2.092954e-06)
  (1.011550e-01, 2.094212e-06)
  (1.011721e-01, 2.095471e-06)
  (1.011891e-01, 2.096731e-06)
  (1.012061e-01, 2.097991e-06)
  (1.012232e-01, 2.099252e-06)
  (1.012402e-01, 2.100514e-06)
  (1.012573e-01, 2.101777e-06)
  (1.012743e-01, 2.103041e-06)
  (1.012913e-01, 2.104305e-06)
  (1.013084e-01, 2.105570e-06)
  (1.013255e-01, 2.106836e-06)
  (1.013425e-01, 2.108103e-06)
  (1.013596e-01, 2.109370e-06)
  (1.013766e-01, 2.110638e-06)
  (1.013937e-01, 2.111907e-06)
  (1.014108e-01, 2.113177e-06)
  (1.014278e-01, 2.114447e-06)
  (1.014449e-01, 2.115718e-06)
  (1.014620e-01, 2.116990e-06)
  (1.014791e-01, 2.118263e-06)
  (1.014961e-01, 2.119536e-06)
  (1.015132e-01, 2.120810e-06)
  (1.015303e-01, 2.122085e-06)
  (1.015474e-01, 2.123361e-06)
  (1.015645e-01, 2.124638e-06)
  (1.015816e-01, 2.125915e-06)
  (1.015987e-01, 2.127193e-06)
  (1.016158e-01, 2.128472e-06)
  (1.016329e-01, 2.129751e-06)
  (1.016500e-01, 2.131032e-06)
  (1.016671e-01, 2.132313e-06)
  (1.016842e-01, 2.133595e-06)
  (1.017014e-01, 2.134877e-06)
  (1.017185e-01, 2.136161e-06)
  (1.017356e-01, 2.137445e-06)
  (1.017527e-01, 2.138730e-06)
  (1.017699e-01, 2.140016e-06)
  (1.017870e-01, 2.141302e-06)
  (1.018041e-01, 2.142590e-06)
  (1.018213e-01, 2.143878e-06)
  (1.018384e-01, 2.145167e-06)
  (1.018555e-01, 2.146456e-06)
  (1.018727e-01, 2.147747e-06)
  (1.018898e-01, 2.149038e-06)
  (1.019070e-01, 2.150330e-06)
  (1.019241e-01, 2.151623e-06)
  (1.019413e-01, 2.152916e-06)
  (1.019585e-01, 2.154210e-06)
  (1.019756e-01, 2.155505e-06)
  (1.019928e-01, 2.156801e-06)
  (1.020100e-01, 2.158098e-06)
  (1.020271e-01, 2.159395e-06)
  (1.020443e-01, 2.160694e-06)
  (1.020615e-01, 2.161992e-06)
  (1.020787e-01, 2.163292e-06)
  (1.020958e-01, 2.164593e-06)
  (1.021130e-01, 2.165894e-06)
  (1.021302e-01, 2.167196e-06)
  (1.021474e-01, 2.168499e-06)
  (1.021646e-01, 2.169803e-06)
  (1.021818e-01, 2.171107e-06)
  (1.021990e-01, 2.172412e-06)
  (1.022162e-01, 2.173718e-06)
  (1.022334e-01, 2.175025e-06)
  (1.022506e-01, 2.176333e-06)
  (1.022678e-01, 2.177641e-06)
  (1.022851e-01, 2.178950e-06)
  (1.023023e-01, 2.180260e-06)
  (1.023195e-01, 2.181571e-06)
  (1.023367e-01, 2.182882e-06)
  (1.023539e-01, 2.184195e-06)
  (1.023712e-01, 2.185508e-06)
  (1.023884e-01, 2.186822e-06)
  (1.024056e-01, 2.188136e-06)
  (1.024229e-01, 2.189452e-06)
  (1.024401e-01, 2.190768e-06)
  (1.024574e-01, 2.192085e-06)
  (1.024746e-01, 2.193403e-06)
  (1.024919e-01, 2.194722e-06)
  (1.025091e-01, 2.196041e-06)
  (1.025264e-01, 2.197361e-06)
  (1.025436e-01, 2.198682e-06)
  (1.025609e-01, 2.200004e-06)
  (1.025782e-01, 2.201327e-06)
  (1.025954e-01, 2.202650e-06)
  (1.026127e-01, 2.203974e-06)
  (1.026300e-01, 2.205299e-06)
  (1.026472e-01, 2.206625e-06)
  (1.026645e-01, 2.207952e-06)
  (1.026818e-01, 2.209279e-06)
  (1.026991e-01, 2.210607e-06)
  (1.027164e-01, 2.211936e-06)
  (1.027337e-01, 2.213266e-06)
  (1.027510e-01, 2.214596e-06)
  (1.027683e-01, 2.215928e-06)
  (1.027856e-01, 2.217260e-06)
  (1.028029e-01, 2.218593e-06)
  (1.028202e-01, 2.219927e-06)
  (1.028375e-01, 2.221261e-06)
  (1.028548e-01, 2.222597e-06)
  (1.028721e-01, 2.223933e-06)
  (1.028894e-01, 2.225270e-06)
  (1.029067e-01, 2.226608e-06)
  (1.029241e-01, 2.227946e-06)
  (1.029414e-01, 2.229286e-06)
  (1.029587e-01, 2.230626e-06)
  (1.029760e-01, 2.231967e-06)
  (1.029934e-01, 2.233309e-06)
  (1.030107e-01, 2.234651e-06)
  (1.030281e-01, 2.235995e-06)
  (1.030454e-01, 2.237339e-06)
  (1.030627e-01, 2.238684e-06)
  (1.030801e-01, 2.240030e-06)
  (1.030974e-01, 2.241377e-06)
  (1.031148e-01, 2.242724e-06)
  (1.031322e-01, 2.244072e-06)
  (1.031495e-01, 2.245421e-06)
  (1.031669e-01, 2.246771e-06)
  (1.031843e-01, 2.248122e-06)
  (1.032016e-01, 2.249474e-06)
  (1.032190e-01, 2.250826e-06)
  (1.032364e-01, 2.252179e-06)
  (1.032537e-01, 2.253533e-06)
  (1.032711e-01, 2.254888e-06)
  (1.032885e-01, 2.256243e-06)
  (1.033059e-01, 2.257600e-06)
  (1.033233e-01, 2.258957e-06)
  (1.033407e-01, 2.260315e-06)
  (1.033581e-01, 2.261674e-06)
  (1.033755e-01, 2.263034e-06)
  (1.033929e-01, 2.264394e-06)
  (1.034103e-01, 2.265755e-06)
  (1.034277e-01, 2.267117e-06)
  (1.034451e-01, 2.268480e-06)
  (1.034625e-01, 2.269844e-06)
  (1.034799e-01, 2.271209e-06)
  (1.034973e-01, 2.272574e-06)
  (1.035148e-01, 2.273940e-06)
  (1.035322e-01, 2.275307e-06)
  (1.035496e-01, 2.276675e-06)
  (1.035671e-01, 2.278044e-06)
  (1.035845e-01, 2.279413e-06)
  (1.036019e-01, 2.280784e-06)
  (1.036194e-01, 2.282155e-06)
  (1.036368e-01, 2.283527e-06)
  (1.036543e-01, 2.284900e-06)
  (1.036717e-01, 2.286273e-06)
  (1.036892e-01, 2.287648e-06)
  (1.037066e-01, 2.289023e-06)
  (1.037241e-01, 2.290399e-06)
  (1.037415e-01, 2.291776e-06)
  (1.037590e-01, 2.293154e-06)
  (1.037765e-01, 2.294533e-06)
  (1.037939e-01, 2.295912e-06)
  (1.038114e-01, 2.297292e-06)
  (1.038289e-01, 2.298673e-06)
  (1.038464e-01, 2.300055e-06)
  (1.038638e-01, 2.301438e-06)
  (1.038813e-01, 2.302822e-06)
  (1.038988e-01, 2.304206e-06)
  (1.039163e-01, 2.305591e-06)
  (1.039338e-01, 2.306977e-06)
  (1.039513e-01, 2.308364e-06)
  (1.039688e-01, 2.309752e-06)
  (1.039863e-01, 2.311141e-06)
  (1.040038e-01, 2.312530e-06)
  (1.040213e-01, 2.313920e-06)
  (1.040388e-01, 2.315311e-06)
  (1.040563e-01, 2.316703e-06)
  (1.040738e-01, 2.318096e-06)
  (1.040914e-01, 2.319490e-06)
  (1.041089e-01, 2.320884e-06)
  (1.041264e-01, 2.322279e-06)
  (1.041439e-01, 2.323675e-06)
  (1.041615e-01, 2.325072e-06)
  (1.041790e-01, 2.326470e-06)
  (1.041965e-01, 2.327869e-06)
  (1.042141e-01, 2.329268e-06)
  (1.042316e-01, 2.330669e-06)
  (1.042492e-01, 2.332070e-06)
  (1.042667e-01, 2.333472e-06)
  (1.042843e-01, 2.334874e-06)
  (1.043018e-01, 2.336278e-06)
  (1.043194e-01, 2.337683e-06)
  (1.043369e-01, 2.339088e-06)
  (1.043545e-01, 2.340494e-06)
  (1.043721e-01, 2.341901e-06)
  (1.043896e-01, 2.343309e-06)
  (1.044072e-01, 2.344718e-06)
  (1.044248e-01, 2.346128e-06)
  (1.044424e-01, 2.347538e-06)
  (1.044599e-01, 2.348949e-06)
  (1.044775e-01, 2.350361e-06)
  (1.044951e-01, 2.351774e-06)
  (1.045127e-01, 2.353188e-06)
  (1.045303e-01, 2.354603e-06)
  (1.045479e-01, 2.356019e-06)
  (1.045655e-01, 2.357435e-06)
  (1.045831e-01, 2.358852e-06)
  (1.046007e-01, 2.360270e-06)
  (1.046183e-01, 2.361689e-06)
  (1.046359e-01, 2.363109e-06)
  (1.046535e-01, 2.364530e-06)
  (1.046711e-01, 2.365951e-06)
  (1.046888e-01, 2.367374e-06)
  (1.047064e-01, 2.368797e-06)
  (1.047240e-01, 2.370221e-06)
  (1.047416e-01, 2.371646e-06)
  (1.047593e-01, 2.373072e-06)
  (1.047769e-01, 2.374498e-06)
  (1.047945e-01, 2.375926e-06)
  (1.048122e-01, 2.377354e-06)
  (1.048298e-01, 2.378783e-06)
  (1.048475e-01, 2.380213e-06)
  (1.048651e-01, 2.381644e-06)
  (1.048828e-01, 2.383076e-06)
  (1.049004e-01, 2.384509e-06)
  (1.049181e-01, 2.385942e-06)
  (1.049358e-01, 2.387377e-06)
  (1.049534e-01, 2.388812e-06)
  (1.049711e-01, 2.390248e-06)
  (1.049888e-01, 2.391685e-06)
  (1.050064e-01, 2.393123e-06)
  (1.050241e-01, 2.394561e-06)
  (1.050418e-01, 2.396001e-06)
  (1.050595e-01, 2.397441e-06)
  (1.050771e-01, 2.398883e-06)
  (1.050948e-01, 2.400325e-06)
  (1.051125e-01, 2.401768e-06)
  (1.051302e-01, 2.403212e-06)
  (1.051479e-01, 2.404657e-06)
  (1.051656e-01, 2.406102e-06)
  (1.051833e-01, 2.407549e-06)
  (1.052010e-01, 2.408996e-06)
  (1.052187e-01, 2.410444e-06)
  (1.052364e-01, 2.411893e-06)
  (1.052542e-01, 2.413343e-06)
  (1.052719e-01, 2.414794e-06)
  (1.052896e-01, 2.416246e-06)
  (1.053073e-01, 2.417699e-06)
  (1.053251e-01, 2.419152e-06)
  (1.053428e-01, 2.420606e-06)
  (1.053605e-01, 2.422062e-06)
  (1.053783e-01, 2.423518e-06)
  (1.053960e-01, 2.424975e-06)
  (1.054137e-01, 2.426433e-06)
  (1.054315e-01, 2.427891e-06)
  (1.054492e-01, 2.429351e-06)
  (1.054670e-01, 2.430811e-06)
  (1.054847e-01, 2.432273e-06)
  (1.055025e-01, 2.433735e-06)
  (1.055202e-01, 2.435198e-06)
  (1.055380e-01, 2.436662e-06)
  (1.055558e-01, 2.438127e-06)
  (1.055735e-01, 2.439593e-06)
  (1.055913e-01, 2.441059e-06)
  (1.056091e-01, 2.442527e-06)
  (1.056269e-01, 2.443995e-06)
  (1.056446e-01, 2.445464e-06)
  (1.056624e-01, 2.446935e-06)
  (1.056802e-01, 2.448406e-06)
  (1.056980e-01, 2.449878e-06)
  (1.057158e-01, 2.451350e-06)
  (1.057336e-01, 2.452824e-06)
  (1.057514e-01, 2.454299e-06)
  (1.057692e-01, 2.455774e-06)
  (1.057870e-01, 2.457251e-06)
  (1.058048e-01, 2.458728e-06)
  (1.058226e-01, 2.460206e-06)
  (1.058404e-01, 2.461685e-06)
  (1.058582e-01, 2.463165e-06)
  (1.058761e-01, 2.464646e-06)
  (1.058939e-01, 2.466127e-06)
  (1.059117e-01, 2.467610e-06)
  (1.059295e-01, 2.469093e-06)
  (1.059474e-01, 2.470578e-06)
  (1.059652e-01, 2.472063e-06)
  (1.059830e-01, 2.473549e-06)
  (1.060009e-01, 2.475036e-06)
  (1.060187e-01, 2.476524e-06)
  (1.060366e-01, 2.478013e-06)
  (1.060544e-01, 2.479503e-06)
  (1.060723e-01, 2.480993e-06)
  (1.060901e-01, 2.482485e-06)
  (1.061080e-01, 2.483977e-06)
  (1.061259e-01, 2.485471e-06)
  (1.061437e-01, 2.486965e-06)
  (1.061616e-01, 2.488460e-06)
  (1.061795e-01, 2.489956e-06)
  (1.061973e-01, 2.491453e-06)
  (1.062152e-01, 2.492951e-06)
  (1.062331e-01, 2.494449e-06)
  (1.062510e-01, 2.495949e-06)
  (1.062689e-01, 2.497450e-06)
  (1.062867e-01, 2.498951e-06)
  (1.063046e-01, 2.500453e-06)
  (1.063225e-01, 2.501957e-06)
  (1.063404e-01, 2.503461e-06)
  (1.063583e-01, 2.504966e-06)
  (1.063762e-01, 2.506472e-06)
  (1.063941e-01, 2.507978e-06)
  (1.064121e-01, 2.509486e-06)
  (1.064300e-01, 2.510995e-06)
  (1.064479e-01, 2.512504e-06)
  (1.064658e-01, 2.514015e-06)
  (1.064837e-01, 2.515526e-06)
  (1.065016e-01, 2.517039e-06)
  (1.065196e-01, 2.518552e-06)
  (1.065375e-01, 2.520066e-06)
  (1.065554e-01, 2.521581e-06)
  (1.065734e-01, 2.523097e-06)
  (1.065913e-01, 2.524614e-06)
  (1.066093e-01, 2.526131e-06)
  (1.066272e-01, 2.527650e-06)
  (1.066452e-01, 2.529170e-06)
  (1.066631e-01, 2.530690e-06)
  (1.066811e-01, 2.532211e-06)
  (1.066990e-01, 2.533734e-06)
  (1.067170e-01, 2.535257e-06)
  (1.067349e-01, 2.536781e-06)
  (1.067529e-01, 2.538306e-06)
  (1.067709e-01, 2.539832e-06)
  (1.067889e-01, 2.541359e-06)
  (1.068068e-01, 2.542887e-06)
  (1.068248e-01, 2.544416e-06)
  (1.068428e-01, 2.545945e-06)
  (1.068608e-01, 2.547476e-06)
  (1.068788e-01, 2.549007e-06)
  (1.068968e-01, 2.550540e-06)
  (1.069148e-01, 2.552073e-06)
  (1.069328e-01, 2.553607e-06)
  (1.069508e-01, 2.555143e-06)
  (1.069688e-01, 2.556679e-06)
  (1.069868e-01, 2.558216e-06)
  (1.070048e-01, 2.559754e-06)
  (1.070228e-01, 2.561292e-06)
  (1.070408e-01, 2.562832e-06)
  (1.070588e-01, 2.564373e-06)
  (1.070768e-01, 2.565915e-06)
  (1.070949e-01, 2.567457e-06)
  (1.071129e-01, 2.569001e-06)
  (1.071309e-01, 2.570545e-06)
  (1.071490e-01, 2.572091e-06)
  (1.071670e-01, 2.573637e-06)
  (1.071850e-01, 2.575184e-06)
  (1.072031e-01, 2.576732e-06)
  (1.072211e-01, 2.578281e-06)
  (1.072392e-01, 2.579831e-06)
  (1.072572e-01, 2.581382e-06)
  (1.072753e-01, 2.582934e-06)
  (1.072933e-01, 2.584487e-06)
  (1.073114e-01, 2.586041e-06)
  (1.073295e-01, 2.587595e-06)
  (1.073475e-01, 2.589151e-06)
  (1.073656e-01, 2.590707e-06)
  (1.073837e-01, 2.592265e-06)
  (1.074017e-01, 2.593823e-06)
  (1.074198e-01, 2.595383e-06)
  (1.074379e-01, 2.596943e-06)
  (1.074560e-01, 2.598504e-06)
  (1.074741e-01, 2.600066e-06)
  (1.074922e-01, 2.601629e-06)
  (1.075103e-01, 2.603194e-06)
  (1.075284e-01, 2.604759e-06)
  (1.075465e-01, 2.606324e-06)
  (1.075646e-01, 2.607891e-06)
  (1.075827e-01, 2.609459e-06)
  (1.076008e-01, 2.611028e-06)
  (1.076189e-01, 2.612598e-06)
  (1.076370e-01, 2.614168e-06)
  (1.076551e-01, 2.615740e-06)
  (1.076733e-01, 2.617312e-06)
  (1.076914e-01, 2.618886e-06)
  (1.077095e-01, 2.620460e-06)
  (1.077276e-01, 2.622036e-06)
  (1.077458e-01, 2.623612e-06)
  (1.077639e-01, 2.625189e-06)
  (1.077821e-01, 2.626767e-06)
  (1.078002e-01, 2.628347e-06)
  (1.078183e-01, 2.629927e-06)
  (1.078365e-01, 2.631508e-06)
  (1.078546e-01, 2.633090e-06)
  (1.078728e-01, 2.634673e-06)
  (1.078910e-01, 2.636257e-06)
  (1.079091e-01, 2.637841e-06)
  (1.079273e-01, 2.639427e-06)
  (1.079455e-01, 2.641014e-06)
  (1.079636e-01, 2.642602e-06)
  (1.079818e-01, 2.644190e-06)
  (1.080000e-01, 2.645780e-06)
  (1.080182e-01, 2.647371e-06)
  (1.080363e-01, 2.648962e-06)
  (1.080545e-01, 2.650555e-06)
  (1.080727e-01, 2.652148e-06)
  (1.080909e-01, 2.653743e-06)
  (1.081091e-01, 2.655338e-06)
  (1.081273e-01, 2.656934e-06)
  (1.081455e-01, 2.658532e-06)
  (1.081637e-01, 2.660130e-06)
  (1.081819e-01, 2.661729e-06)
  (1.082001e-01, 2.663329e-06)
  (1.082183e-01, 2.664930e-06)
  (1.082366e-01, 2.666533e-06)
  (1.082548e-01, 2.668136e-06)
  (1.082730e-01, 2.669740e-06)
  (1.082912e-01, 2.671345e-06)
  (1.083095e-01, 2.672951e-06)
  (1.083277e-01, 2.674557e-06)
  (1.083459e-01, 2.676165e-06)
  (1.083642e-01, 2.677774e-06)
  (1.083824e-01, 2.679384e-06)
  (1.084006e-01, 2.680995e-06)
  (1.084189e-01, 2.682607e-06)
  (1.084371e-01, 2.684219e-06)
  (1.084554e-01, 2.685833e-06)
  (1.084737e-01, 2.687448e-06)
  (1.084919e-01, 2.689063e-06)
  (1.085102e-01, 2.690680e-06)
  (1.085284e-01, 2.692298e-06)
  (1.085467e-01, 2.693916e-06)
  (1.085650e-01, 2.695536e-06)
  (1.085833e-01, 2.697156e-06)
  (1.086015e-01, 2.698778e-06)
  (1.086198e-01, 2.700400e-06)
  (1.086381e-01, 2.702023e-06)
  (1.086564e-01, 2.703648e-06)
  (1.086747e-01, 2.705273e-06)
  (1.086930e-01, 2.706900e-06)
  (1.087113e-01, 2.708527e-06)
  (1.087296e-01, 2.710155e-06)
  (1.087479e-01, 2.711785e-06)
  (1.087662e-01, 2.713415e-06)
  (1.087845e-01, 2.715046e-06)
  (1.088028e-01, 2.716678e-06)
  (1.088211e-01, 2.718311e-06)
  (1.088394e-01, 2.719946e-06)
  (1.088578e-01, 2.721581e-06)
  (1.088761e-01, 2.723217e-06)
  (1.088944e-01, 2.724854e-06)
  (1.089127e-01, 2.726492e-06)
  (1.089311e-01, 2.728131e-06)
  (1.089494e-01, 2.729772e-06)
  (1.089678e-01, 2.731413e-06)
  (1.089861e-01, 2.733055e-06)
  (1.090044e-01, 2.734698e-06)
  (1.090228e-01, 2.736342e-06)
  (1.090411e-01, 2.737987e-06)
  (1.090595e-01, 2.739633e-06)
  (1.090779e-01, 2.741280e-06)
  (1.090962e-01, 2.742928e-06)
  (1.091146e-01, 2.744577e-06)
  (1.091330e-01, 2.746227e-06)
  (1.091513e-01, 2.747878e-06)
  (1.091697e-01, 2.749530e-06)
  (1.091881e-01, 2.751183e-06)
  (1.092065e-01, 2.752837e-06)
  (1.092248e-01, 2.754492e-06)
  (1.092432e-01, 2.756148e-06)
  (1.092616e-01, 2.757804e-06)
  (1.092800e-01, 2.759462e-06)
  (1.092984e-01, 2.761121e-06)
  (1.093168e-01, 2.762781e-06)
  (1.093352e-01, 2.764442e-06)
  (1.093536e-01, 2.766104e-06)
  (1.093720e-01, 2.767767e-06)
  (1.093904e-01, 2.769431e-06)
  (1.094088e-01, 2.771096e-06)
  (1.094273e-01, 2.772762e-06)
  (1.094457e-01, 2.774429e-06)
  (1.094641e-01, 2.776097e-06)
  (1.094825e-01, 2.777766e-06)
  (1.095010e-01, 2.779436e-06)
  (1.095194e-01, 2.781107e-06)
  (1.095378e-01, 2.782778e-06)
  (1.095563e-01, 2.784451e-06)
  (1.095747e-01, 2.786125e-06)
  (1.095932e-01, 2.787800e-06)
  (1.096116e-01, 2.789476e-06)
  (1.096301e-01, 2.791153e-06)
  (1.096485e-01, 2.792831e-06)
  (1.096670e-01, 2.794510e-06)
  (1.096854e-01, 2.796190e-06)
  (1.097039e-01, 2.797871e-06)
  (1.097224e-01, 2.799553e-06)
  (1.097408e-01, 2.801236e-06)
  (1.097593e-01, 2.802920e-06)
  (1.097778e-01, 2.804605e-06)
  (1.097963e-01, 2.806292e-06)
  (1.098147e-01, 2.807979e-06)
  (1.098332e-01, 2.809667e-06)
  (1.098517e-01, 2.811356e-06)
  (1.098702e-01, 2.813046e-06)
  (1.098887e-01, 2.814737e-06)
  (1.099072e-01, 2.816429e-06)
  (1.099257e-01, 2.818122e-06)
  (1.099442e-01, 2.819817e-06)
  (1.099627e-01, 2.821512e-06)
  (1.099812e-01, 2.823208e-06)
  (1.099997e-01, 2.824905e-06)
  (1.100183e-01, 2.826604e-06)
  (1.100368e-01, 2.828303e-06)
  (1.100553e-01, 2.830003e-06)
  (1.100738e-01, 2.831705e-06)
  (1.100923e-01, 2.833407e-06)
  (1.101109e-01, 2.835110e-06)
  (1.101294e-01, 2.836815e-06)
  (1.101480e-01, 2.838520e-06)
  (1.101665e-01, 2.840227e-06)
  (1.101850e-01, 2.841934e-06)
  (1.102036e-01, 2.843643e-06)
  (1.102221e-01, 2.845352e-06)
  (1.102407e-01, 2.847063e-06)
  (1.102593e-01, 2.848774e-06)
  (1.102778e-01, 2.850487e-06)
  (1.102964e-01, 2.852201e-06)
  (1.103149e-01, 2.853915e-06)
  (1.103335e-01, 2.855631e-06)
  (1.103521e-01, 2.857348e-06)
  (1.103707e-01, 2.859066e-06)
  (1.103892e-01, 2.860784e-06)
  (1.104078e-01, 2.862504e-06)
  (1.104264e-01, 2.864225e-06)
  (1.104450e-01, 2.865947e-06)
  (1.104636e-01, 2.867670e-06)
  (1.104822e-01, 2.869394e-06)
  (1.105008e-01, 2.871119e-06)
  (1.105194e-01, 2.872845e-06)
  (1.105380e-01, 2.874572e-06)
  (1.105566e-01, 2.876300e-06)
  (1.105752e-01, 2.878029e-06)
  (1.105938e-01, 2.879760e-06)
  (1.106124e-01, 2.881491e-06)
  (1.106311e-01, 2.883223e-06)
  (1.106497e-01, 2.884957e-06)
  (1.106683e-01, 2.886691e-06)
  (1.106869e-01, 2.888426e-06)
  (1.107056e-01, 2.890163e-06)
  (1.107242e-01, 2.891900e-06)
  (1.107428e-01, 2.893639e-06)
  (1.107615e-01, 2.895378e-06)
  (1.107801e-01, 2.897119e-06)
  (1.107988e-01, 2.898861e-06)
  (1.108174e-01, 2.900603e-06)
  (1.108361e-01, 2.902347e-06)
  (1.108547e-01, 2.904092e-06)
  (1.108734e-01, 2.905838e-06)
  (1.108921e-01, 2.907585e-06)
  (1.109107e-01, 2.909333e-06)
  (1.109294e-01, 2.911082e-06)
  (1.109481e-01, 2.912832e-06)
  (1.109667e-01, 2.914583e-06)
  (1.109854e-01, 2.916335e-06)
  (1.110041e-01, 2.918089e-06)
  (1.110228e-01, 2.919843e-06)
  (1.110415e-01, 2.921598e-06)
  (1.110602e-01, 2.923355e-06)
  (1.110789e-01, 2.925112e-06)
  (1.110976e-01, 2.926871e-06)
  (1.111163e-01, 2.928630e-06)
  (1.111350e-01, 2.930391e-06)
  (1.111537e-01, 2.932153e-06)
  (1.111724e-01, 2.933915e-06)
  (1.111911e-01, 2.935679e-06)
  (1.112098e-01, 2.937444e-06)
  (1.112285e-01, 2.939210e-06)
  (1.112473e-01, 2.940977e-06)
  (1.112660e-01, 2.942745e-06)
  (1.112847e-01, 2.944514e-06)
  (1.113035e-01, 2.946284e-06)
  (1.113222e-01, 2.948055e-06)
  (1.113409e-01, 2.949828e-06)
  (1.113597e-01, 2.951601e-06)
  (1.113784e-01, 2.953376e-06)
  (1.113972e-01, 2.955151e-06)
  (1.114159e-01, 2.956928e-06)
  (1.114347e-01, 2.958705e-06)
  (1.114534e-01, 2.960484e-06)
  (1.114722e-01, 2.962264e-06)
  (1.114910e-01, 2.964045e-06)
  (1.115097e-01, 2.965827e-06)
  (1.115285e-01, 2.967610e-06)
  (1.115473e-01, 2.969394e-06)
  (1.115661e-01, 2.971179e-06)
  (1.115848e-01, 2.972965e-06)
  (1.116036e-01, 2.974752e-06)
  (1.116224e-01, 2.976541e-06)
  (1.116412e-01, 2.978330e-06)
  (1.116600e-01, 2.980121e-06)
  (1.116788e-01, 2.981912e-06)
  (1.116976e-01, 2.983705e-06)
  (1.117164e-01, 2.985499e-06)
  (1.117352e-01, 2.987293e-06)
  (1.117540e-01, 2.989089e-06)
  (1.117728e-01, 2.990886e-06)
  (1.117916e-01, 2.992684e-06)
  (1.118104e-01, 2.994484e-06)
  (1.118293e-01, 2.996284e-06)
  (1.118481e-01, 2.998085e-06)
  (1.118669e-01, 2.999887e-06)
  (1.118858e-01, 3.001691e-06)
  (1.119046e-01, 3.003495e-06)
  (1.119234e-01, 3.005301e-06)
  (1.119423e-01, 3.007108e-06)
  (1.119611e-01, 3.008916e-06)
  (1.119800e-01, 3.010725e-06)
  (1.119988e-01, 3.012535e-06)
  (1.120177e-01, 3.014346e-06)
  (1.120365e-01, 3.016158e-06)
  (1.120554e-01, 3.017971e-06)
  (1.120742e-01, 3.019785e-06)
  (1.120931e-01, 3.021601e-06)
  (1.121120e-01, 3.023417e-06)
  (1.121308e-01, 3.025235e-06)
  (1.121497e-01, 3.027054e-06)
  (1.121686e-01, 3.028873e-06)
  (1.121875e-01, 3.030694e-06)
  (1.122064e-01, 3.032516e-06)
  (1.122253e-01, 3.034339e-06)
  (1.122441e-01, 3.036164e-06)
  (1.122630e-01, 3.037989e-06)
  (1.122819e-01, 3.039815e-06)
  (1.123008e-01, 3.041643e-06)
  (1.123197e-01, 3.043471e-06)
  (1.123387e-01, 3.045301e-06)
  (1.123576e-01, 3.047132e-06)
  (1.123765e-01, 3.048964e-06)
  (1.123954e-01, 3.050797e-06)
  (1.124143e-01, 3.052631e-06)
  (1.124332e-01, 3.054466e-06)
  (1.124522e-01, 3.056302e-06)
  (1.124711e-01, 3.058140e-06)
  (1.124900e-01, 3.059978e-06)
  (1.125090e-01, 3.061818e-06)
  (1.125279e-01, 3.063658e-06)
  (1.125468e-01, 3.065500e-06)
  (1.125658e-01, 3.067343e-06)
  (1.125847e-01, 3.069187e-06)
  (1.126037e-01, 3.071032e-06)
  (1.126226e-01, 3.072878e-06)
  (1.126416e-01, 3.074726e-06)
  (1.126606e-01, 3.076574e-06)
  (1.126795e-01, 3.078424e-06)
  (1.126985e-01, 3.080275e-06)
  (1.127175e-01, 3.082126e-06)
  (1.127364e-01, 3.083979e-06)
  (1.127554e-01, 3.085833e-06)
  (1.127744e-01, 3.087688e-06)
  (1.127934e-01, 3.089545e-06)
  (1.128124e-01, 3.091402e-06)
  (1.128314e-01, 3.093261e-06)
  (1.128504e-01, 3.095120e-06)
  (1.128693e-01, 3.096981e-06)
  (1.128883e-01, 3.098843e-06)
  (1.129074e-01, 3.100706e-06)
  (1.129264e-01, 3.102570e-06)
  (1.129454e-01, 3.104435e-06)
  (1.129644e-01, 3.106301e-06)
  (1.129834e-01, 3.108169e-06)
  (1.130024e-01, 3.110037e-06)
  (1.130214e-01, 3.111907e-06)
  (1.130405e-01, 3.113778e-06)
  (1.130595e-01, 3.115650e-06)
  (1.130785e-01, 3.117523e-06)
  (1.130976e-01, 3.119397e-06)
  (1.131166e-01, 3.121272e-06)
  (1.131356e-01, 3.123149e-06)
  (1.131547e-01, 3.125026e-06)
  (1.131737e-01, 3.126905e-06)
  (1.131928e-01, 3.128785e-06)
  (1.132118e-01, 3.130666e-06)
  (1.132309e-01, 3.132548e-06)
  (1.132500e-01, 3.134431e-06)
  (1.132690e-01, 3.136316e-06)
  (1.132881e-01, 3.138201e-06)
  (1.133072e-01, 3.140088e-06)
  (1.133262e-01, 3.141975e-06)
  (1.133453e-01, 3.143864e-06)
  (1.133644e-01, 3.145754e-06)
  (1.133835e-01, 3.147645e-06)
  (1.134026e-01, 3.149538e-06)
  (1.134216e-01, 3.151431e-06)
  (1.134407e-01, 3.153326e-06)
  (1.134598e-01, 3.155221e-06)
  (1.134789e-01, 3.157118e-06)
  (1.134980e-01, 3.159016e-06)
  (1.135171e-01, 3.160915e-06)
  (1.135362e-01, 3.162816e-06)
  (1.135554e-01, 3.164717e-06)
  (1.135745e-01, 3.166620e-06)
  (1.135936e-01, 3.168523e-06)
  (1.136127e-01, 3.170428e-06)
  (1.136318e-01, 3.172334e-06)
  (1.136510e-01, 3.174241e-06)
  (1.136701e-01, 3.176150e-06)
  (1.136892e-01, 3.178059e-06)
  (1.137084e-01, 3.179970e-06)
  (1.137275e-01, 3.181881e-06)
  (1.137467e-01, 3.183794e-06)
  (1.137658e-01, 3.185708e-06)
  (1.137850e-01, 3.187624e-06)
  (1.138041e-01, 3.189540e-06)
  (1.138233e-01, 3.191457e-06)
  (1.138424e-01, 3.193376e-06)
  (1.138616e-01, 3.195296e-06)
  (1.138808e-01, 3.197217e-06)
  (1.138999e-01, 3.199139e-06)
  (1.139191e-01, 3.201062e-06)
  (1.139383e-01, 3.202987e-06)
  (1.139575e-01, 3.204912e-06)
  (1.139766e-01, 3.206839e-06)
  (1.139958e-01, 3.208767e-06)
  (1.140150e-01, 3.210696e-06)
  (1.140342e-01, 3.212626e-06)
  (1.140534e-01, 3.214557e-06)
  (1.140726e-01, 3.216490e-06)
  (1.140918e-01, 3.218424e-06)
  (1.141110e-01, 3.220358e-06)
  (1.141302e-01, 3.222294e-06)
  (1.141494e-01, 3.224232e-06)
  (1.141686e-01, 3.226170e-06)
  (1.141879e-01, 3.228109e-06)
  (1.142071e-01, 3.230050e-06)
  (1.142263e-01, 3.231992e-06)
  (1.142455e-01, 3.233935e-06)
  (1.142648e-01, 3.235879e-06)
  (1.142840e-01, 3.237825e-06)
  (1.143032e-01, 3.239771e-06)
  (1.143225e-01, 3.241719e-06)
  (1.143417e-01, 3.243668e-06)
  (1.143610e-01, 3.245618e-06)
  (1.143802e-01, 3.247569e-06)
  (1.143995e-01, 3.249521e-06)
  (1.144187e-01, 3.251475e-06)
  (1.144380e-01, 3.253429e-06)
  (1.144573e-01, 3.255385e-06)
  (1.144765e-01, 3.257342e-06)
  (1.144958e-01, 3.259301e-06)
  (1.145151e-01, 3.261260e-06)
  (1.145344e-01, 3.263221e-06)
  (1.145536e-01, 3.265182e-06)
  (1.145729e-01, 3.267145e-06)
  (1.145922e-01, 3.269110e-06)
  (1.146115e-01, 3.271075e-06)
  (1.146308e-01, 3.273041e-06)
  (1.146501e-01, 3.275009e-06)
  (1.146694e-01, 3.276978e-06)
  (1.146887e-01, 3.278948e-06)
  (1.147080e-01, 3.280919e-06)
  (1.147273e-01, 3.282892e-06)
  (1.147466e-01, 3.284865e-06)
  (1.147659e-01, 3.286840e-06)
  (1.147852e-01, 3.288816e-06)
  (1.148046e-01, 3.290793e-06)
  (1.148239e-01, 3.292772e-06)
  (1.148432e-01, 3.294751e-06)
  (1.148626e-01, 3.296732e-06)
  (1.148819e-01, 3.298714e-06)
  (1.149012e-01, 3.300697e-06)
  (1.149206e-01, 3.302681e-06)
  (1.149399e-01, 3.304667e-06)
  (1.149593e-01, 3.306653e-06)
  (1.149786e-01, 3.308641e-06)
  (1.149980e-01, 3.310630e-06)
  (1.150173e-01, 3.312621e-06)
  (1.150367e-01, 3.314612e-06)
  (1.150561e-01, 3.316605e-06)
  (1.150754e-01, 3.318599e-06)
  (1.150948e-01, 3.320594e-06)
  (1.151142e-01, 3.322590e-06)
  (1.151335e-01, 3.324588e-06)
  (1.151529e-01, 3.326586e-06)
  (1.151723e-01, 3.328586e-06)
  (1.151917e-01, 3.330587e-06)
  (1.152111e-01, 3.332589e-06)
  (1.152305e-01, 3.334593e-06)
  (1.152499e-01, 3.336598e-06)
  (1.152693e-01, 3.338604e-06)
  (1.152887e-01, 3.340611e-06)
  (1.153081e-01, 3.342619e-06)
  (1.153275e-01, 3.344628e-06)
  (1.153469e-01, 3.346639e-06)
  (1.153663e-01, 3.348651e-06)
  (1.153858e-01, 3.350664e-06)
  (1.154052e-01, 3.352679e-06)
  (1.154246e-01, 3.354694e-06)
  (1.154440e-01, 3.356711e-06)
  (1.154635e-01, 3.358729e-06)
  (1.154829e-01, 3.360748e-06)
  (1.155023e-01, 3.362769e-06)
  (1.155218e-01, 3.364790e-06)
  (1.155412e-01, 3.366813e-06)
  (1.155607e-01, 3.368837e-06)
  (1.155801e-01, 3.370862e-06)
  (1.155996e-01, 3.372889e-06)
  (1.156191e-01, 3.374917e-06)
  (1.156385e-01, 3.376945e-06)
  (1.156580e-01, 3.378976e-06)
  (1.156774e-01, 3.381007e-06)
  (1.156969e-01, 3.383040e-06)
  (1.157164e-01, 3.385073e-06)
  (1.157359e-01, 3.387108e-06)
  (1.157554e-01, 3.389145e-06)
  (1.157748e-01, 3.391182e-06)
  (1.157943e-01, 3.393221e-06)
  (1.158138e-01, 3.395261e-06)
  (1.158333e-01, 3.397302e-06)
  (1.158528e-01, 3.399344e-06)
  (1.158723e-01, 3.401388e-06)
  (1.158918e-01, 3.403433e-06)
  (1.159113e-01, 3.405479e-06)
  (1.159308e-01, 3.407526e-06)
  (1.159504e-01, 3.409575e-06)
  (1.159699e-01, 3.411625e-06)
  (1.159894e-01, 3.413676e-06)
  (1.160089e-01, 3.415728e-06)
  (1.160285e-01, 3.417781e-06)
  (1.160480e-01, 3.419836e-06)
  (1.160675e-01, 3.421892e-06)
  (1.160871e-01, 3.423949e-06)
  (1.161066e-01, 3.426007e-06)
  (1.161261e-01, 3.428067e-06)
  (1.161457e-01, 3.430128e-06)
  (1.161652e-01, 3.432190e-06)
  (1.161848e-01, 3.434253e-06)
  (1.162044e-01, 3.436318e-06)
  (1.162239e-01, 3.438384e-06)
  (1.162435e-01, 3.440451e-06)
  (1.162631e-01, 3.442519e-06)
  (1.162826e-01, 3.444589e-06)
  (1.163022e-01, 3.446660e-06)
  (1.163218e-01, 3.448732e-06)
  (1.163414e-01, 3.450805e-06)
  (1.163609e-01, 3.452880e-06)
  (1.163805e-01, 3.454955e-06)
  (1.164001e-01, 3.457032e-06)
  (1.164197e-01, 3.459111e-06)
  (1.164393e-01, 3.461190e-06)
  (1.164589e-01, 3.463271e-06)
  (1.164785e-01, 3.465353e-06)
  (1.164981e-01, 3.467436e-06)
  (1.165177e-01, 3.469521e-06)
  (1.165373e-01, 3.471607e-06)
  (1.165570e-01, 3.473694e-06)
  (1.165766e-01, 3.475782e-06)
  (1.165962e-01, 3.477872e-06)
  (1.166158e-01, 3.479963e-06)
  (1.166355e-01, 3.482055e-06)
  (1.166551e-01, 3.484148e-06)
  (1.166747e-01, 3.486243e-06)
  (1.166944e-01, 3.488339e-06)
  (1.167140e-01, 3.490436e-06)
  (1.167337e-01, 3.492534e-06)
  (1.167533e-01, 3.494634e-06)
  (1.167730e-01, 3.496735e-06)
  (1.167926e-01, 3.498837e-06)
  (1.168123e-01, 3.500940e-06)
  (1.168320e-01, 3.503045e-06)
  (1.168516e-01, 3.505151e-06)
  (1.168713e-01, 3.507258e-06)
  (1.168910e-01, 3.509367e-06)
  (1.169106e-01, 3.511476e-06)
  (1.169303e-01, 3.513587e-06)
  (1.169500e-01, 3.515700e-06)
  (1.169697e-01, 3.517813e-06)
  (1.169894e-01, 3.519928e-06)
  (1.170091e-01, 3.522044e-06)
  (1.170288e-01, 3.524161e-06)
  (1.170485e-01, 3.526280e-06)
  (1.170682e-01, 3.528400e-06)
  (1.170879e-01, 3.530521e-06)
  (1.171076e-01, 3.532644e-06)
  (1.171273e-01, 3.534768e-06)
  (1.171470e-01, 3.536893e-06)
  (1.171667e-01, 3.539019e-06)
  (1.171865e-01, 3.541146e-06)
  (1.172062e-01, 3.543275e-06)
  (1.172259e-01, 3.545405e-06)
  (1.172457e-01, 3.547537e-06)
  (1.172654e-01, 3.549670e-06)
  (1.172851e-01, 3.551804e-06)
  (1.173049e-01, 3.553939e-06)
  (1.173246e-01, 3.556075e-06)
  (1.173444e-01, 3.558213e-06)
  (1.173641e-01, 3.560352e-06)
  (1.173839e-01, 3.562493e-06)
  (1.174036e-01, 3.564634e-06)
  (1.174234e-01, 3.566777e-06)
  (1.174432e-01, 3.568922e-06)
  (1.174629e-01, 3.571067e-06)
  (1.174827e-01, 3.573214e-06)
  (1.175025e-01, 3.575362e-06)
  (1.175223e-01, 3.577512e-06)
  (1.175420e-01, 3.579662e-06)
  (1.175618e-01, 3.581814e-06)
  (1.175816e-01, 3.583968e-06)
  (1.176014e-01, 3.586122e-06)
  (1.176212e-01, 3.588278e-06)
  (1.176410e-01, 3.590436e-06)
  (1.176608e-01, 3.592594e-06)
  (1.176806e-01, 3.594754e-06)
  (1.177004e-01, 3.596915e-06)
  (1.177202e-01, 3.599077e-06)
  (1.177401e-01, 3.601241e-06)
  (1.177599e-01, 3.603406e-06)
  (1.177797e-01, 3.605572e-06)
  (1.177995e-01, 3.607740e-06)
  (1.178194e-01, 3.609909e-06)
  (1.178392e-01, 3.612079e-06)
  (1.178590e-01, 3.614250e-06)
  (1.178789e-01, 3.616423e-06)
  (1.178987e-01, 3.618597e-06)
  (1.179186e-01, 3.620773e-06)
  (1.179384e-01, 3.622950e-06)
  (1.179583e-01, 3.625128e-06)
  (1.179781e-01, 3.627307e-06)
  (1.179980e-01, 3.629488e-06)
  (1.180178e-01, 3.631670e-06)
  (1.180377e-01, 3.633853e-06)
  (1.180576e-01, 3.636037e-06)
  (1.180775e-01, 3.638223e-06)
  (1.180973e-01, 3.640411e-06)
  (1.181172e-01, 3.642599e-06)
  (1.181371e-01, 3.644789e-06)
  (1.181570e-01, 3.646980e-06)
  (1.181769e-01, 3.649173e-06)
  (1.181968e-01, 3.651367e-06)
  (1.182167e-01, 3.653562e-06)
  (1.182366e-01, 3.655758e-06)
  (1.182565e-01, 3.657956e-06)
  (1.182764e-01, 3.660155e-06)
  (1.182963e-01, 3.662355e-06)
  (1.183162e-01, 3.664557e-06)
  (1.183361e-01, 3.666760e-06)
  (1.183560e-01, 3.668965e-06)
  (1.183760e-01, 3.671170e-06)
  (1.183959e-01, 3.673377e-06)
  (1.184158e-01, 3.675586e-06)
  (1.184357e-01, 3.677795e-06)
  (1.184557e-01, 3.680006e-06)
  (1.184756e-01, 3.682219e-06)
  (1.184956e-01, 3.684432e-06)
  (1.185155e-01, 3.686647e-06)
  (1.185355e-01, 3.688864e-06)
  (1.185554e-01, 3.691081e-06)
  (1.185754e-01, 3.693300e-06)
  (1.185953e-01, 3.695521e-06)
  (1.186153e-01, 3.697742e-06)
  (1.186353e-01, 3.699965e-06)
  (1.186552e-01, 3.702190e-06)
  (1.186752e-01, 3.704415e-06)
  (1.186952e-01, 3.706642e-06)
  (1.187152e-01, 3.708871e-06)
  (1.187351e-01, 3.711100e-06)
  (1.187551e-01, 3.713332e-06)
  (1.187751e-01, 3.715564e-06)
  (1.187951e-01, 3.717798e-06)
  (1.188151e-01, 3.720033e-06)
  (1.188351e-01, 3.722269e-06)
  (1.188551e-01, 3.724507e-06)
  (1.188751e-01, 3.726746e-06)
  (1.188951e-01, 3.728986e-06)
  (1.189152e-01, 3.731228e-06)
  (1.189352e-01, 3.733471e-06)
  (1.189552e-01, 3.735716e-06)
  (1.189752e-01, 3.737962e-06)
  (1.189952e-01, 3.740209e-06)
  (1.190153e-01, 3.742457e-06)
  (1.190353e-01, 3.744707e-06)
  (1.190553e-01, 3.746959e-06)
  (1.190754e-01, 3.749211e-06)
  (1.190954e-01, 3.751465e-06)
  (1.191155e-01, 3.753720e-06)
  (1.191355e-01, 3.755977e-06)
  (1.191556e-01, 3.758235e-06)
  (1.191756e-01, 3.760494e-06)
  (1.191957e-01, 3.762755e-06)
  (1.192158e-01, 3.765017e-06)
  (1.192358e-01, 3.767281e-06)
  (1.192559e-01, 3.769545e-06)
  (1.192760e-01, 3.771812e-06)
  (1.192961e-01, 3.774079e-06)
  (1.193161e-01, 3.776348e-06)
  (1.193362e-01, 3.778618e-06)
  (1.193563e-01, 3.780890e-06)
  (1.193764e-01, 3.783163e-06)
  (1.193965e-01, 3.785437e-06)
  (1.194166e-01, 3.787713e-06)
  (1.194367e-01, 3.789990e-06)
  (1.194568e-01, 3.792269e-06)
  (1.194769e-01, 3.794548e-06)
  (1.194970e-01, 3.796830e-06)
  (1.195171e-01, 3.799112e-06)
  (1.195373e-01, 3.801396e-06)
  (1.195574e-01, 3.803682e-06)
  (1.195775e-01, 3.805968e-06)
  (1.195976e-01, 3.808256e-06)
  (1.196178e-01, 3.810546e-06)
  (1.196379e-01, 3.812837e-06)
  (1.196580e-01, 3.815129e-06)
  (1.196782e-01, 3.817422e-06)
  (1.196983e-01, 3.819717e-06)
  (1.197185e-01, 3.822014e-06)
  (1.197386e-01, 3.824311e-06)
  (1.197588e-01, 3.826610e-06)
  (1.197790e-01, 3.828911e-06)
  (1.197991e-01, 3.831213e-06)
  (1.198193e-01, 3.833516e-06)
  (1.198395e-01, 3.835821e-06)
  (1.198596e-01, 3.838127e-06)
  (1.198798e-01, 3.840434e-06)
  (1.199000e-01, 3.842743e-06)
  (1.199202e-01, 3.845053e-06)
  (1.199404e-01, 3.847365e-06)
  (1.199605e-01, 3.849678e-06)
  (1.199807e-01, 3.851992e-06)
  (1.200009e-01, 3.854308e-06)
  (1.200211e-01, 3.856625e-06)
  (1.200413e-01, 3.858943e-06)
  (1.200615e-01, 3.861263e-06)
  (1.200818e-01, 3.863585e-06)
  (1.201020e-01, 3.865907e-06)
  (1.201222e-01, 3.868231e-06)
  (1.201424e-01, 3.870557e-06)
  (1.201626e-01, 3.872884e-06)
  (1.201829e-01, 3.875212e-06)
  (1.202031e-01, 3.877542e-06)
  (1.202233e-01, 3.879873e-06)
  (1.202436e-01, 3.882205e-06)
  (1.202638e-01, 3.884539e-06)
  (1.202840e-01, 3.886875e-06)
  (1.203043e-01, 3.889211e-06)
  (1.203245e-01, 3.891549e-06)
  (1.203448e-01, 3.893889e-06)
  (1.203651e-01, 3.896230e-06)
  (1.203853e-01, 3.898572e-06)
  (1.204056e-01, 3.900916e-06)
  (1.204259e-01, 3.903261e-06)
  (1.204461e-01, 3.905608e-06)
  (1.204664e-01, 3.907956e-06)
  (1.204867e-01, 3.910305e-06)
  (1.205070e-01, 3.912656e-06)
  (1.205272e-01, 3.915008e-06)
  (1.205475e-01, 3.917362e-06)
  (1.205678e-01, 3.919717e-06)
  (1.205881e-01, 3.922073e-06)
  (1.206084e-01, 3.924431e-06)
  (1.206287e-01, 3.926790e-06)
  (1.206490e-01, 3.929151e-06)
  (1.206693e-01, 3.931513e-06)
  (1.206897e-01, 3.933877e-06)
};
\addlegendentry{$\propto(p_\mathrm{phys}/p_{\mathrm{th}})^{0.51L}$}
\addplot[only marks, mark=o, color=JIT_x_color, 
    mark size=0.75pt,
    error bars/.cd,
    y dir=both,
    y fixed relative=0.1,
    error bar style={
        line width=1pt, 
        color=JIT_x_color
    }
]
coordinates {
  (1.000000e-01, 1.163000e-04)
  (1.200000e-01, 2.313000e-04)
  (1.400000e-01, 3.993000e-04)
};
\addlegendentry{JIT, $p_{\mathrm{th}} = 2.5\,\%$}
\addplot[color=JIT_x_color, opacity=0.7, thick, no marks, smooth] coordinates {
  (1.000000e-01, 1.169801e-04)
  (1.000168e-01, 1.170523e-04)
  (1.000337e-01, 1.171246e-04)
  (1.000505e-01, 1.171970e-04)
  (1.000674e-01, 1.172694e-04)
  (1.000842e-01, 1.173419e-04)
  (1.001010e-01, 1.174143e-04)
  (1.001179e-01, 1.174869e-04)
  (1.001347e-01, 1.175595e-04)
  (1.001516e-01, 1.176321e-04)
  (1.001685e-01, 1.177048e-04)
  (1.001853e-01, 1.177775e-04)
  (1.002022e-01, 1.178503e-04)
  (1.002191e-01, 1.179231e-04)
  (1.002359e-01, 1.179959e-04)
  (1.002528e-01, 1.180688e-04)
  (1.002697e-01, 1.181418e-04)
  (1.002866e-01, 1.182147e-04)
  (1.003034e-01, 1.182878e-04)
  (1.003203e-01, 1.183609e-04)
  (1.003372e-01, 1.184340e-04)
  (1.003541e-01, 1.185071e-04)
  (1.003710e-01, 1.185804e-04)
  (1.003879e-01, 1.186536e-04)
  (1.004048e-01, 1.187269e-04)
  (1.004217e-01, 1.188003e-04)
  (1.004386e-01, 1.188737e-04)
  (1.004555e-01, 1.189471e-04)
  (1.004724e-01, 1.190206e-04)
  (1.004893e-01, 1.190941e-04)
  (1.005062e-01, 1.191677e-04)
  (1.005232e-01, 1.192413e-04)
  (1.005401e-01, 1.193150e-04)
  (1.005570e-01, 1.193887e-04)
  (1.005739e-01, 1.194625e-04)
  (1.005909e-01, 1.195363e-04)
  (1.006078e-01, 1.196101e-04)
  (1.006247e-01, 1.196840e-04)
  (1.006417e-01, 1.197580e-04)
  (1.006586e-01, 1.198319e-04)
  (1.006756e-01, 1.199060e-04)
  (1.006925e-01, 1.199801e-04)
  (1.007094e-01, 1.200542e-04)
  (1.007264e-01, 1.201283e-04)
  (1.007434e-01, 1.202026e-04)
  (1.007603e-01, 1.202768e-04)
  (1.007773e-01, 1.203511e-04)
  (1.007942e-01, 1.204255e-04)
  (1.008112e-01, 1.204999e-04)
  (1.008282e-01, 1.205743e-04)
  (1.008452e-01, 1.206488e-04)
  (1.008621e-01, 1.207234e-04)
  (1.008791e-01, 1.207979e-04)
  (1.008961e-01, 1.208726e-04)
  (1.009131e-01, 1.209472e-04)
  (1.009301e-01, 1.210220e-04)
  (1.009470e-01, 1.210967e-04)
  (1.009640e-01, 1.211715e-04)
  (1.009810e-01, 1.212464e-04)
  (1.009980e-01, 1.213213e-04)
  (1.010150e-01, 1.213963e-04)
  (1.010320e-01, 1.214713e-04)
  (1.010491e-01, 1.215463e-04)
  (1.010661e-01, 1.216214e-04)
  (1.010831e-01, 1.216965e-04)
  (1.011001e-01, 1.217717e-04)
  (1.011171e-01, 1.218470e-04)
  (1.011341e-01, 1.219222e-04)
  (1.011512e-01, 1.219976e-04)
  (1.011682e-01, 1.220729e-04)
  (1.011852e-01, 1.221483e-04)
  (1.012022e-01, 1.222238e-04)
  (1.012193e-01, 1.222993e-04)
  (1.012363e-01, 1.223749e-04)
  (1.012534e-01, 1.224505e-04)
  (1.012704e-01, 1.225261e-04)
  (1.012875e-01, 1.226018e-04)
  (1.013045e-01, 1.226776e-04)
  (1.013216e-01, 1.227534e-04)
  (1.013386e-01, 1.228292e-04)
  (1.013557e-01, 1.229051e-04)
  (1.013727e-01, 1.229810e-04)
  (1.013898e-01, 1.230570e-04)
  (1.014069e-01, 1.231330e-04)
  (1.014239e-01, 1.232091e-04)
  (1.014410e-01, 1.232852e-04)
  (1.014581e-01, 1.233614e-04)
  (1.014752e-01, 1.234376e-04)
  (1.014922e-01, 1.235138e-04)
  (1.015093e-01, 1.235902e-04)
  (1.015264e-01, 1.236665e-04)
  (1.015435e-01, 1.237429e-04)
  (1.015606e-01, 1.238194e-04)
  (1.015777e-01, 1.238959e-04)
  (1.015948e-01, 1.239724e-04)
  (1.016119e-01, 1.240490e-04)
  (1.016290e-01, 1.241256e-04)
  (1.016461e-01, 1.242023e-04)
  (1.016632e-01, 1.242790e-04)
  (1.016803e-01, 1.243558e-04)
  (1.016974e-01, 1.244326e-04)
  (1.017146e-01, 1.245095e-04)
  (1.017317e-01, 1.245864e-04)
  (1.017488e-01, 1.246634e-04)
  (1.017659e-01, 1.247404e-04)
  (1.017831e-01, 1.248175e-04)
  (1.018002e-01, 1.248946e-04)
  (1.018173e-01, 1.249718e-04)
  (1.018345e-01, 1.250490e-04)
  (1.018516e-01, 1.251262e-04)
  (1.018688e-01, 1.252035e-04)
  (1.018859e-01, 1.252809e-04)
  (1.019031e-01, 1.253583e-04)
  (1.019202e-01, 1.254357e-04)
  (1.019374e-01, 1.255132e-04)
  (1.019545e-01, 1.255908e-04)
  (1.019717e-01, 1.256684e-04)
  (1.019889e-01, 1.257460e-04)
  (1.020060e-01, 1.258237e-04)
  (1.020232e-01, 1.259014e-04)
  (1.020404e-01, 1.259792e-04)
  (1.020576e-01, 1.260570e-04)
  (1.020747e-01, 1.261349e-04)
  (1.020919e-01, 1.262128e-04)
  (1.021091e-01, 1.262908e-04)
  (1.021263e-01, 1.263688e-04)
  (1.021435e-01, 1.264469e-04)
  (1.021607e-01, 1.265250e-04)
  (1.021779e-01, 1.266032e-04)
  (1.021951e-01, 1.266814e-04)
  (1.022123e-01, 1.267597e-04)
  (1.022295e-01, 1.268380e-04)
  (1.022467e-01, 1.269163e-04)
  (1.022639e-01, 1.269948e-04)
  (1.022811e-01, 1.270732e-04)
  (1.022983e-01, 1.271517e-04)
  (1.023156e-01, 1.272303e-04)
  (1.023328e-01, 1.273089e-04)
  (1.023500e-01, 1.273875e-04)
  (1.023672e-01, 1.274662e-04)
  (1.023845e-01, 1.275450e-04)
  (1.024017e-01, 1.276238e-04)
  (1.024189e-01, 1.277026e-04)
  (1.024362e-01, 1.277815e-04)
  (1.024534e-01, 1.278605e-04)
  (1.024707e-01, 1.279394e-04)
  (1.024879e-01, 1.280185e-04)
  (1.025052e-01, 1.280976e-04)
  (1.025224e-01, 1.281767e-04)
  (1.025397e-01, 1.282559e-04)
  (1.025569e-01, 1.283351e-04)
  (1.025742e-01, 1.284144e-04)
  (1.025915e-01, 1.284938e-04)
  (1.026087e-01, 1.285731e-04)
  (1.026260e-01, 1.286526e-04)
  (1.026433e-01, 1.287321e-04)
  (1.026606e-01, 1.288116e-04)
  (1.026779e-01, 1.288912e-04)
  (1.026951e-01, 1.289708e-04)
  (1.027124e-01, 1.290505e-04)
  (1.027297e-01, 1.291302e-04)
  (1.027470e-01, 1.292100e-04)
  (1.027643e-01, 1.292898e-04)
  (1.027816e-01, 1.293697e-04)
  (1.027989e-01, 1.294496e-04)
  (1.028162e-01, 1.295296e-04)
  (1.028335e-01, 1.296096e-04)
  (1.028508e-01, 1.296897e-04)
  (1.028681e-01, 1.297698e-04)
  (1.028855e-01, 1.298500e-04)
  (1.029028e-01, 1.299302e-04)
  (1.029201e-01, 1.300105e-04)
  (1.029374e-01, 1.300908e-04)
  (1.029548e-01, 1.301712e-04)
  (1.029721e-01, 1.302516e-04)
  (1.029894e-01, 1.303321e-04)
  (1.030068e-01, 1.304126e-04)
  (1.030241e-01, 1.304931e-04)
  (1.030414e-01, 1.305738e-04)
  (1.030588e-01, 1.306544e-04)
  (1.030761e-01, 1.307351e-04)
  (1.030935e-01, 1.308159e-04)
  (1.031108e-01, 1.308967e-04)
  (1.031282e-01, 1.309776e-04)
  (1.031456e-01, 1.310585e-04)
  (1.031629e-01, 1.311395e-04)
  (1.031803e-01, 1.312205e-04)
  (1.031976e-01, 1.313016e-04)
  (1.032150e-01, 1.313827e-04)
  (1.032324e-01, 1.314639e-04)
  (1.032498e-01, 1.315451e-04)
  (1.032672e-01, 1.316264e-04)
  (1.032845e-01, 1.317077e-04)
  (1.033019e-01, 1.317890e-04)
  (1.033193e-01, 1.318705e-04)
  (1.033367e-01, 1.319519e-04)
  (1.033541e-01, 1.320334e-04)
  (1.033715e-01, 1.321150e-04)
  (1.033889e-01, 1.321966e-04)
  (1.034063e-01, 1.322783e-04)
  (1.034237e-01, 1.323600e-04)
  (1.034411e-01, 1.324418e-04)
  (1.034585e-01, 1.325236e-04)
  (1.034759e-01, 1.326055e-04)
  (1.034934e-01, 1.326874e-04)
  (1.035108e-01, 1.327694e-04)
  (1.035282e-01, 1.328514e-04)
  (1.035456e-01, 1.329335e-04)
  (1.035631e-01, 1.330156e-04)
  (1.035805e-01, 1.330978e-04)
  (1.035979e-01, 1.331800e-04)
  (1.036154e-01, 1.332623e-04)
  (1.036328e-01, 1.333446e-04)
  (1.036503e-01, 1.334270e-04)
  (1.036677e-01, 1.335095e-04)
  (1.036852e-01, 1.335919e-04)
  (1.037026e-01, 1.336745e-04)
  (1.037201e-01, 1.337571e-04)
  (1.037375e-01, 1.338397e-04)
  (1.037550e-01, 1.339224e-04)
  (1.037725e-01, 1.340051e-04)
  (1.037899e-01, 1.340879e-04)
  (1.038074e-01, 1.341707e-04)
  (1.038249e-01, 1.342536e-04)
  (1.038424e-01, 1.343366e-04)
  (1.038598e-01, 1.344196e-04)
  (1.038773e-01, 1.345026e-04)
  (1.038948e-01, 1.345857e-04)
  (1.039123e-01, 1.346689e-04)
  (1.039298e-01, 1.347521e-04)
  (1.039473e-01, 1.348353e-04)
  (1.039648e-01, 1.349186e-04)
  (1.039823e-01, 1.350020e-04)
  (1.039998e-01, 1.350854e-04)
  (1.040173e-01, 1.351688e-04)
  (1.040348e-01, 1.352523e-04)
  (1.040523e-01, 1.353359e-04)
  (1.040698e-01, 1.354195e-04)
  (1.040873e-01, 1.355032e-04)
  (1.041049e-01, 1.355869e-04)
  (1.041224e-01, 1.356706e-04)
  (1.041399e-01, 1.357545e-04)
  (1.041574e-01, 1.358383e-04)
  (1.041750e-01, 1.359222e-04)
  (1.041925e-01, 1.360062e-04)
  (1.042101e-01, 1.360902e-04)
  (1.042276e-01, 1.361743e-04)
  (1.042451e-01, 1.362585e-04)
  (1.042627e-01, 1.363426e-04)
  (1.042802e-01, 1.364269e-04)
  (1.042978e-01, 1.365112e-04)
  (1.043154e-01, 1.365955e-04)
  (1.043329e-01, 1.366799e-04)
  (1.043505e-01, 1.367643e-04)
  (1.043680e-01, 1.368488e-04)
  (1.043856e-01, 1.369334e-04)
  (1.044032e-01, 1.370180e-04)
  (1.044208e-01, 1.371026e-04)
  (1.044383e-01, 1.371873e-04)
  (1.044559e-01, 1.372721e-04)
  (1.044735e-01, 1.373569e-04)
  (1.044911e-01, 1.374417e-04)
  (1.045087e-01, 1.375266e-04)
  (1.045263e-01, 1.376116e-04)
  (1.045439e-01, 1.376966e-04)
  (1.045615e-01, 1.377817e-04)
  (1.045791e-01, 1.378668e-04)
  (1.045967e-01, 1.379520e-04)
  (1.046143e-01, 1.380372e-04)
  (1.046319e-01, 1.381225e-04)
  (1.046495e-01, 1.382078e-04)
  (1.046671e-01, 1.382932e-04)
  (1.046847e-01, 1.383786e-04)
  (1.047024e-01, 1.384641e-04)
  (1.047200e-01, 1.385497e-04)
  (1.047376e-01, 1.386353e-04)
  (1.047552e-01, 1.387209e-04)
  (1.047729e-01, 1.388066e-04)
  (1.047905e-01, 1.388924e-04)
  (1.048082e-01, 1.389782e-04)
  (1.048258e-01, 1.390641e-04)
  (1.048434e-01, 1.391500e-04)
  (1.048611e-01, 1.392359e-04)
  (1.048787e-01, 1.393220e-04)
  (1.048964e-01, 1.394080e-04)
  (1.049141e-01, 1.394942e-04)
  (1.049317e-01, 1.395803e-04)
  (1.049494e-01, 1.396666e-04)
  (1.049670e-01, 1.397529e-04)
  (1.049847e-01, 1.398392e-04)
  (1.050024e-01, 1.399256e-04)
  (1.050201e-01, 1.400120e-04)
  (1.050377e-01, 1.400985e-04)
  (1.050554e-01, 1.401851e-04)
  (1.050731e-01, 1.402717e-04)
  (1.050908e-01, 1.403584e-04)
  (1.051085e-01, 1.404451e-04)
  (1.051262e-01, 1.405318e-04)
  (1.051439e-01, 1.406187e-04)
  (1.051616e-01, 1.407055e-04)
  (1.051793e-01, 1.407925e-04)
  (1.051970e-01, 1.408794e-04)
  (1.052147e-01, 1.409665e-04)
  (1.052324e-01, 1.410536e-04)
  (1.052501e-01, 1.411407e-04)
  (1.052678e-01, 1.412279e-04)
  (1.052856e-01, 1.413152e-04)
  (1.053033e-01, 1.414025e-04)
  (1.053210e-01, 1.414898e-04)
  (1.053387e-01, 1.415772e-04)
  (1.053565e-01, 1.416647e-04)
  (1.053742e-01, 1.417522e-04)
  (1.053919e-01, 1.418398e-04)
  (1.054097e-01, 1.419274e-04)
  (1.054274e-01, 1.420151e-04)
  (1.054452e-01, 1.421028e-04)
  (1.054629e-01, 1.421906e-04)
  (1.054807e-01, 1.422785e-04)
  (1.054984e-01, 1.423664e-04)
  (1.055162e-01, 1.424543e-04)
  (1.055339e-01, 1.425423e-04)
  (1.055517e-01, 1.426304e-04)
  (1.055695e-01, 1.427185e-04)
  (1.055873e-01, 1.428067e-04)
  (1.056050e-01, 1.428949e-04)
  (1.056228e-01, 1.429832e-04)
  (1.056406e-01, 1.430715e-04)
  (1.056584e-01, 1.431599e-04)
  (1.056762e-01, 1.432484e-04)
  (1.056939e-01, 1.433369e-04)
  (1.057117e-01, 1.434254e-04)
  (1.057295e-01, 1.435140e-04)
  (1.057473e-01, 1.436027e-04)
  (1.057651e-01, 1.436914e-04)
  (1.057829e-01, 1.437802e-04)
  (1.058007e-01, 1.438690e-04)
  (1.058185e-01, 1.439579e-04)
  (1.058364e-01, 1.440468e-04)
  (1.058542e-01, 1.441358e-04)
  (1.058720e-01, 1.442249e-04)
  (1.058898e-01, 1.443140e-04)
  (1.059076e-01, 1.444031e-04)
  (1.059255e-01, 1.444924e-04)
  (1.059433e-01, 1.445816e-04)
  (1.059611e-01, 1.446709e-04)
  (1.059790e-01, 1.447603e-04)
  (1.059968e-01, 1.448498e-04)
  (1.060147e-01, 1.449392e-04)
  (1.060325e-01, 1.450288e-04)
  (1.060503e-01, 1.451184e-04)
  (1.060682e-01, 1.452080e-04)
  (1.060861e-01, 1.452977e-04)
  (1.061039e-01, 1.453875e-04)
  (1.061218e-01, 1.454773e-04)
  (1.061396e-01, 1.455672e-04)
  (1.061575e-01, 1.456571e-04)
  (1.061754e-01, 1.457471e-04)
  (1.061932e-01, 1.458372e-04)
  (1.062111e-01, 1.459273e-04)
  (1.062290e-01, 1.460174e-04)
  (1.062469e-01, 1.461076e-04)
  (1.062648e-01, 1.461979e-04)
  (1.062827e-01, 1.462882e-04)
  (1.063005e-01, 1.463786e-04)
  (1.063184e-01, 1.464690e-04)
  (1.063363e-01, 1.465595e-04)
  (1.063542e-01, 1.466501e-04)
  (1.063721e-01, 1.467407e-04)
  (1.063900e-01, 1.468313e-04)
  (1.064080e-01, 1.469220e-04)
  (1.064259e-01, 1.470128e-04)
  (1.064438e-01, 1.471036e-04)
  (1.064617e-01, 1.471945e-04)
  (1.064796e-01, 1.472854e-04)
  (1.064975e-01, 1.473764e-04)
  (1.065155e-01, 1.474675e-04)
  (1.065334e-01, 1.475586e-04)
  (1.065513e-01, 1.476498e-04)
  (1.065693e-01, 1.477410e-04)
  (1.065872e-01, 1.478323e-04)
  (1.066052e-01, 1.479236e-04)
  (1.066231e-01, 1.480150e-04)
  (1.066411e-01, 1.481064e-04)
  (1.066590e-01, 1.481979e-04)
  (1.066770e-01, 1.482895e-04)
  (1.066949e-01, 1.483811e-04)
  (1.067129e-01, 1.484728e-04)
  (1.067308e-01, 1.485645e-04)
  (1.067488e-01, 1.486563e-04)
  (1.067668e-01, 1.487481e-04)
  (1.067847e-01, 1.488400e-04)
  (1.068027e-01, 1.489320e-04)
  (1.068207e-01, 1.490240e-04)
  (1.068387e-01, 1.491160e-04)
  (1.068567e-01, 1.492082e-04)
  (1.068747e-01, 1.493003e-04)
  (1.068926e-01, 1.493926e-04)
  (1.069106e-01, 1.494849e-04)
  (1.069286e-01, 1.495772e-04)
  (1.069466e-01, 1.496696e-04)
  (1.069646e-01, 1.497621e-04)
  (1.069826e-01, 1.498546e-04)
  (1.070007e-01, 1.499472e-04)
  (1.070187e-01, 1.500398e-04)
  (1.070367e-01, 1.501325e-04)
  (1.070547e-01, 1.502253e-04)
  (1.070727e-01, 1.503181e-04)
  (1.070907e-01, 1.504110e-04)
  (1.071088e-01, 1.505039e-04)
  (1.071268e-01, 1.505969e-04)
  (1.071448e-01, 1.506899e-04)
  (1.071629e-01, 1.507830e-04)
  (1.071809e-01, 1.508762e-04)
  (1.071990e-01, 1.509694e-04)
  (1.072170e-01, 1.510626e-04)
  (1.072350e-01, 1.511560e-04)
  (1.072531e-01, 1.512494e-04)
  (1.072712e-01, 1.513428e-04)
  (1.072892e-01, 1.514363e-04)
  (1.073073e-01, 1.515299e-04)
  (1.073253e-01, 1.516235e-04)
  (1.073434e-01, 1.517171e-04)
  (1.073615e-01, 1.518109e-04)
  (1.073795e-01, 1.519047e-04)
  (1.073976e-01, 1.519985e-04)
  (1.074157e-01, 1.520924e-04)
  (1.074338e-01, 1.521864e-04)
  (1.074519e-01, 1.522804e-04)
  (1.074699e-01, 1.523745e-04)
  (1.074880e-01, 1.524686e-04)
  (1.075061e-01, 1.525628e-04)
  (1.075242e-01, 1.526571e-04)
  (1.075423e-01, 1.527514e-04)
  (1.075604e-01, 1.528457e-04)
  (1.075785e-01, 1.529402e-04)
  (1.075966e-01, 1.530347e-04)
  (1.076148e-01, 1.531292e-04)
  (1.076329e-01, 1.532238e-04)
  (1.076510e-01, 1.533185e-04)
  (1.076691e-01, 1.534132e-04)
  (1.076872e-01, 1.535080e-04)
  (1.077054e-01, 1.536028e-04)
  (1.077235e-01, 1.536977e-04)
  (1.077416e-01, 1.537927e-04)
  (1.077598e-01, 1.538877e-04)
  (1.077779e-01, 1.539827e-04)
  (1.077961e-01, 1.540779e-04)
  (1.078142e-01, 1.541731e-04)
  (1.078323e-01, 1.542683e-04)
  (1.078505e-01, 1.543636e-04)
  (1.078687e-01, 1.544590e-04)
  (1.078868e-01, 1.545544e-04)
  (1.079050e-01, 1.546499e-04)
  (1.079231e-01, 1.547454e-04)
  (1.079413e-01, 1.548410e-04)
  (1.079595e-01, 1.549367e-04)
  (1.079776e-01, 1.550324e-04)
  (1.079958e-01, 1.551282e-04)
  (1.080140e-01, 1.552240e-04)
  (1.080322e-01, 1.553199e-04)
  (1.080504e-01, 1.554159e-04)
  (1.080686e-01, 1.555119e-04)
  (1.080868e-01, 1.556080e-04)
  (1.081049e-01, 1.557041e-04)
  (1.081231e-01, 1.558003e-04)
  (1.081413e-01, 1.558966e-04)
  (1.081595e-01, 1.559929e-04)
  (1.081778e-01, 1.560893e-04)
  (1.081960e-01, 1.561857e-04)
  (1.082142e-01, 1.562822e-04)
  (1.082324e-01, 1.563787e-04)
  (1.082506e-01, 1.564753e-04)
  (1.082688e-01, 1.565720e-04)
  (1.082871e-01, 1.566687e-04)
  (1.083053e-01, 1.567655e-04)
  (1.083235e-01, 1.568624e-04)
  (1.083418e-01, 1.569593e-04)
  (1.083600e-01, 1.570563e-04)
  (1.083782e-01, 1.571533e-04)
  (1.083965e-01, 1.572504e-04)
  (1.084147e-01, 1.573475e-04)
  (1.084330e-01, 1.574447e-04)
  (1.084512e-01, 1.575420e-04)
  (1.084695e-01, 1.576393e-04)
  (1.084877e-01, 1.577367e-04)
  (1.085060e-01, 1.578342e-04)
  (1.085243e-01, 1.579317e-04)
  (1.085425e-01, 1.580293e-04)
  (1.085608e-01, 1.581269e-04)
  (1.085791e-01, 1.582246e-04)
  (1.085974e-01, 1.583223e-04)
  (1.086156e-01, 1.584202e-04)
  (1.086339e-01, 1.585180e-04)
  (1.086522e-01, 1.586160e-04)
  (1.086705e-01, 1.587139e-04)
  (1.086888e-01, 1.588120e-04)
  (1.087071e-01, 1.589101e-04)
  (1.087254e-01, 1.590083e-04)
  (1.087437e-01, 1.591065e-04)
  (1.087620e-01, 1.592048e-04)
  (1.087803e-01, 1.593032e-04)
  (1.087986e-01, 1.594016e-04)
  (1.088169e-01, 1.595001e-04)
  (1.088353e-01, 1.595986e-04)
  (1.088536e-01, 1.596972e-04)
  (1.088719e-01, 1.597959e-04)
  (1.088902e-01, 1.598946e-04)
  (1.089086e-01, 1.599934e-04)
  (1.089269e-01, 1.600922e-04)
  (1.089452e-01, 1.601911e-04)
  (1.089636e-01, 1.602901e-04)
  (1.089819e-01, 1.603891e-04)
  (1.090002e-01, 1.604882e-04)
  (1.090186e-01, 1.605874e-04)
  (1.090369e-01, 1.606866e-04)
  (1.090553e-01, 1.607859e-04)
  (1.090737e-01, 1.608852e-04)
  (1.090920e-01, 1.609846e-04)
  (1.091104e-01, 1.610840e-04)
  (1.091288e-01, 1.611836e-04)
  (1.091471e-01, 1.612831e-04)
  (1.091655e-01, 1.613828e-04)
  (1.091839e-01, 1.614825e-04)
  (1.092023e-01, 1.615822e-04)
  (1.092206e-01, 1.616821e-04)
  (1.092390e-01, 1.617820e-04)
  (1.092574e-01, 1.618819e-04)
  (1.092758e-01, 1.619819e-04)
  (1.092942e-01, 1.620820e-04)
  (1.093126e-01, 1.621821e-04)
  (1.093310e-01, 1.622823e-04)
  (1.093494e-01, 1.623826e-04)
  (1.093678e-01, 1.624829e-04)
  (1.093862e-01, 1.625833e-04)
  (1.094046e-01, 1.626837e-04)
  (1.094230e-01, 1.627842e-04)
  (1.094415e-01, 1.628848e-04)
  (1.094599e-01, 1.629854e-04)
  (1.094783e-01, 1.630861e-04)
  (1.094967e-01, 1.631869e-04)
  (1.095152e-01, 1.632877e-04)
  (1.095336e-01, 1.633886e-04)
  (1.095520e-01, 1.634895e-04)
  (1.095705e-01, 1.635905e-04)
  (1.095889e-01, 1.636916e-04)
  (1.096074e-01, 1.637927e-04)
  (1.096258e-01, 1.638939e-04)
  (1.096443e-01, 1.639952e-04)
  (1.096627e-01, 1.640965e-04)
  (1.096812e-01, 1.641979e-04)
  (1.096997e-01, 1.642993e-04)
  (1.097181e-01, 1.644008e-04)
  (1.097366e-01, 1.645024e-04)
  (1.097551e-01, 1.646040e-04)
  (1.097736e-01, 1.647057e-04)
  (1.097920e-01, 1.648075e-04)
  (1.098105e-01, 1.649093e-04)
  (1.098290e-01, 1.650112e-04)
  (1.098475e-01, 1.651131e-04)
  (1.098660e-01, 1.652151e-04)
  (1.098845e-01, 1.653172e-04)
  (1.099030e-01, 1.654193e-04)
  (1.099215e-01, 1.655215e-04)
  (1.099400e-01, 1.656238e-04)
  (1.099585e-01, 1.657261e-04)
  (1.099770e-01, 1.658285e-04)
  (1.099955e-01, 1.659309e-04)
  (1.100140e-01, 1.660334e-04)
  (1.100325e-01, 1.661360e-04)
  (1.100511e-01, 1.662386e-04)
  (1.100696e-01, 1.663413e-04)
  (1.100881e-01, 1.664441e-04)
  (1.101066e-01, 1.665469e-04)
  (1.101252e-01, 1.666498e-04)
  (1.101437e-01, 1.667528e-04)
  (1.101623e-01, 1.668558e-04)
  (1.101808e-01, 1.669589e-04)
  (1.101993e-01, 1.670620e-04)
  (1.102179e-01, 1.671653e-04)
  (1.102365e-01, 1.672685e-04)
  (1.102550e-01, 1.673719e-04)
  (1.102736e-01, 1.674753e-04)
  (1.102921e-01, 1.675787e-04)
  (1.103107e-01, 1.676823e-04)
  (1.103293e-01, 1.677859e-04)
  (1.103478e-01, 1.678895e-04)
  (1.103664e-01, 1.679932e-04)
  (1.103850e-01, 1.680970e-04)
  (1.104036e-01, 1.682009e-04)
  (1.104222e-01, 1.683048e-04)
  (1.104407e-01, 1.684088e-04)
  (1.104593e-01, 1.685128e-04)
  (1.104779e-01, 1.686169e-04)
  (1.104965e-01, 1.687211e-04)
  (1.105151e-01, 1.688253e-04)
  (1.105337e-01, 1.689296e-04)
  (1.105523e-01, 1.690340e-04)
  (1.105709e-01, 1.691384e-04)
  (1.105896e-01, 1.692429e-04)
  (1.106082e-01, 1.693475e-04)
  (1.106268e-01, 1.694521e-04)
  (1.106454e-01, 1.695568e-04)
  (1.106640e-01, 1.696615e-04)
  (1.106827e-01, 1.697664e-04)
  (1.107013e-01, 1.698712e-04)
  (1.107199e-01, 1.699762e-04)
  (1.107386e-01, 1.700812e-04)
  (1.107572e-01, 1.701863e-04)
  (1.107759e-01, 1.702914e-04)
  (1.107945e-01, 1.703966e-04)
  (1.108132e-01, 1.705019e-04)
  (1.108318e-01, 1.706072e-04)
  (1.108505e-01, 1.707126e-04)
  (1.108691e-01, 1.708181e-04)
  (1.108878e-01, 1.709236e-04)
  (1.109065e-01, 1.710292e-04)
  (1.109251e-01, 1.711349e-04)
  (1.109438e-01, 1.712406e-04)
  (1.109625e-01, 1.713464e-04)
  (1.109812e-01, 1.714523e-04)
  (1.109998e-01, 1.715582e-04)
  (1.110185e-01, 1.716642e-04)
  (1.110372e-01, 1.717702e-04)
  (1.110559e-01, 1.718764e-04)
  (1.110746e-01, 1.719826e-04)
  (1.110933e-01, 1.720888e-04)
  (1.111120e-01, 1.721951e-04)
  (1.111307e-01, 1.723015e-04)
  (1.111494e-01, 1.724079e-04)
  (1.111681e-01, 1.725145e-04)
  (1.111868e-01, 1.726210e-04)
  (1.112055e-01, 1.727277e-04)
  (1.112243e-01, 1.728344e-04)
  (1.112430e-01, 1.729412e-04)
  (1.112617e-01, 1.730480e-04)
  (1.112804e-01, 1.731549e-04)
  (1.112992e-01, 1.732619e-04)
  (1.113179e-01, 1.733689e-04)
  (1.113367e-01, 1.734761e-04)
  (1.113554e-01, 1.735832e-04)
  (1.113741e-01, 1.736905e-04)
  (1.113929e-01, 1.737978e-04)
  (1.114116e-01, 1.739051e-04)
  (1.114304e-01, 1.740126e-04)
  (1.114492e-01, 1.741201e-04)
  (1.114679e-01, 1.742277e-04)
  (1.114867e-01, 1.743353e-04)
  (1.115054e-01, 1.744430e-04)
  (1.115242e-01, 1.745508e-04)
  (1.115430e-01, 1.746586e-04)
  (1.115618e-01, 1.747665e-04)
  (1.115805e-01, 1.748745e-04)
  (1.115993e-01, 1.749825e-04)
  (1.116181e-01, 1.750906e-04)
  (1.116369e-01, 1.751988e-04)
  (1.116557e-01, 1.753070e-04)
  (1.116745e-01, 1.754153e-04)
  (1.116933e-01, 1.755237e-04)
  (1.117121e-01, 1.756322e-04)
  (1.117309e-01, 1.757407e-04)
  (1.117497e-01, 1.758492e-04)
  (1.117685e-01, 1.759579e-04)
  (1.117873e-01, 1.760666e-04)
  (1.118061e-01, 1.761754e-04)
  (1.118250e-01, 1.762842e-04)
  (1.118438e-01, 1.763931e-04)
  (1.118626e-01, 1.765021e-04)
  (1.118814e-01, 1.766111e-04)
  (1.119003e-01, 1.767202e-04)
  (1.119191e-01, 1.768294e-04)
  (1.119380e-01, 1.769387e-04)
  (1.119568e-01, 1.770480e-04)
  (1.119756e-01, 1.771574e-04)
  (1.119945e-01, 1.772668e-04)
  (1.120133e-01, 1.773763e-04)
  (1.120322e-01, 1.774859e-04)
  (1.120511e-01, 1.775956e-04)
  (1.120699e-01, 1.777053e-04)
  (1.120888e-01, 1.778151e-04)
  (1.121077e-01, 1.779249e-04)
  (1.121265e-01, 1.780348e-04)
  (1.121454e-01, 1.781448e-04)
  (1.121643e-01, 1.782549e-04)
  (1.121832e-01, 1.783650e-04)
  (1.122020e-01, 1.784752e-04)
  (1.122209e-01, 1.785855e-04)
  (1.122398e-01, 1.786958e-04)
  (1.122587e-01, 1.788062e-04)
  (1.122776e-01, 1.789167e-04)
  (1.122965e-01, 1.790272e-04)
  (1.123154e-01, 1.791378e-04)
  (1.123343e-01, 1.792485e-04)
  (1.123532e-01, 1.793592e-04)
  (1.123722e-01, 1.794700e-04)
  (1.123911e-01, 1.795809e-04)
  (1.124100e-01, 1.796919e-04)
  (1.124289e-01, 1.798029e-04)
  (1.124478e-01, 1.799139e-04)
  (1.124668e-01, 1.800251e-04)
  (1.124857e-01, 1.801363e-04)
  (1.125046e-01, 1.802476e-04)
  (1.125236e-01, 1.803590e-04)
  (1.125425e-01, 1.804704e-04)
  (1.125615e-01, 1.805819e-04)
  (1.125804e-01, 1.806934e-04)
  (1.125994e-01, 1.808051e-04)
  (1.126183e-01, 1.809168e-04)
  (1.126373e-01, 1.810286e-04)
  (1.126562e-01, 1.811404e-04)
  (1.126752e-01, 1.812523e-04)
  (1.126942e-01, 1.813643e-04)
  (1.127131e-01, 1.814763e-04)
  (1.127321e-01, 1.815884e-04)
  (1.127511e-01, 1.817006e-04)
  (1.127701e-01, 1.818129e-04)
  (1.127890e-01, 1.819252e-04)
  (1.128080e-01, 1.820376e-04)
  (1.128270e-01, 1.821501e-04)
  (1.128460e-01, 1.822626e-04)
  (1.128650e-01, 1.823752e-04)
  (1.128840e-01, 1.824879e-04)
  (1.129030e-01, 1.826006e-04)
  (1.129220e-01, 1.827134e-04)
  (1.129410e-01, 1.828263e-04)
  (1.129600e-01, 1.829393e-04)
  (1.129790e-01, 1.830523e-04)
  (1.129981e-01, 1.831654e-04)
  (1.130171e-01, 1.832785e-04)
  (1.130361e-01, 1.833918e-04)
  (1.130551e-01, 1.835051e-04)
  (1.130742e-01, 1.836184e-04)
  (1.130932e-01, 1.837319e-04)
  (1.131122e-01, 1.838454e-04)
  (1.131313e-01, 1.839590e-04)
  (1.131503e-01, 1.840726e-04)
  (1.131694e-01, 1.841863e-04)
  (1.131884e-01, 1.843001e-04)
  (1.132075e-01, 1.844140e-04)
  (1.132265e-01, 1.845279e-04)
  (1.132456e-01, 1.846419e-04)
  (1.132647e-01, 1.847560e-04)
  (1.132837e-01, 1.848701e-04)
  (1.133028e-01, 1.849843e-04)
  (1.133219e-01, 1.850986e-04)
  (1.133409e-01, 1.852130e-04)
  (1.133600e-01, 1.853274e-04)
  (1.133791e-01, 1.854419e-04)
  (1.133982e-01, 1.855565e-04)
  (1.134173e-01, 1.856711e-04)
  (1.134364e-01, 1.857858e-04)
  (1.134555e-01, 1.859006e-04)
  (1.134746e-01, 1.860154e-04)
  (1.134937e-01, 1.861304e-04)
  (1.135128e-01, 1.862454e-04)
  (1.135319e-01, 1.863604e-04)
  (1.135510e-01, 1.864756e-04)
  (1.135701e-01, 1.865908e-04)
  (1.135892e-01, 1.867060e-04)
  (1.136083e-01, 1.868214e-04)
  (1.136275e-01, 1.869368e-04)
  (1.136466e-01, 1.870523e-04)
  (1.136657e-01, 1.871678e-04)
  (1.136849e-01, 1.872835e-04)
  (1.137040e-01, 1.873992e-04)
  (1.137231e-01, 1.875150e-04)
  (1.137423e-01, 1.876308e-04)
  (1.137614e-01, 1.877467e-04)
  (1.137806e-01, 1.878627e-04)
  (1.137997e-01, 1.879788e-04)
  (1.138189e-01, 1.880949e-04)
  (1.138380e-01, 1.882111e-04)
  (1.138572e-01, 1.883274e-04)
  (1.138764e-01, 1.884437e-04)
  (1.138955e-01, 1.885602e-04)
  (1.139147e-01, 1.886767e-04)
  (1.139339e-01, 1.887932e-04)
  (1.139531e-01, 1.889099e-04)
  (1.139723e-01, 1.890266e-04)
  (1.139914e-01, 1.891434e-04)
  (1.140106e-01, 1.892602e-04)
  (1.140298e-01, 1.893771e-04)
  (1.140490e-01, 1.894941e-04)
  (1.140682e-01, 1.896112e-04)
  (1.140874e-01, 1.897283e-04)
  (1.141066e-01, 1.898456e-04)
  (1.141258e-01, 1.899628e-04)
  (1.141450e-01, 1.900802e-04)
  (1.141643e-01, 1.901976e-04)
  (1.141835e-01, 1.903151e-04)
  (1.142027e-01, 1.904327e-04)
  (1.142219e-01, 1.905504e-04)
  (1.142411e-01, 1.906681e-04)
  (1.142604e-01, 1.907859e-04)
  (1.142796e-01, 1.909037e-04)
  (1.142988e-01, 1.910217e-04)
  (1.143181e-01, 1.911397e-04)
  (1.143373e-01, 1.912578e-04)
  (1.143566e-01, 1.913759e-04)
  (1.143758e-01, 1.914942e-04)
  (1.143951e-01, 1.916125e-04)
  (1.144143e-01, 1.917309e-04)
  (1.144336e-01, 1.918493e-04)
  (1.144529e-01, 1.919678e-04)
  (1.144721e-01, 1.920864e-04)
  (1.144914e-01, 1.922051e-04)
  (1.145107e-01, 1.923239e-04)
  (1.145299e-01, 1.924427e-04)
  (1.145492e-01, 1.925616e-04)
  (1.145685e-01, 1.926805e-04)
  (1.145878e-01, 1.927996e-04)
  (1.146071e-01, 1.929187e-04)
  (1.146264e-01, 1.930379e-04)
  (1.146457e-01, 1.931571e-04)
  (1.146650e-01, 1.932765e-04)
  (1.146843e-01, 1.933959e-04)
  (1.147036e-01, 1.935153e-04)
  (1.147229e-01, 1.936349e-04)
  (1.147422e-01, 1.937545e-04)
  (1.147615e-01, 1.938742e-04)
  (1.147808e-01, 1.939940e-04)
  (1.148002e-01, 1.941139e-04)
  (1.148195e-01, 1.942338e-04)
  (1.148388e-01, 1.943538e-04)
  (1.148581e-01, 1.944739e-04)
  (1.148775e-01, 1.945940e-04)
  (1.148968e-01, 1.947142e-04)
  (1.149162e-01, 1.948345e-04)
  (1.149355e-01, 1.949549e-04)
  (1.149548e-01, 1.950753e-04)
  (1.149742e-01, 1.951958e-04)
  (1.149935e-01, 1.953164e-04)
  (1.150129e-01, 1.954371e-04)
  (1.150323e-01, 1.955578e-04)
  (1.150516e-01, 1.956787e-04)
  (1.150710e-01, 1.957996e-04)
  (1.150904e-01, 1.959205e-04)
  (1.151097e-01, 1.960416e-04)
  (1.151291e-01, 1.961627e-04)
  (1.151485e-01, 1.962839e-04)
  (1.151679e-01, 1.964051e-04)
  (1.151873e-01, 1.965265e-04)
  (1.152067e-01, 1.966479e-04)
  (1.152261e-01, 1.967694e-04)
  (1.152454e-01, 1.968909e-04)
  (1.152648e-01, 1.970126e-04)
  (1.152843e-01, 1.971343e-04)
  (1.153037e-01, 1.972561e-04)
  (1.153231e-01, 1.973779e-04)
  (1.153425e-01, 1.974999e-04)
  (1.153619e-01, 1.976219e-04)
  (1.153813e-01, 1.977440e-04)
  (1.154007e-01, 1.978662e-04)
  (1.154202e-01, 1.979884e-04)
  (1.154396e-01, 1.981107e-04)
  (1.154590e-01, 1.982331e-04)
  (1.154785e-01, 1.983556e-04)
  (1.154979e-01, 1.984781e-04)
  (1.155173e-01, 1.986007e-04)
  (1.155368e-01, 1.987234e-04)
  (1.155562e-01, 1.988462e-04)
  (1.155757e-01, 1.989691e-04)
  (1.155951e-01, 1.990920e-04)
  (1.156146e-01, 1.992150e-04)
  (1.156341e-01, 1.993381e-04)
  (1.156535e-01, 1.994612e-04)
  (1.156730e-01, 1.995844e-04)
  (1.156925e-01, 1.997077e-04)
  (1.157119e-01, 1.998311e-04)
  (1.157314e-01, 1.999546e-04)
  (1.157509e-01, 2.000781e-04)
  (1.157704e-01, 2.002017e-04)
  (1.157899e-01, 2.003254e-04)
  (1.158094e-01, 2.004492e-04)
  (1.158289e-01, 2.005730e-04)
  (1.158484e-01, 2.006969e-04)
  (1.158679e-01, 2.008209e-04)
  (1.158874e-01, 2.009450e-04)
  (1.159069e-01, 2.010691e-04)
  (1.159264e-01, 2.011933e-04)
  (1.159459e-01, 2.013176e-04)
  (1.159654e-01, 2.014420e-04)
  (1.159849e-01, 2.015665e-04)
  (1.160045e-01, 2.016910e-04)
  (1.160240e-01, 2.018156e-04)
  (1.160435e-01, 2.019403e-04)
  (1.160631e-01, 2.020650e-04)
  (1.160826e-01, 2.021899e-04)
  (1.161021e-01, 2.023148e-04)
  (1.161217e-01, 2.024398e-04)
  (1.161412e-01, 2.025648e-04)
  (1.161608e-01, 2.026900e-04)
  (1.161803e-01, 2.028152e-04)
  (1.161999e-01, 2.029405e-04)
  (1.162194e-01, 2.030659e-04)
  (1.162390e-01, 2.031913e-04)
  (1.162586e-01, 2.033169e-04)
  (1.162781e-01, 2.034425e-04)
  (1.162977e-01, 2.035682e-04)
  (1.163173e-01, 2.036939e-04)
  (1.163369e-01, 2.038198e-04)
  (1.163565e-01, 2.039457e-04)
  (1.163760e-01, 2.040717e-04)
  (1.163956e-01, 2.041978e-04)
  (1.164152e-01, 2.043239e-04)
  (1.164348e-01, 2.044502e-04)
  (1.164544e-01, 2.045765e-04)
  (1.164740e-01, 2.047029e-04)
  (1.164936e-01, 2.048293e-04)
  (1.165132e-01, 2.049559e-04)
  (1.165329e-01, 2.050825e-04)
  (1.165525e-01, 2.052092e-04)
  (1.165721e-01, 2.053360e-04)
  (1.165917e-01, 2.054628e-04)
  (1.166113e-01, 2.055898e-04)
  (1.166310e-01, 2.057168e-04)
  (1.166506e-01, 2.058439e-04)
  (1.166702e-01, 2.059710e-04)
  (1.166899e-01, 2.060983e-04)
  (1.167095e-01, 2.062256e-04)
  (1.167292e-01, 2.063530e-04)
  (1.167488e-01, 2.064805e-04)
  (1.167685e-01, 2.066081e-04)
  (1.167881e-01, 2.067357e-04)
  (1.168078e-01, 2.068634e-04)
  (1.168275e-01, 2.069912e-04)
  (1.168471e-01, 2.071191e-04)
  (1.168668e-01, 2.072471e-04)
  (1.168865e-01, 2.073751e-04)
  (1.169061e-01, 2.075032e-04)
  (1.169258e-01, 2.076314e-04)
  (1.169455e-01, 2.077597e-04)
  (1.169652e-01, 2.078881e-04)
  (1.169849e-01, 2.080165e-04)
  (1.170046e-01, 2.081450e-04)
  (1.170243e-01, 2.082736e-04)
  (1.170440e-01, 2.084023e-04)
  (1.170637e-01, 2.085310e-04)
  (1.170834e-01, 2.086599e-04)
  (1.171031e-01, 2.087888e-04)
  (1.171228e-01, 2.089178e-04)
  (1.171425e-01, 2.090468e-04)
  (1.171622e-01, 2.091760e-04)
  (1.171820e-01, 2.093052e-04)
  (1.172017e-01, 2.094345e-04)
  (1.172214e-01, 2.095639e-04)
  (1.172411e-01, 2.096934e-04)
  (1.172609e-01, 2.098229e-04)
  (1.172806e-01, 2.099525e-04)
  (1.173004e-01, 2.100823e-04)
  (1.173201e-01, 2.102120e-04)
  (1.173399e-01, 2.103419e-04)
  (1.173596e-01, 2.104719e-04)
  (1.173794e-01, 2.106019e-04)
  (1.173991e-01, 2.107320e-04)
  (1.174189e-01, 2.108622e-04)
  (1.174386e-01, 2.109925e-04)
  (1.174584e-01, 2.111228e-04)
  (1.174782e-01, 2.112533e-04)
  (1.174980e-01, 2.113838e-04)
  (1.175177e-01, 2.115144e-04)
  (1.175375e-01, 2.116450e-04)
  (1.175573e-01, 2.117758e-04)
  (1.175771e-01, 2.119066e-04)
  (1.175969e-01, 2.120375e-04)
  (1.176167e-01, 2.121685e-04)
  (1.176365e-01, 2.122996e-04)
  (1.176563e-01, 2.124308e-04)
  (1.176761e-01, 2.125620e-04)
  (1.176959e-01, 2.126933e-04)
  (1.177157e-01, 2.128247e-04)
  (1.177355e-01, 2.129562e-04)
  (1.177554e-01, 2.130878e-04)
  (1.177752e-01, 2.132194e-04)
  (1.177950e-01, 2.133512e-04)
  (1.178148e-01, 2.134830e-04)
  (1.178347e-01, 2.136149e-04)
  (1.178545e-01, 2.137468e-04)
  (1.178743e-01, 2.138789e-04)
  (1.178942e-01, 2.140110e-04)
  (1.179140e-01, 2.141432e-04)
  (1.179339e-01, 2.142755e-04)
  (1.179537e-01, 2.144079e-04)
  (1.179736e-01, 2.145404e-04)
  (1.179934e-01, 2.146729e-04)
  (1.180133e-01, 2.148055e-04)
  (1.180332e-01, 2.149383e-04)
  (1.180530e-01, 2.150710e-04)
  (1.180729e-01, 2.152039e-04)
  (1.180928e-01, 2.153369e-04)
  (1.181127e-01, 2.154699e-04)
  (1.181325e-01, 2.156030e-04)
  (1.181524e-01, 2.157362e-04)
  (1.181723e-01, 2.158695e-04)
  (1.181922e-01, 2.160029e-04)
  (1.182121e-01, 2.161363e-04)
  (1.182320e-01, 2.162698e-04)
  (1.182519e-01, 2.164035e-04)
  (1.182718e-01, 2.165371e-04)
  (1.182917e-01, 2.166709e-04)
  (1.183116e-01, 2.168048e-04)
  (1.183316e-01, 2.169387e-04)
  (1.183515e-01, 2.170728e-04)
  (1.183714e-01, 2.172069e-04)
  (1.183913e-01, 2.173411e-04)
  (1.184113e-01, 2.174753e-04)
  (1.184312e-01, 2.176097e-04)
  (1.184511e-01, 2.177441e-04)
  (1.184711e-01, 2.178786e-04)
  (1.184910e-01, 2.180133e-04)
  (1.185109e-01, 2.181479e-04)
  (1.185309e-01, 2.182827e-04)
  (1.185509e-01, 2.184176e-04)
  (1.185708e-01, 2.185525e-04)
  (1.185908e-01, 2.186875e-04)
  (1.186107e-01, 2.188226e-04)
  (1.186307e-01, 2.189578e-04)
  (1.186507e-01, 2.190931e-04)
  (1.186706e-01, 2.192285e-04)
  (1.186906e-01, 2.193639e-04)
  (1.187106e-01, 2.194994e-04)
  (1.187306e-01, 2.196350e-04)
  (1.187506e-01, 2.197707e-04)
  (1.187706e-01, 2.199065e-04)
  (1.187905e-01, 2.200423e-04)
  (1.188105e-01, 2.201783e-04)
  (1.188305e-01, 2.203143e-04)
  (1.188505e-01, 2.204504e-04)
  (1.188706e-01, 2.205866e-04)
  (1.188906e-01, 2.207229e-04)
  (1.189106e-01, 2.208593e-04)
  (1.189306e-01, 2.209957e-04)
  (1.189506e-01, 2.211322e-04)
  (1.189706e-01, 2.212689e-04)
  (1.189907e-01, 2.214056e-04)
  (1.190107e-01, 2.215423e-04)
  (1.190307e-01, 2.216792e-04)
  (1.190508e-01, 2.218162e-04)
  (1.190708e-01, 2.219532e-04)
  (1.190908e-01, 2.220903e-04)
  (1.191109e-01, 2.222275e-04)
  (1.191309e-01, 2.223648e-04)
  (1.191510e-01, 2.225022e-04)
  (1.191711e-01, 2.226397e-04)
  (1.191911e-01, 2.227772e-04)
  (1.192112e-01, 2.229149e-04)
  (1.192312e-01, 2.230526e-04)
  (1.192513e-01, 2.231904e-04)
  (1.192714e-01, 2.233283e-04)
  (1.192915e-01, 2.234662e-04)
  (1.193116e-01, 2.236043e-04)
  (1.193316e-01, 2.237424e-04)
  (1.193517e-01, 2.238807e-04)
  (1.193718e-01, 2.240190e-04)
  (1.193919e-01, 2.241574e-04)
  (1.194120e-01, 2.242959e-04)
  (1.194321e-01, 2.244344e-04)
  (1.194522e-01, 2.245731e-04)
  (1.194723e-01, 2.247118e-04)
  (1.194924e-01, 2.248507e-04)
  (1.195125e-01, 2.249896e-04)
  (1.195327e-01, 2.251286e-04)
  (1.195528e-01, 2.252677e-04)
  (1.195729e-01, 2.254068e-04)
  (1.195930e-01, 2.255461e-04)
  (1.196132e-01, 2.256854e-04)
  (1.196333e-01, 2.258249e-04)
  (1.196534e-01, 2.259644e-04)
  (1.196736e-01, 2.261040e-04)
  (1.196937e-01, 2.262437e-04)
  (1.197139e-01, 2.263834e-04)
  (1.197340e-01, 2.265233e-04)
  (1.197542e-01, 2.266632e-04)
  (1.197743e-01, 2.268033e-04)
  (1.197945e-01, 2.269434e-04)
  (1.198147e-01, 2.270836e-04)
  (1.198348e-01, 2.272239e-04)
  (1.198550e-01, 2.273643e-04)
  (1.198752e-01, 2.275047e-04)
  (1.198954e-01, 2.276453e-04)
  (1.199156e-01, 2.277859e-04)
  (1.199357e-01, 2.279267e-04)
  (1.199559e-01, 2.280675e-04)
  (1.199761e-01, 2.282084e-04)
  (1.199963e-01, 2.283494e-04)
  (1.200165e-01, 2.284904e-04)
  (1.200367e-01, 2.286316e-04)
  (1.200569e-01, 2.287728e-04)
  (1.200771e-01, 2.289142e-04)
  (1.200973e-01, 2.290556e-04)
  (1.201176e-01, 2.291971e-04)
  (1.201378e-01, 2.293387e-04)
  (1.201580e-01, 2.294804e-04)
  (1.201782e-01, 2.296222e-04)
  (1.201985e-01, 2.297640e-04)
  (1.202187e-01, 2.299060e-04)
  (1.202389e-01, 2.300480e-04)
  (1.202592e-01, 2.301901e-04)
  (1.202794e-01, 2.303324e-04)
  (1.202997e-01, 2.304747e-04)
  (1.203199e-01, 2.306170e-04)
  (1.203402e-01, 2.307595e-04)
  (1.203604e-01, 2.309021e-04)
  (1.203807e-01, 2.310447e-04)
  (1.204010e-01, 2.311875e-04)
  (1.204212e-01, 2.313303e-04)
  (1.204415e-01, 2.314732e-04)
  (1.204618e-01, 2.316162e-04)
  (1.204820e-01, 2.317593e-04)
  (1.205023e-01, 2.319025e-04)
  (1.205226e-01, 2.320458e-04)
  (1.205429e-01, 2.321891e-04)
  (1.205632e-01, 2.323326e-04)
  (1.205835e-01, 2.324761e-04)
  (1.206038e-01, 2.326197e-04)
  (1.206241e-01, 2.327634e-04)
  (1.206444e-01, 2.329072e-04)
  (1.206647e-01, 2.330511e-04)
  (1.206850e-01, 2.331951e-04)
  (1.207053e-01, 2.333392e-04)
  (1.207256e-01, 2.334833e-04)
  (1.207460e-01, 2.336276e-04)
  (1.207663e-01, 2.337719e-04)
  (1.207866e-01, 2.339163e-04)
  (1.208070e-01, 2.340609e-04)
  (1.208273e-01, 2.342055e-04)
  (1.208476e-01, 2.343502e-04)
  (1.208680e-01, 2.344949e-04)
  (1.208883e-01, 2.346398e-04)
  (1.209087e-01, 2.347848e-04)
  (1.209290e-01, 2.349298e-04)
  (1.209494e-01, 2.350750e-04)
  (1.209697e-01, 2.352202e-04)
  (1.209901e-01, 2.353655e-04)
  (1.210105e-01, 2.355109e-04)
  (1.210308e-01, 2.356564e-04)
  (1.210512e-01, 2.358020e-04)
  (1.210716e-01, 2.359477e-04)
  (1.210920e-01, 2.360935e-04)
  (1.211124e-01, 2.362393e-04)
  (1.211327e-01, 2.363853e-04)
  (1.211531e-01, 2.365313e-04)
  (1.211735e-01, 2.366774e-04)
  (1.211939e-01, 2.368237e-04)
  (1.212143e-01, 2.369700e-04)
  (1.212347e-01, 2.371164e-04)
  (1.212551e-01, 2.372629e-04)
  (1.212755e-01, 2.374094e-04)
  (1.212960e-01, 2.375561e-04)
  (1.213164e-01, 2.377029e-04)
  (1.213368e-01, 2.378497e-04)
  (1.213572e-01, 2.379967e-04)
  (1.213777e-01, 2.381437e-04)
  (1.213981e-01, 2.382908e-04)
  (1.214185e-01, 2.384380e-04)
  (1.214390e-01, 2.385854e-04)
  (1.214594e-01, 2.387328e-04)
  (1.214799e-01, 2.388802e-04)
  (1.215003e-01, 2.390278e-04)
  (1.215208e-01, 2.391755e-04)
  (1.215412e-01, 2.393233e-04)
  (1.215617e-01, 2.394711e-04)
  (1.215821e-01, 2.396191e-04)
  (1.216026e-01, 2.397671e-04)
  (1.216231e-01, 2.399152e-04)
  (1.216435e-01, 2.400634e-04)
  (1.216640e-01, 2.402118e-04)
  (1.216845e-01, 2.403602e-04)
  (1.217050e-01, 2.405087e-04)
  (1.217255e-01, 2.406572e-04)
  (1.217460e-01, 2.408059e-04)
  (1.217665e-01, 2.409547e-04)
  (1.217870e-01, 2.411036e-04)
  (1.218075e-01, 2.412525e-04)
  (1.218280e-01, 2.414016e-04)
  (1.218485e-01, 2.415507e-04)
  (1.218690e-01, 2.416999e-04)
  (1.218895e-01, 2.418492e-04)
  (1.219100e-01, 2.419987e-04)
  (1.219305e-01, 2.421482e-04)
  (1.219511e-01, 2.422978e-04)
  (1.219716e-01, 2.424475e-04)
  (1.219921e-01, 2.425972e-04)
  (1.220127e-01, 2.427471e-04)
  (1.220332e-01, 2.428971e-04)
  (1.220537e-01, 2.430472e-04)
  (1.220743e-01, 2.431973e-04)
  (1.220948e-01, 2.433476e-04)
  (1.221154e-01, 2.434979e-04)
  (1.221359e-01, 2.436483e-04)
  (1.221565e-01, 2.437989e-04)
  (1.221771e-01, 2.439495e-04)
  (1.221976e-01, 2.441002e-04)
  (1.222182e-01, 2.442510e-04)
  (1.222388e-01, 2.444019e-04)
  (1.222593e-01, 2.445529e-04)
  (1.222799e-01, 2.447040e-04)
  (1.223005e-01, 2.448552e-04)
  (1.223211e-01, 2.450064e-04)
  (1.223417e-01, 2.451578e-04)
  (1.223623e-01, 2.453092e-04)
  (1.223829e-01, 2.454608e-04)
  (1.224035e-01, 2.456124e-04)
  (1.224241e-01, 2.457642e-04)
  (1.224447e-01, 2.459160e-04)
  (1.224653e-01, 2.460679e-04)
  (1.224859e-01, 2.462200e-04)
  (1.225065e-01, 2.463721e-04)
  (1.225272e-01, 2.465243e-04)
  (1.225478e-01, 2.466766e-04)
  (1.225684e-01, 2.468290e-04)
  (1.225891e-01, 2.469815e-04)
  (1.226097e-01, 2.471341e-04)
  (1.226303e-01, 2.472868e-04)
  (1.226510e-01, 2.474395e-04)
  (1.226716e-01, 2.475924e-04)
  (1.226923e-01, 2.477454e-04)
  (1.227129e-01, 2.478984e-04)
  (1.227336e-01, 2.480516e-04)
  (1.227542e-01, 2.482048e-04)
  (1.227749e-01, 2.483582e-04)
  (1.227956e-01, 2.485116e-04)
  (1.228162e-01, 2.486651e-04)
  (1.228369e-01, 2.488187e-04)
  (1.228576e-01, 2.489725e-04)
  (1.228783e-01, 2.491263e-04)
  (1.228990e-01, 2.492802e-04)
  (1.229196e-01, 2.494342e-04)
  (1.229403e-01, 2.495883e-04)
  (1.229610e-01, 2.497425e-04)
  (1.229817e-01, 2.498968e-04)
  (1.230024e-01, 2.500512e-04)
  (1.230231e-01, 2.502057e-04)
  (1.230438e-01, 2.503602e-04)
  (1.230646e-01, 2.505149e-04)
  (1.230853e-01, 2.506697e-04)
  (1.231060e-01, 2.508245e-04)
  (1.231267e-01, 2.509795e-04)
  (1.231474e-01, 2.511346e-04)
  (1.231682e-01, 2.512897e-04)
  (1.231889e-01, 2.514450e-04)
  (1.232096e-01, 2.516003e-04)
  (1.232304e-01, 2.517557e-04)
  (1.232511e-01, 2.519113e-04)
  (1.232719e-01, 2.520669e-04)
  (1.232926e-01, 2.522226e-04)
  (1.233134e-01, 2.523785e-04)
  (1.233341e-01, 2.525344e-04)
  (1.233549e-01, 2.526904e-04)
  (1.233757e-01, 2.528465e-04)
  (1.233964e-01, 2.530027e-04)
  (1.234172e-01, 2.531590e-04)
  (1.234380e-01, 2.533154e-04)
  (1.234588e-01, 2.534719e-04)
  (1.234795e-01, 2.536285e-04)
  (1.235003e-01, 2.537852e-04)
  (1.235211e-01, 2.539420e-04)
  (1.235419e-01, 2.540989e-04)
  (1.235627e-01, 2.542559e-04)
  (1.235835e-01, 2.544129e-04)
  (1.236043e-01, 2.545701e-04)
  (1.236251e-01, 2.547274e-04)
  (1.236459e-01, 2.548848e-04)
  (1.236667e-01, 2.550422e-04)
  (1.236876e-01, 2.551998e-04)
  (1.237084e-01, 2.553575e-04)
  (1.237292e-01, 2.555152e-04)
  (1.237500e-01, 2.556731e-04)
  (1.237709e-01, 2.558310e-04)
  (1.237917e-01, 2.559891e-04)
  (1.238125e-01, 2.561472e-04)
  (1.238334e-01, 2.563055e-04)
  (1.238542e-01, 2.564638e-04)
  (1.238751e-01, 2.566223e-04)
  (1.238959e-01, 2.567808e-04)
  (1.239168e-01, 2.569395e-04)
  (1.239376e-01, 2.570982e-04)
  (1.239585e-01, 2.572570e-04)
  (1.239794e-01, 2.574160e-04)
  (1.240002e-01, 2.575750e-04)
  (1.240211e-01, 2.577341e-04)
  (1.240420e-01, 2.578934e-04)
  (1.240629e-01, 2.580527e-04)
  (1.240838e-01, 2.582121e-04)
  (1.241046e-01, 2.583716e-04)
  (1.241255e-01, 2.585313e-04)
  (1.241464e-01, 2.586910e-04)
  (1.241673e-01, 2.588508e-04)
  (1.241882e-01, 2.590107e-04)
  (1.242091e-01, 2.591707e-04)
  (1.242300e-01, 2.593309e-04)
  (1.242510e-01, 2.594911e-04)
  (1.242719e-01, 2.596514e-04)
  (1.242928e-01, 2.598118e-04)
  (1.243137e-01, 2.599723e-04)
  (1.243346e-01, 2.601329e-04)
  (1.243556e-01, 2.602936e-04)
  (1.243765e-01, 2.604544e-04)
  (1.243974e-01, 2.606154e-04)
  (1.244184e-01, 2.607764e-04)
  (1.244393e-01, 2.609375e-04)
  (1.244603e-01, 2.610987e-04)
  (1.244812e-01, 2.612600e-04)
  (1.245022e-01, 2.614214e-04)
  (1.245231e-01, 2.615829e-04)
  (1.245441e-01, 2.617445e-04)
  (1.245651e-01, 2.619062e-04)
  (1.245860e-01, 2.620680e-04)
  (1.246070e-01, 2.622299e-04)
  (1.246280e-01, 2.623919e-04)
  (1.246490e-01, 2.625540e-04)
  (1.246699e-01, 2.627162e-04)
  (1.246909e-01, 2.628786e-04)
  (1.247119e-01, 2.630410e-04)
  (1.247329e-01, 2.632035e-04)
  (1.247539e-01, 2.633661e-04)
  (1.247749e-01, 2.635288e-04)
  (1.247959e-01, 2.636916e-04)
  (1.248169e-01, 2.638545e-04)
  (1.248379e-01, 2.640175e-04)
  (1.248589e-01, 2.641806e-04)
  (1.248800e-01, 2.643438e-04)
  (1.249010e-01, 2.645071e-04)
  (1.249220e-01, 2.646706e-04)
  (1.249430e-01, 2.648341e-04)
  (1.249641e-01, 2.649977e-04)
  (1.249851e-01, 2.651614e-04)
  (1.250061e-01, 2.653252e-04)
  (1.250272e-01, 2.654891e-04)
  (1.250482e-01, 2.656532e-04)
  (1.250693e-01, 2.658173e-04)
  (1.250903e-01, 2.659815e-04)
  (1.251114e-01, 2.661458e-04)
  (1.251325e-01, 2.663103e-04)
  (1.251535e-01, 2.664748e-04)
  (1.251746e-01, 2.666394e-04)
  (1.251957e-01, 2.668041e-04)
  (1.252167e-01, 2.669690e-04)
  (1.252378e-01, 2.671339e-04)
  (1.252589e-01, 2.672989e-04)
  (1.252800e-01, 2.674641e-04)
  (1.253011e-01, 2.676293e-04)
  (1.253222e-01, 2.677947e-04)
  (1.253433e-01, 2.679601e-04)
  (1.253644e-01, 2.681256e-04)
  (1.253855e-01, 2.682913e-04)
  (1.254066e-01, 2.684570e-04)
  (1.254277e-01, 2.686229e-04)
  (1.254488e-01, 2.687889e-04)
  (1.254699e-01, 2.689549e-04)
  (1.254910e-01, 2.691211e-04)
  (1.255121e-01, 2.692873e-04)
  (1.255333e-01, 2.694537e-04)
  (1.255544e-01, 2.696202e-04)
  (1.255755e-01, 2.697867e-04)
  (1.255967e-01, 2.699534e-04)
  (1.256178e-01, 2.701202e-04)
  (1.256390e-01, 2.702871e-04)
  (1.256601e-01, 2.704541e-04)
  (1.256813e-01, 2.706212e-04)
  (1.257024e-01, 2.707883e-04)
  (1.257236e-01, 2.709556e-04)
  (1.257448e-01, 2.711230e-04)
  (1.257659e-01, 2.712905e-04)
  (1.257871e-01, 2.714581e-04)
  (1.258083e-01, 2.716258e-04)
  (1.258294e-01, 2.717937e-04)
  (1.258506e-01, 2.719616e-04)
  (1.258718e-01, 2.721296e-04)
  (1.258930e-01, 2.722977e-04)
  (1.259142e-01, 2.724659e-04)
  (1.259354e-01, 2.726343e-04)
  (1.259566e-01, 2.728027e-04)
  (1.259778e-01, 2.729712e-04)
  (1.259990e-01, 2.731399e-04)
  (1.260202e-01, 2.733086e-04)
  (1.260414e-01, 2.734775e-04)
  (1.260626e-01, 2.736464e-04)
  (1.260839e-01, 2.738155e-04)
  (1.261051e-01, 2.739847e-04)
  (1.261263e-01, 2.741539e-04)
  (1.261475e-01, 2.743233e-04)
  (1.261688e-01, 2.744928e-04)
  (1.261900e-01, 2.746624e-04)
  (1.262113e-01, 2.748320e-04)
  (1.262325e-01, 2.750018e-04)
  (1.262538e-01, 2.751717e-04)
  (1.262750e-01, 2.753417e-04)
  (1.262963e-01, 2.755118e-04)
  (1.263175e-01, 2.756821e-04)
  (1.263388e-01, 2.758524e-04)
  (1.263601e-01, 2.760228e-04)
  (1.263813e-01, 2.761933e-04)
  (1.264026e-01, 2.763640e-04)
  (1.264239e-01, 2.765347e-04)
  (1.264452e-01, 2.767055e-04)
  (1.264664e-01, 2.768765e-04)
  (1.264877e-01, 2.770475e-04)
  (1.265090e-01, 2.772187e-04)
  (1.265303e-01, 2.773900e-04)
  (1.265516e-01, 2.775613e-04)
  (1.265729e-01, 2.777328e-04)
  (1.265942e-01, 2.779044e-04)
  (1.266155e-01, 2.780761e-04)
  (1.266368e-01, 2.782479e-04)
  (1.266582e-01, 2.784198e-04)
  (1.266795e-01, 2.785918e-04)
  (1.267008e-01, 2.787639e-04)
  (1.267221e-01, 2.789361e-04)
  (1.267435e-01, 2.791085e-04)
  (1.267648e-01, 2.792809e-04)
  (1.267861e-01, 2.794534e-04)
  (1.268075e-01, 2.796261e-04)
  (1.268288e-01, 2.797988e-04)
  (1.268502e-01, 2.799717e-04)
  (1.268715e-01, 2.801447e-04)
  (1.268929e-01, 2.803177e-04)
  (1.269143e-01, 2.804909e-04)
  (1.269356e-01, 2.806642e-04)
  (1.269570e-01, 2.808376e-04)
  (1.269784e-01, 2.810111e-04)
  (1.269997e-01, 2.811847e-04)
  (1.270211e-01, 2.813584e-04)
  (1.270425e-01, 2.815323e-04)
  (1.270639e-01, 2.817062e-04)
  (1.270853e-01, 2.818802e-04)
  (1.271067e-01, 2.820544e-04)
  (1.271281e-01, 2.822286e-04)
  (1.271495e-01, 2.824030e-04)
  (1.271709e-01, 2.825775e-04)
  (1.271923e-01, 2.827520e-04)
  (1.272137e-01, 2.829267e-04)
  (1.272351e-01, 2.831015e-04)
  (1.272565e-01, 2.832764e-04)
  (1.272779e-01, 2.834514e-04)
  (1.272994e-01, 2.836265e-04)
  (1.273208e-01, 2.838018e-04)
  (1.273422e-01, 2.839771e-04)
  (1.273637e-01, 2.841525e-04)
  (1.273851e-01, 2.843281e-04)
  (1.274065e-01, 2.845037e-04)
  (1.274280e-01, 2.846795e-04)
  (1.274494e-01, 2.848554e-04)
  (1.274709e-01, 2.850314e-04)
  (1.274923e-01, 2.852075e-04)
  (1.275138e-01, 2.853837e-04)
  (1.275353e-01, 2.855600e-04)
  (1.275567e-01, 2.857364e-04)
  (1.275782e-01, 2.859129e-04)
  (1.275997e-01, 2.860896e-04)
  (1.276212e-01, 2.862663e-04)
  (1.276427e-01, 2.864432e-04)
  (1.276641e-01, 2.866201e-04)
  (1.276856e-01, 2.867972e-04)
  (1.277071e-01, 2.869744e-04)
  (1.277286e-01, 2.871517e-04)
  (1.277501e-01, 2.873291e-04)
  (1.277716e-01, 2.875066e-04)
  (1.277931e-01, 2.876842e-04)
  (1.278146e-01, 2.878620e-04)
  (1.278362e-01, 2.880398e-04)
  (1.278577e-01, 2.882177e-04)
  (1.278792e-01, 2.883958e-04)
  (1.279007e-01, 2.885740e-04)
  (1.279223e-01, 2.887523e-04)
  (1.279438e-01, 2.889307e-04)
  (1.279653e-01, 2.891092e-04)
  (1.279869e-01, 2.892878e-04)
  (1.280084e-01, 2.894665e-04)
  (1.280300e-01, 2.896453e-04)
  (1.280515e-01, 2.898243e-04)
  (1.280731e-01, 2.900033e-04)
  (1.280946e-01, 2.901825e-04)
  (1.281162e-01, 2.903618e-04)
  (1.281378e-01, 2.905411e-04)
  (1.281593e-01, 2.907206e-04)
  (1.281809e-01, 2.909003e-04)
  (1.282025e-01, 2.910800e-04)
  (1.282241e-01, 2.912598e-04)
  (1.282456e-01, 2.914397e-04)
  (1.282672e-01, 2.916198e-04)
  (1.282888e-01, 2.918000e-04)
  (1.283104e-01, 2.919802e-04)
  (1.283320e-01, 2.921606e-04)
  (1.283536e-01, 2.923411e-04)
  (1.283752e-01, 2.925217e-04)
  (1.283968e-01, 2.927024e-04)
  (1.284185e-01, 2.928833e-04)
  (1.284401e-01, 2.930642e-04)
  (1.284617e-01, 2.932453e-04)
  (1.284833e-01, 2.934264e-04)
  (1.285049e-01, 2.936077e-04)
  (1.285266e-01, 2.937891e-04)
  (1.285482e-01, 2.939706e-04)
  (1.285699e-01, 2.941522e-04)
  (1.285915e-01, 2.943340e-04)
  (1.286131e-01, 2.945158e-04)
  (1.286348e-01, 2.946978e-04)
  (1.286564e-01, 2.948798e-04)
  (1.286781e-01, 2.950620e-04)
  (1.286998e-01, 2.952443e-04)
  (1.287214e-01, 2.954267e-04)
  (1.287431e-01, 2.956092e-04)
  (1.287648e-01, 2.957918e-04)
  (1.287864e-01, 2.959746e-04)
  (1.288081e-01, 2.961574e-04)
  (1.288298e-01, 2.963404e-04)
  (1.288515e-01, 2.965235e-04)
  (1.288732e-01, 2.967067e-04)
  (1.288949e-01, 2.968900e-04)
  (1.289166e-01, 2.970734e-04)
  (1.289383e-01, 2.972569e-04)
  (1.289600e-01, 2.974406e-04)
  (1.289817e-01, 2.976243e-04)
  (1.290034e-01, 2.978082e-04)
  (1.290251e-01, 2.979922e-04)
  (1.290468e-01, 2.981763e-04)
  (1.290686e-01, 2.983605e-04)
  (1.290903e-01, 2.985448e-04)
  (1.291120e-01, 2.987293e-04)
  (1.291338e-01, 2.989138e-04)
  (1.291555e-01, 2.990985e-04)
  (1.291772e-01, 2.992833e-04)
  (1.291990e-01, 2.994682e-04)
  (1.292207e-01, 2.996532e-04)
  (1.292425e-01, 2.998383e-04)
  (1.292642e-01, 3.000236e-04)
  (1.292860e-01, 3.002089e-04)
  (1.293078e-01, 3.003944e-04)
  (1.293295e-01, 3.005800e-04)
  (1.293513e-01, 3.007657e-04)
  (1.293731e-01, 3.009515e-04)
  (1.293948e-01, 3.011374e-04)
  (1.294166e-01, 3.013235e-04)
  (1.294384e-01, 3.015096e-04)
  (1.294602e-01, 3.016959e-04)
  (1.294820e-01, 3.018823e-04)
  (1.295038e-01, 3.020688e-04)
  (1.295256e-01, 3.022554e-04)
  (1.295474e-01, 3.024421e-04)
  (1.295692e-01, 3.026290e-04)
  (1.295910e-01, 3.028159e-04)
  (1.296128e-01, 3.030030e-04)
  (1.296346e-01, 3.031902e-04)
  (1.296565e-01, 3.033775e-04)
  (1.296783e-01, 3.035650e-04)
  (1.297001e-01, 3.037525e-04)
  (1.297220e-01, 3.039402e-04)
  (1.297438e-01, 3.041279e-04)
  (1.297656e-01, 3.043158e-04)
  (1.297875e-01, 3.045038e-04)
  (1.298093e-01, 3.046920e-04)
  (1.298312e-01, 3.048802e-04)
  (1.298530e-01, 3.050686e-04)
  (1.298749e-01, 3.052570e-04)
  (1.298967e-01, 3.054456e-04)
  (1.299186e-01, 3.056343e-04)
  (1.299405e-01, 3.058231e-04)
  (1.299624e-01, 3.060121e-04)
  (1.299842e-01, 3.062011e-04)
  (1.300061e-01, 3.063903e-04)
  (1.300280e-01, 3.065796e-04)
  (1.300499e-01, 3.067690e-04)
  (1.300718e-01, 3.069585e-04)
  (1.300937e-01, 3.071482e-04)
  (1.301156e-01, 3.073379e-04)
  (1.301375e-01, 3.075278e-04)
  (1.301594e-01, 3.077178e-04)
  (1.301813e-01, 3.079079e-04)
  (1.302032e-01, 3.080981e-04)
  (1.302251e-01, 3.082885e-04)
  (1.302470e-01, 3.084789e-04)
  (1.302690e-01, 3.086695e-04)
  (1.302909e-01, 3.088602e-04)
  (1.303128e-01, 3.090510e-04)
  (1.303348e-01, 3.092419e-04)
  (1.303567e-01, 3.094330e-04)
  (1.303787e-01, 3.096242e-04)
  (1.304006e-01, 3.098155e-04)
  (1.304226e-01, 3.100069e-04)
  (1.304445e-01, 3.101984e-04)
  (1.304665e-01, 3.103900e-04)
  (1.304884e-01, 3.105818e-04)
  (1.305104e-01, 3.107737e-04)
  (1.305324e-01, 3.109657e-04)
  (1.305543e-01, 3.111578e-04)
  (1.305763e-01, 3.113500e-04)
  (1.305983e-01, 3.115424e-04)
  (1.306203e-01, 3.117348e-04)
  (1.306423e-01, 3.119274e-04)
  (1.306643e-01, 3.121201e-04)
  (1.306863e-01, 3.123130e-04)
  (1.307083e-01, 3.125059e-04)
  (1.307303e-01, 3.126990e-04)
  (1.307523e-01, 3.128922e-04)
  (1.307743e-01, 3.130855e-04)
  (1.307963e-01, 3.132789e-04)
  (1.308183e-01, 3.134724e-04)
  (1.308403e-01, 3.136661e-04)
  (1.308623e-01, 3.138599e-04)
  (1.308844e-01, 3.140538e-04)
  (1.309064e-01, 3.142478e-04)
  (1.309284e-01, 3.144420e-04)
  (1.309505e-01, 3.146362e-04)
  (1.309725e-01, 3.148306e-04)
  (1.309946e-01, 3.150251e-04)
  (1.310166e-01, 3.152197e-04)
  (1.310387e-01, 3.154145e-04)
  (1.310607e-01, 3.156093e-04)
  (1.310828e-01, 3.158043e-04)
  (1.311049e-01, 3.159994e-04)
  (1.311269e-01, 3.161946e-04)
  (1.311490e-01, 3.163900e-04)
  (1.311711e-01, 3.165855e-04)
  (1.311932e-01, 3.167810e-04)
  (1.312153e-01, 3.169768e-04)
  (1.312373e-01, 3.171726e-04)
  (1.312594e-01, 3.173685e-04)
  (1.312815e-01, 3.175646e-04)
  (1.313036e-01, 3.177608e-04)
  (1.313257e-01, 3.179571e-04)
  (1.313478e-01, 3.181535e-04)
  (1.313699e-01, 3.183501e-04)
  (1.313921e-01, 3.185468e-04)
  (1.314142e-01, 3.187436e-04)
  (1.314363e-01, 3.189405e-04)
  (1.314584e-01, 3.191375e-04)
  (1.314806e-01, 3.193347e-04)
  (1.315027e-01, 3.195320e-04)
  (1.315248e-01, 3.197294e-04)
  (1.315470e-01, 3.199269e-04)
  (1.315691e-01, 3.201246e-04)
  (1.315913e-01, 3.203223e-04)
  (1.316134e-01, 3.205202e-04)
  (1.316356e-01, 3.207183e-04)
  (1.316577e-01, 3.209164e-04)
  (1.316799e-01, 3.211147e-04)
  (1.317020e-01, 3.213131e-04)
  (1.317242e-01, 3.215116e-04)
  (1.317464e-01, 3.217102e-04)
  (1.317686e-01, 3.219089e-04)
  (1.317908e-01, 3.221078e-04)
  (1.318129e-01, 3.223068e-04)
  (1.318351e-01, 3.225059e-04)
  (1.318573e-01, 3.227052e-04)
  (1.318795e-01, 3.229046e-04)
  (1.319017e-01, 3.231040e-04)
  (1.319239e-01, 3.233037e-04)
  (1.319461e-01, 3.235034e-04)
  (1.319683e-01, 3.237033e-04)
  (1.319905e-01, 3.239032e-04)
  (1.320128e-01, 3.241034e-04)
  (1.320350e-01, 3.243036e-04)
  (1.320572e-01, 3.245039e-04)
  (1.320794e-01, 3.247044e-04)
  (1.321017e-01, 3.249050e-04)
  (1.321239e-01, 3.251057e-04)
  (1.321462e-01, 3.253066e-04)
  (1.321684e-01, 3.255076e-04)
  (1.321907e-01, 3.257087e-04)
  (1.322129e-01, 3.259099e-04)
  (1.322352e-01, 3.261112e-04)
  (1.322574e-01, 3.263127e-04)
  (1.322797e-01, 3.265143e-04)
  (1.323019e-01, 3.267160e-04)
  (1.323242e-01, 3.269179e-04)
  (1.323465e-01, 3.271199e-04)
  (1.323688e-01, 3.273219e-04)
  (1.323911e-01, 3.275242e-04)
  (1.324133e-01, 3.277265e-04)
  (1.324356e-01, 3.279290e-04)
  (1.324579e-01, 3.281316e-04)
  (1.324802e-01, 3.283343e-04)
  (1.325025e-01, 3.285371e-04)
  (1.325248e-01, 3.287401e-04)
  (1.325471e-01, 3.289432e-04)
  (1.325694e-01, 3.291464e-04)
  (1.325918e-01, 3.293498e-04)
  (1.326141e-01, 3.295533e-04)
  (1.326364e-01, 3.297569e-04)
  (1.326587e-01, 3.299606e-04)
  (1.326811e-01, 3.301644e-04)
  (1.327034e-01, 3.303684e-04)
  (1.327257e-01, 3.305725e-04)
  (1.327481e-01, 3.307767e-04)
  (1.327704e-01, 3.309811e-04)
  (1.327928e-01, 3.311856e-04)
  (1.328151e-01, 3.313902e-04)
  (1.328375e-01, 3.315949e-04)
  (1.328599e-01, 3.317998e-04)
  (1.328822e-01, 3.320048e-04)
  (1.329046e-01, 3.322099e-04)
  (1.329270e-01, 3.324151e-04)
  (1.329493e-01, 3.326205e-04)
  (1.329717e-01, 3.328260e-04)
  (1.329941e-01, 3.330316e-04)
  (1.330165e-01, 3.332373e-04)
  (1.330389e-01, 3.334432e-04)
  (1.330613e-01, 3.336492e-04)
  (1.330837e-01, 3.338553e-04)
  (1.331061e-01, 3.340616e-04)
  (1.331285e-01, 3.342680e-04)
  (1.331509e-01, 3.344745e-04)
  (1.331733e-01, 3.346811e-04)
  (1.331957e-01, 3.348879e-04)
  (1.332181e-01, 3.350948e-04)
  (1.332406e-01, 3.353018e-04)
  (1.332630e-01, 3.355090e-04)
  (1.332854e-01, 3.357162e-04)
  (1.333079e-01, 3.359237e-04)
  (1.333303e-01, 3.361312e-04)
  (1.333527e-01, 3.363389e-04)
  (1.333752e-01, 3.365466e-04)
  (1.333976e-01, 3.367546e-04)
  (1.334201e-01, 3.369626e-04)
  (1.334426e-01, 3.371708e-04)
  (1.334650e-01, 3.373791e-04)
  (1.334875e-01, 3.375875e-04)
  (1.335100e-01, 3.377961e-04)
  (1.335324e-01, 3.380048e-04)
  (1.335549e-01, 3.382136e-04)
  (1.335774e-01, 3.384225e-04)
  (1.335999e-01, 3.386316e-04)
  (1.336224e-01, 3.388408e-04)
  (1.336449e-01, 3.390502e-04)
  (1.336674e-01, 3.392596e-04)
  (1.336899e-01, 3.394692e-04)
  (1.337124e-01, 3.396790e-04)
  (1.337349e-01, 3.398888e-04)
  (1.337574e-01, 3.400988e-04)
  (1.337799e-01, 3.403089e-04)
  (1.338024e-01, 3.405192e-04)
  (1.338249e-01, 3.407295e-04)
  (1.338475e-01, 3.409400e-04)
  (1.338700e-01, 3.411507e-04)
  (1.338925e-01, 3.413614e-04)
  (1.339151e-01, 3.415723e-04)
  (1.339376e-01, 3.417833e-04)
  (1.339602e-01, 3.419945e-04)
  (1.339827e-01, 3.422058e-04)
  (1.340053e-01, 3.424172e-04)
  (1.340278e-01, 3.426287e-04)
  (1.340504e-01, 3.428404e-04)
  (1.340730e-01, 3.430522e-04)
  (1.340955e-01, 3.432642e-04)
  (1.341181e-01, 3.434762e-04)
  (1.341407e-01, 3.436884e-04)
  (1.341633e-01, 3.439008e-04)
  (1.341858e-01, 3.441132e-04)
  (1.342084e-01, 3.443258e-04)
  (1.342310e-01, 3.445386e-04)
  (1.342536e-01, 3.447514e-04)
  (1.342762e-01, 3.449644e-04)
  (1.342988e-01, 3.451775e-04)
  (1.343214e-01, 3.453908e-04)
  (1.343440e-01, 3.456042e-04)
  (1.343667e-01, 3.458177e-04)
  (1.343893e-01, 3.460313e-04)
  (1.344119e-01, 3.462451e-04)
  (1.344345e-01, 3.464590e-04)
  (1.344571e-01, 3.466730e-04)
  (1.344798e-01, 3.468872e-04)
  (1.345024e-01, 3.471015e-04)
  (1.345251e-01, 3.473160e-04)
  (1.345477e-01, 3.475305e-04)
  (1.345704e-01, 3.477452e-04)
  (1.345930e-01, 3.479601e-04)
  (1.346157e-01, 3.481751e-04)
  (1.346383e-01, 3.483902e-04)
  (1.346610e-01, 3.486054e-04)
  (1.346837e-01, 3.488208e-04)
  (1.347063e-01, 3.490363e-04)
  (1.347290e-01, 3.492519e-04)
  (1.347517e-01, 3.494677e-04)
  (1.347744e-01, 3.496836e-04)
  (1.347971e-01, 3.498996e-04)
  (1.348197e-01, 3.501158e-04)
  (1.348424e-01, 3.503321e-04)
  (1.348651e-01, 3.505485e-04)
  (1.348878e-01, 3.507651e-04)
  (1.349105e-01, 3.509818e-04)
  (1.349333e-01, 3.511986e-04)
  (1.349560e-01, 3.514156e-04)
  (1.349787e-01, 3.516327e-04)
  (1.350014e-01, 3.518499e-04)
  (1.350241e-01, 3.520673e-04)
  (1.350469e-01, 3.522848e-04)
  (1.350696e-01, 3.525025e-04)
  (1.350923e-01, 3.527202e-04)
  (1.351151e-01, 3.529382e-04)
  (1.351378e-01, 3.531562e-04)
  (1.351606e-01, 3.533744e-04)
  (1.351833e-01, 3.535927e-04)
  (1.352061e-01, 3.538111e-04)
  (1.352288e-01, 3.540297e-04)
  (1.352516e-01, 3.542485e-04)
  (1.352744e-01, 3.544673e-04)
  (1.352971e-01, 3.546863e-04)
  (1.353199e-01, 3.549054e-04)
  (1.353427e-01, 3.551247e-04)
  (1.353655e-01, 3.553441e-04)
  (1.353883e-01, 3.555636e-04)
  (1.354111e-01, 3.557833e-04)
  (1.354338e-01, 3.560031e-04)
  (1.354566e-01, 3.562230e-04)
  (1.354795e-01, 3.564431e-04)
  (1.355023e-01, 3.566633e-04)
  (1.355251e-01, 3.568837e-04)
  (1.355479e-01, 3.571041e-04)
  (1.355707e-01, 3.573248e-04)
  (1.355935e-01, 3.575455e-04)
  (1.356163e-01, 3.577664e-04)
  (1.356392e-01, 3.579874e-04)
  (1.356620e-01, 3.582086e-04)
  (1.356848e-01, 3.584299e-04)
  (1.357077e-01, 3.586513e-04)
  (1.357305e-01, 3.588729e-04)
  (1.357534e-01, 3.590946e-04)
  (1.357762e-01, 3.593165e-04)
  (1.357991e-01, 3.595385e-04)
  (1.358219e-01, 3.597606e-04)
  (1.358448e-01, 3.599829e-04)
  (1.358677e-01, 3.602053e-04)
  (1.358905e-01, 3.604278e-04)
  (1.359134e-01, 3.606505e-04)
  (1.359363e-01, 3.608733e-04)
  (1.359592e-01, 3.610962e-04)
  (1.359821e-01, 3.613193e-04)
  (1.360050e-01, 3.615425e-04)
  (1.360279e-01, 3.617659e-04)
  (1.360507e-01, 3.619894e-04)
  (1.360737e-01, 3.622130e-04)
  (1.360966e-01, 3.624368e-04)
  (1.361195e-01, 3.626607e-04)
  (1.361424e-01, 3.628848e-04)
  (1.361653e-01, 3.631090e-04)
  (1.361882e-01, 3.633333e-04)
  (1.362111e-01, 3.635578e-04)
  (1.362341e-01, 3.637824e-04)
  (1.362570e-01, 3.640071e-04)
  (1.362799e-01, 3.642320e-04)
  (1.363029e-01, 3.644570e-04)
  (1.363258e-01, 3.646822e-04)
  (1.363488e-01, 3.649075e-04)
  (1.363717e-01, 3.651329e-04)
  (1.363947e-01, 3.653585e-04)
  (1.364176e-01, 3.655842e-04)
  (1.364406e-01, 3.658101e-04)
  (1.364636e-01, 3.660361e-04)
  (1.364865e-01, 3.662622e-04)
  (1.365095e-01, 3.664885e-04)
  (1.365325e-01, 3.667149e-04)
  (1.365555e-01, 3.669415e-04)
  (1.365785e-01, 3.671682e-04)
  (1.366015e-01, 3.673950e-04)
  (1.366245e-01, 3.676220e-04)
  (1.366475e-01, 3.678491e-04)
  (1.366705e-01, 3.680764e-04)
  (1.366935e-01, 3.683038e-04)
  (1.367165e-01, 3.685313e-04)
  (1.367395e-01, 3.687590e-04)
  (1.367625e-01, 3.689868e-04)
  (1.367855e-01, 3.692148e-04)
  (1.368086e-01, 3.694429e-04)
  (1.368316e-01, 3.696711e-04)
  (1.368546e-01, 3.698995e-04)
  (1.368777e-01, 3.701280e-04)
  (1.369007e-01, 3.703567e-04)
  (1.369237e-01, 3.705855e-04)
  (1.369468e-01, 3.708144e-04)
  (1.369698e-01, 3.710435e-04)
  (1.369929e-01, 3.712728e-04)
  (1.370160e-01, 3.715021e-04)
  (1.370390e-01, 3.717316e-04)
  (1.370621e-01, 3.719613e-04)
  (1.370852e-01, 3.721911e-04)
  (1.371082e-01, 3.724210e-04)
  (1.371313e-01, 3.726511e-04)
  (1.371544e-01, 3.728813e-04)
  (1.371775e-01, 3.731117e-04)
  (1.372006e-01, 3.733422e-04)
  (1.372237e-01, 3.735729e-04)
  (1.372468e-01, 3.738037e-04)
  (1.372699e-01, 3.740346e-04)
  (1.372930e-01, 3.742657e-04)
  (1.373161e-01, 3.744969e-04)
  (1.373392e-01, 3.747283e-04)
  (1.373623e-01, 3.749598e-04)
  (1.373855e-01, 3.751914e-04)
  (1.374086e-01, 3.754232e-04)
  (1.374317e-01, 3.756552e-04)
  (1.374549e-01, 3.758872e-04)
  (1.374780e-01, 3.761195e-04)
  (1.375011e-01, 3.763518e-04)
  (1.375243e-01, 3.765843e-04)
  (1.375474e-01, 3.768170e-04)
  (1.375706e-01, 3.770498e-04)
  (1.375937e-01, 3.772827e-04)
  (1.376169e-01, 3.775158e-04)
  (1.376401e-01, 3.777491e-04)
  (1.376632e-01, 3.779824e-04)
  (1.376864e-01, 3.782160e-04)
  (1.377096e-01, 3.784496e-04)
  (1.377328e-01, 3.786834e-04)
  (1.377560e-01, 3.789174e-04)
  (1.377791e-01, 3.791515e-04)
  (1.378023e-01, 3.793857e-04)
  (1.378255e-01, 3.796201e-04)
  (1.378487e-01, 3.798546e-04)
  (1.378719e-01, 3.800893e-04)
  (1.378951e-01, 3.803241e-04)
  (1.379184e-01, 3.805591e-04)
  (1.379416e-01, 3.807942e-04)
  (1.379648e-01, 3.810295e-04)
  (1.379880e-01, 3.812649e-04)
  (1.380112e-01, 3.815004e-04)
  (1.380345e-01, 3.817361e-04)
  (1.380577e-01, 3.819719e-04)
  (1.380810e-01, 3.822079e-04)
  (1.381042e-01, 3.824440e-04)
  (1.381274e-01, 3.826803e-04)
  (1.381507e-01, 3.829167e-04)
  (1.381740e-01, 3.831533e-04)
  (1.381972e-01, 3.833900e-04)
  (1.382205e-01, 3.836269e-04)
  (1.382437e-01, 3.838639e-04)
  (1.382670e-01, 3.841010e-04)
  (1.382903e-01, 3.843383e-04)
  (1.383136e-01, 3.845758e-04)
  (1.383369e-01, 3.848134e-04)
  (1.383601e-01, 3.850511e-04)
  (1.383834e-01, 3.852890e-04)
  (1.384067e-01, 3.855270e-04)
  (1.384300e-01, 3.857652e-04)
  (1.384533e-01, 3.860035e-04)
  (1.384766e-01, 3.862420e-04)
  (1.384999e-01, 3.864806e-04)
  (1.385233e-01, 3.867194e-04)
  (1.385466e-01, 3.869583e-04)
  (1.385699e-01, 3.871974e-04)
  (1.385932e-01, 3.874366e-04)
  (1.386166e-01, 3.876759e-04)
  (1.386399e-01, 3.879155e-04)
  (1.386632e-01, 3.881551e-04)
  (1.386866e-01, 3.883949e-04)
  (1.387099e-01, 3.886349e-04)
  (1.387333e-01, 3.888750e-04)
  (1.387566e-01, 3.891152e-04)
  (1.387800e-01, 3.893556e-04)
  (1.388033e-01, 3.895961e-04)
  (1.388267e-01, 3.898368e-04)
  (1.388501e-01, 3.900777e-04)
  (1.388734e-01, 3.903187e-04)
  (1.388968e-01, 3.905598e-04)
  (1.389202e-01, 3.908011e-04)
  (1.389436e-01, 3.910425e-04)
  (1.389670e-01, 3.912841e-04)
  (1.389904e-01, 3.915259e-04)
  (1.390138e-01, 3.917678e-04)
  (1.390372e-01, 3.920098e-04)
  (1.390606e-01, 3.922520e-04)
  (1.390840e-01, 3.924943e-04)
  (1.391074e-01, 3.927368e-04)
  (1.391308e-01, 3.929794e-04)
  (1.391542e-01, 3.932222e-04)
  (1.391777e-01, 3.934651e-04)
  (1.392011e-01, 3.937082e-04)
  (1.392245e-01, 3.939515e-04)
  (1.392480e-01, 3.941948e-04)
  (1.392714e-01, 3.944384e-04)
  (1.392948e-01, 3.946821e-04)
  (1.393183e-01, 3.949259e-04)
  (1.393417e-01, 3.951699e-04)
  (1.393652e-01, 3.954140e-04)
  (1.393887e-01, 3.956583e-04)
  (1.394121e-01, 3.959027e-04)
  (1.394356e-01, 3.961473e-04)
  (1.394591e-01, 3.963921e-04)
  (1.394825e-01, 3.966370e-04)
  (1.395060e-01, 3.968820e-04)
  (1.395295e-01, 3.971272e-04)
  (1.395530e-01, 3.973726e-04)
  (1.395765e-01, 3.976180e-04)
  (1.396000e-01, 3.978637e-04)
  (1.396235e-01, 3.981095e-04)
  (1.396470e-01, 3.983555e-04)
  (1.396705e-01, 3.986016e-04)
  (1.396940e-01, 3.988478e-04)
  (1.397175e-01, 3.990942e-04)
  (1.397410e-01, 3.993408e-04)
  (1.397645e-01, 3.995875e-04)
  (1.397881e-01, 3.998344e-04)
  (1.398116e-01, 4.000814e-04)
  (1.398351e-01, 4.003286e-04)
  (1.398587e-01, 4.005759e-04)
  (1.398822e-01, 4.008234e-04)
  (1.399058e-01, 4.010710e-04)
  (1.399293e-01, 4.013188e-04)
  (1.399529e-01, 4.015667e-04)
  (1.399764e-01, 4.018148e-04)
  (1.400000e-01, 4.020630e-04)
};
\addlegendentry{$\propto(p_\mathrm{phys}/p_{\mathrm{th}})^{0.52L}$}
\end{loglogaxis}
\end{tikzpicture}


==> figures/eff_len_p_009.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
  xlabel={$L$},
  ylabel={$p_{\mathrm{log}}$},
  grid=major,
  grid style={opacity=0.3},
  legend pos=north east,
  legend columns=1,
  legend cell align=left,
  ymax=1000,
  legend columns=2,
]

\addplot[only marks, mark=square*, color=global_color, mark size=0.75pt, error bars/.cd, y dir=both, y explicit] coordinates {
  (5, 3.076000e-04) +- (0, 5.545317e-06)
  (7, 1.200000e-05) +- (0, 1.095439e-06)
  (9, 8.000000e-07) +- (0, 2.828426e-07)
};
\addlegendentry{Global, $p_\mathrm{th} = 2.9\%$}

\addplot[only marks, mark=square*, color=JIT_x_color, mark size=0.75pt, error bars/.cd, y dir=both, y explicit] coordinates {
  (5, 4.046000e-03) +- (0, 2.007394e-05)
  (7, 1.039900e-03) +- (0, 1.019225e-05)
  (9, 1.999000e-04) +- (0, 4.470571e-06)
  (11, 4.490000e-05) +- (0, 2.118914e-06)
  (13, 1.010000e-05) +- (0, 1.004982e-06)
};
\addlegendentry{JIT, $p_\mathrm{th}=2.5\%$}

\addlegendimage{empty legend}
\addlegendentry{$p_{\mathrm{phys}}=0.0045$}
\addlegendimage{empty legend}
\addlegendentry{$p_{\mathrm{phys}}=0.009$}

\addplot[forget plot, only marks, mark=*, color=global_color, mark size=0.75pt, error bars/.cd, y dir=both, y explicit] coordinates {
  (5, 3.382000e-03) +- (0, 1.835909e-05)
  (7, 4.040000e-04) +- (0, 6.354815e-06)
  (9, 4.760000e-05) +- (0, 2.181690e-06)
  (11, 5.200000e-06) +- (0, 7.211084e-07)
  (13, 6.000000e-07) +- (0, 2.449489e-07)
};
% \addlegendentry{Global}

\addplot[color=global_color, dashed, thick, no marks] coordinates {
  (5.0000, 2.813201e-04)
  (5.0201, 2.730306e-04)
  (5.0402, 2.649853e-04)
  (5.0603, 2.571772e-04)
  (5.0804, 2.495991e-04)
  (5.1005, 2.422443e-04)
  (5.1206, 2.351062e-04)
  (5.1407, 2.281785e-04)
  (5.1608, 2.214549e-04)
  (5.1809, 2.149294e-04)
  (5.2010, 2.085962e-04)
  (5.2211, 2.024496e-04)
  (5.2412, 1.964842e-04)
  (5.2613, 1.906945e-04)
  (5.2814, 1.850754e-04)
  (5.3015, 1.796219e-04)
  (5.3216, 1.743291e-04)
  (5.3417, 1.691922e-04)
  (5.3618, 1.642067e-04)
  (5.3819, 1.593682e-04)
  (5.4020, 1.546721e-04)
  (5.4221, 1.501145e-04)
  (5.4422, 1.456912e-04)
  (5.4623, 1.413982e-04)
  (5.4824, 1.372317e-04)
  (5.5025, 1.331880e-04)
  (5.5226, 1.292634e-04)
  (5.5427, 1.254545e-04)
  (5.5628, 1.217578e-04)
  (5.5829, 1.181700e-04)
  (5.6030, 1.146880e-04)
  (5.6231, 1.113085e-04)
  (5.6432, 1.080287e-04)
  (5.6633, 1.048454e-04)
  (5.6834, 1.017560e-04)
  (5.7035, 9.875764e-05)
  (5.7236, 9.584760e-05)
  (5.7437, 9.302332e-05)
  (5.7638, 9.028225e-05)
  (5.7839, 8.762196e-05)
  (5.8040, 8.504006e-05)
  (5.8241, 8.253423e-05)
  (5.8442, 8.010224e-05)
  (5.8643, 7.774192e-05)
  (5.8844, 7.545114e-05)
  (5.9045, 7.322787e-05)
  (5.9246, 7.107011e-05)
  (5.9447, 6.897593e-05)
  (5.9648, 6.694345e-05)
  (5.9849, 6.497087e-05)
  (6.0050, 6.305641e-05)
  (6.0251, 6.119837e-05)
  (6.0452, 5.939507e-05)
  (6.0653, 5.764491e-05)
  (6.0854, 5.594632e-05)
  (6.1055, 5.429778e-05)
  (6.1256, 5.269782e-05)
  (6.1457, 5.114501e-05)
  (6.1658, 4.963795e-05)
  (6.1859, 4.817530e-05)
  (6.2060, 4.675574e-05)
  (6.2261, 4.537802e-05)
  (6.2462, 4.404089e-05)
  (6.2663, 4.274316e-05)
  (6.2864, 4.148368e-05)
  (6.3065, 4.026130e-05)
  (6.3266, 3.907495e-05)
  (6.3467, 3.792355e-05)
  (6.3668, 3.680608e-05)
  (6.3869, 3.572153e-05)
  (6.4070, 3.466895e-05)
  (6.4271, 3.364738e-05)
  (6.4472, 3.265591e-05)
  (6.4673, 3.169366e-05)
  (6.4874, 3.075976e-05)
  (6.5075, 2.985338e-05)
  (6.5276, 2.897371e-05)
  (6.5477, 2.811996e-05)
  (6.5678, 2.729136e-05)
  (6.5879, 2.648719e-05)
  (6.6080, 2.570670e-05)
  (6.6281, 2.494922e-05)
  (6.6482, 2.421406e-05)
  (6.6683, 2.350055e-05)
  (6.6884, 2.280808e-05)
  (6.7085, 2.213600e-05)
  (6.7286, 2.148374e-05)
  (6.7487, 2.085069e-05)
  (6.7688, 2.023629e-05)
  (6.7889, 1.964000e-05)
  (6.8090, 1.906128e-05)
  (6.8291, 1.849961e-05)
  (6.8492, 1.795450e-05)
  (6.8693, 1.742544e-05)
  (6.8894, 1.691198e-05)
  (6.9095, 1.641364e-05)
  (6.9296, 1.592999e-05)
  (6.9497, 1.546059e-05)
  (6.9698, 1.500502e-05)
  (6.9899, 1.456288e-05)
  (7.0101, 1.413376e-05)
  (7.0302, 1.371729e-05)
  (7.0503, 1.331309e-05)
  (7.0704, 1.292080e-05)
  (7.0905, 1.254007e-05)
  (7.1106, 1.217056e-05)
  (7.1307, 1.181194e-05)
  (7.1508, 1.146388e-05)
  (7.1709, 1.112609e-05)
  (7.1910, 1.079824e-05)
  (7.2111, 1.048005e-05)
  (7.2312, 1.017124e-05)
  (7.2513, 9.871534e-06)
  (7.2714, 9.580656e-06)
  (7.2915, 9.298348e-06)
  (7.3116, 9.024359e-06)
  (7.3317, 8.758444e-06)
  (7.3518, 8.500364e-06)
  (7.3719, 8.249889e-06)
  (7.3920, 8.006794e-06)
  (7.4121, 7.770863e-06)
  (7.4322, 7.541883e-06)
  (7.4523, 7.319651e-06)
  (7.4724, 7.103967e-06)
  (7.4925, 6.894639e-06)
  (7.5126, 6.691478e-06)
  (7.5327, 6.494305e-06)
  (7.5528, 6.302941e-06)
  (7.5729, 6.117216e-06)
  (7.5930, 5.936963e-06)
  (7.6131, 5.762022e-06)
  (7.6332, 5.592236e-06)
  (7.6533, 5.427453e-06)
  (7.6734, 5.267526e-06)
  (7.6935, 5.112311e-06)
  (7.7136, 4.961669e-06)
  (7.7337, 4.815467e-06)
  (7.7538, 4.673572e-06)
  (7.7739, 4.535859e-06)
  (7.7940, 4.402203e-06)
  (7.8141, 4.272486e-06)
  (7.8342, 4.146591e-06)
  (7.8543, 4.024406e-06)
  (7.8744, 3.905821e-06)
  (7.8945, 3.790731e-06)
  (7.9146, 3.679032e-06)
  (7.9347, 3.570624e-06)
  (7.9548, 3.465410e-06)
  (7.9749, 3.363297e-06)
  (7.9950, 3.264193e-06)
  (8.0151, 3.168009e-06)
  (8.0352, 3.074659e-06)
  (8.0553, 2.984060e-06)
  (8.0754, 2.896130e-06)
  (8.0955, 2.810792e-06)
  (8.1156, 2.727968e-06)
  (8.1357, 2.647584e-06)
  (8.1558, 2.569569e-06)
  (8.1759, 2.493853e-06)
  (8.1960, 2.420369e-06)
  (8.2161, 2.349049e-06)
  (8.2362, 2.279831e-06)
  (8.2563, 2.212653e-06)
  (8.2764, 2.147454e-06)
  (8.2965, 2.084176e-06)
  (8.3166, 2.022763e-06)
  (8.3367, 1.963159e-06)
  (8.3568, 1.905312e-06)
  (8.3769, 1.849169e-06)
  (8.3970, 1.794681e-06)
  (8.4171, 1.741798e-06)
  (8.4372, 1.690473e-06)
  (8.4573, 1.640661e-06)
  (8.4774, 1.592317e-06)
  (8.4975, 1.545397e-06)
  (8.5176, 1.499860e-06)
  (8.5377, 1.455664e-06)
  (8.5578, 1.412771e-06)
  (8.5779, 1.371142e-06)
  (8.5980, 1.330739e-06)
  (8.6181, 1.291527e-06)
  (8.6382, 1.253470e-06)
  (8.6583, 1.216535e-06)
  (8.6784, 1.180688e-06)
  (8.6985, 1.145898e-06)
  (8.7186, 1.112132e-06)
  (8.7387, 1.079362e-06)
  (8.7588, 1.047557e-06)
  (8.7789, 1.016689e-06)
  (8.7990, 9.867307e-07)
  (8.8191, 9.576553e-07)
  (8.8392, 9.294366e-07)
  (8.8593, 9.020495e-07)
  (8.8794, 8.754693e-07)
  (8.8995, 8.496724e-07)
  (8.9196, 8.246356e-07)
  (8.9397, 8.003365e-07)
  (8.9598, 7.767535e-07)
  (8.9799, 7.538653e-07)
  (9.0000, 7.316516e-07)
};
\addlegendentry{ $\propto (p_{\mathrm{phys}}/p_{\mathrm{th}})^{0.8L}$}

\addplot[color=global_color, solid, thick, no marks] coordinates {
  (5.0000, 3.466952e-03)
  (5.0402, 3.319469e-03)
  (5.0804, 3.178260e-03)
  (5.1206, 3.043057e-03)
  (5.1608, 2.913606e-03)
  (5.2010, 2.789662e-03)
  (5.2412, 2.670991e-03)
  (5.2814, 2.557368e-03)
  (5.3216, 2.448578e-03)
  (5.3618, 2.344416e-03)
  (5.4020, 2.244685e-03)
  (5.4422, 2.149197e-03)
  (5.4824, 2.057771e-03)
  (5.5226, 1.970234e-03)
  (5.5628, 1.886420e-03)
  (5.6030, 1.806172e-03)
  (5.6432, 1.729338e-03)
  (5.6834, 1.655773e-03)
  (5.7236, 1.585337e-03)
  (5.7638, 1.517897e-03)
  (5.8040, 1.453326e-03)
  (5.8442, 1.391502e-03)
  (5.8844, 1.332308e-03)
  (5.9246, 1.275632e-03)
  (5.9648, 1.221367e-03)
  (6.0050, 1.169410e-03)
  (6.0452, 1.119664e-03)
  (6.0854, 1.072033e-03)
  (6.1256, 1.026429e-03)
  (6.1658, 9.827654e-04)
  (6.2060, 9.409588e-04)
  (6.2462, 9.009306e-04)
  (6.2864, 8.626053e-04)
  (6.3266, 8.259103e-04)
  (6.3668, 7.907763e-04)
  (6.4070, 7.571369e-04)
  (6.4472, 7.249285e-04)
  (6.4874, 6.940902e-04)
  (6.5276, 6.645638e-04)
  (6.5678, 6.362934e-04)
  (6.6080, 6.092257e-04)
  (6.6482, 5.833094e-04)
  (6.6884, 5.584955e-04)
  (6.7286, 5.347373e-04)
  (6.7688, 5.119897e-04)
  (6.8090, 4.902098e-04)
  (6.8492, 4.693564e-04)
  (6.8894, 4.493901e-04)
  (6.9296, 4.302732e-04)
  (6.9698, 4.119694e-04)
  (7.0101, 3.944444e-04)
  (7.0503, 3.776648e-04)
  (7.0905, 3.615991e-04)
  (7.1307, 3.462167e-04)
  (7.1709, 3.314888e-04)
  (7.2111, 3.173873e-04)
  (7.2513, 3.038857e-04)
  (7.2915, 2.909585e-04)
  (7.3317, 2.785812e-04)
  (7.3719, 2.667304e-04)
  (7.4121, 2.553838e-04)
  (7.4523, 2.445198e-04)
  (7.4925, 2.341180e-04)
  (7.5327, 2.241587e-04)
  (7.5729, 2.146231e-04)
  (7.6131, 2.054931e-04)
  (7.6533, 1.967514e-04)
  (7.6935, 1.883817e-04)
  (7.7337, 1.803680e-04)
  (7.7739, 1.726952e-04)
  (7.8141, 1.653488e-04)
  (7.8543, 1.583149e-04)
  (7.8945, 1.515802e-04)
  (7.9347, 1.451320e-04)
  (7.9749, 1.389581e-04)
  (8.0151, 1.330469e-04)
  (8.0553, 1.273871e-04)
  (8.0955, 1.219681e-04)
  (8.1357, 1.167796e-04)
  (8.1759, 1.118118e-04)
  (8.2161, 1.070554e-04)
  (8.2563, 1.025013e-04)
  (8.2965, 9.814090e-05)
  (8.3367, 9.396601e-05)
  (8.3769, 8.996872e-05)
  (8.4171, 8.614148e-05)
  (8.4573, 8.247704e-05)
  (8.4975, 7.896849e-05)
  (8.5377, 7.560919e-05)
  (8.5779, 7.239279e-05)
  (8.6181, 6.931322e-05)
  (8.6583, 6.636466e-05)
  (8.6985, 6.354152e-05)
  (8.7387, 6.083848e-05)
  (8.7789, 5.825043e-05)
  (8.8191, 5.577247e-05)
  (8.8593, 5.339993e-05)
  (8.8995, 5.112831e-05)
  (8.9397, 4.895332e-05)
  (8.9799, 4.687086e-05)
  (9.0201, 4.487699e-05)
  (9.0603, 4.296793e-05)
  (9.1005, 4.114009e-05)
  (9.1407, 3.939000e-05)
  (9.1809, 3.771436e-05)
  (9.2211, 3.611000e-05)
  (9.2613, 3.457389e-05)
  (9.3015, 3.310312e-05)
  (9.3417, 3.169493e-05)
  (9.3819, 3.034663e-05)
  (9.4221, 2.905569e-05)
  (9.4623, 2.781967e-05)
  (9.5025, 2.663623e-05)
  (9.5427, 2.550313e-05)
  (9.5829, 2.441824e-05)
  (9.6231, 2.337949e-05)
  (9.6633, 2.238493e-05)
  (9.7035, 2.143268e-05)
  (9.7437, 2.052094e-05)
  (9.7839, 1.964799e-05)
  (9.8241, 1.881217e-05)
  (9.8643, 1.801190e-05)
  (9.9045, 1.724568e-05)
  (9.9447, 1.651205e-05)
  (9.9849, 1.580964e-05)
  (10.0251, 1.513710e-05)
  (10.0653, 1.449317e-05)
  (10.1055, 1.387663e-05)
  (10.1457, 1.328633e-05)
  (10.1859, 1.272113e-05)
  (10.2261, 1.217998e-05)
  (10.2663, 1.166184e-05)
  (10.3065, 1.116575e-05)
  (10.3467, 1.069076e-05)
  (10.3869, 1.023598e-05)
  (10.4271, 9.800545e-06)
  (10.4673, 9.383632e-06)
  (10.5075, 8.984455e-06)
  (10.5477, 8.602259e-06)
  (10.5879, 8.236321e-06)
  (10.6281, 7.885950e-06)
  (10.6683, 7.550484e-06)
  (10.7085, 7.229288e-06)
  (10.7487, 6.921756e-06)
  (10.7889, 6.627306e-06)
  (10.8291, 6.345383e-06)
  (10.8693, 6.075452e-06)
  (10.9095, 5.817003e-06)
  (10.9497, 5.569550e-06)
  (10.9899, 5.332622e-06)
  (11.0302, 5.105774e-06)
  (11.0704, 4.888576e-06)
  (11.1106, 4.680617e-06)
  (11.1508, 4.481505e-06)
  (11.1910, 4.290863e-06)
  (11.2312, 4.108331e-06)
  (11.2714, 3.933563e-06)
  (11.3116, 3.766231e-06)
  (11.3518, 3.606016e-06)
  (11.3920, 3.452617e-06)
  (11.4322, 3.305744e-06)
  (11.4724, 3.165118e-06)
  (11.5126, 3.030475e-06)
  (11.5528, 2.901559e-06)
  (11.5930, 2.778128e-06)
  (11.6332, 2.659947e-06)
  (11.6734, 2.546793e-06)
  (11.7136, 2.438454e-06)
  (11.7538, 2.334722e-06)
  (11.7940, 2.235404e-06)
  (11.8342, 2.140310e-06)
  (11.8744, 2.049262e-06)
  (11.9146, 1.962087e-06)
  (11.9548, 1.878620e-06)
  (11.9950, 1.798704e-06)
  (12.0352, 1.722188e-06)
  (12.0754, 1.648927e-06)
  (12.1156, 1.578782e-06)
  (12.1558, 1.511621e-06)
  (12.1960, 1.447317e-06)
  (12.2362, 1.385748e-06)
  (12.2764, 1.326799e-06)
  (12.3166, 1.270357e-06)
  (12.3568, 1.216317e-06)
  (12.3970, 1.164575e-06)
  (12.4372, 1.115034e-06)
  (12.4774, 1.067601e-06)
  (12.5176, 1.022185e-06)
  (12.5578, 9.787019e-07)
  (12.5980, 9.370681e-07)
  (12.6382, 8.972055e-07)
  (12.6784, 8.590386e-07)
  (12.7186, 8.224953e-07)
  (12.7588, 7.875066e-07)
  (12.7990, 7.540063e-07)
  (12.8392, 7.219311e-07)
  (12.8794, 6.912203e-07)
  (12.9196, 6.618160e-07)
  (12.9598, 6.336625e-07)
  (13.0000, 6.067067e-07)
};
\addlegendentry{ $\propto (p_{\mathrm{phys}}/p_{\mathrm{th}})^{0.92L}$}


\addplot[forget plot, only marks, mark=*, color=JIT_x_color, mark size=0.75pt, error bars/.cd, y dir=both, y explicit] coordinates {
  (5, 4.052940e-02) +- (0, 6.235926e-05)
  (7, 1.836210e-02) +- (0, 4.245578e-05)
  (9, 7.204200e-03) +- (0, 2.674378e-05)
  (11, 2.921800e-03) +- (0, 1.706828e-05)
  (13, 1.113600e-03) +- (0, 1.054685e-05)
};
% \addlegendentry{JIT}


\addplot[color=JIT_x_color, dashed, thick, no marks] coordinates {
  (5.0000, 4.268846e-03)
  (5.0402, 4.140989e-03)
  (5.0804, 4.016962e-03)
  (5.1206, 3.896650e-03)
  (5.1608, 3.779942e-03)
  (5.2010, 3.666728e-03)
  (5.2412, 3.556906e-03)
  (5.2814, 3.450373e-03)
  (5.3216, 3.347031e-03)
  (5.3618, 3.246784e-03)
  (5.4020, 3.149539e-03)
  (5.4422, 3.055207e-03)
  (5.4824, 2.963701e-03)
  (5.5226, 2.874935e-03)
  (5.5628, 2.788828e-03)
  (5.6030, 2.705299e-03)
  (5.6432, 2.624273e-03)
  (5.6834, 2.545673e-03)
  (5.7236, 2.469428e-03)
  (5.7638, 2.395466e-03)
  (5.8040, 2.323719e-03)
  (5.8442, 2.254121e-03)
  (5.8844, 2.186608e-03)
  (5.9246, 2.121117e-03)
  (5.9648, 2.057587e-03)
  (6.0050, 1.995960e-03)
  (6.0452, 1.936179e-03)
  (6.0854, 1.878189e-03)
  (6.1256, 1.821935e-03)
  (6.1658, 1.767366e-03)
  (6.2060, 1.714432e-03)
  (6.2462, 1.663083e-03)
  (6.2864, 1.613272e-03)
  (6.3266, 1.564953e-03)
  (6.3668, 1.518081e-03)
  (6.4070, 1.472613e-03)
  (6.4472, 1.428506e-03)
  (6.4874, 1.385721e-03)
  (6.5276, 1.344217e-03)
  (6.5678, 1.303957e-03)
  (6.6080, 1.264902e-03)
  (6.6482, 1.227017e-03)
  (6.6884, 1.190266e-03)
  (6.7286, 1.154617e-03)
  (6.7688, 1.120035e-03)
  (6.8090, 1.086488e-03)
  (6.8492, 1.053947e-03)
  (6.8894, 1.022380e-03)
  (6.9296, 9.917589e-04)
  (6.9698, 9.620547e-04)
  (7.0101, 9.332402e-04)
  (7.0503, 9.052887e-04)
  (7.0905, 8.781744e-04)
  (7.1307, 8.518721e-04)
  (7.1709, 8.263577e-04)
  (7.2111, 8.016074e-04)
  (7.2513, 7.775985e-04)
  (7.2915, 7.543086e-04)
  (7.3317, 7.317163e-04)
  (7.3719, 7.098006e-04)
  (7.4121, 6.885414e-04)
  (7.4523, 6.679188e-04)
  (7.4925, 6.479140e-04)
  (7.5327, 6.285083e-04)
  (7.5729, 6.096838e-04)
  (7.6131, 5.914232e-04)
  (7.6533, 5.737094e-04)
  (7.6935, 5.565262e-04)
  (7.7337, 5.398577e-04)
  (7.7739, 5.236884e-04)
  (7.8141, 5.080034e-04)
  (7.8543, 4.927882e-04)
  (7.8945, 4.780287e-04)
  (7.9347, 4.637112e-04)
  (7.9749, 4.498226e-04)
  (8.0151, 4.363499e-04)
  (8.0553, 4.232808e-04)
  (8.0955, 4.106031e-04)
  (8.1357, 3.983051e-04)
  (8.1759, 3.863755e-04)
  (8.2161, 3.748031e-04)
  (8.2563, 3.635774e-04)
  (8.2965, 3.526879e-04)
  (8.3367, 3.421245e-04)
  (8.3769, 3.318775e-04)
  (8.4171, 3.219375e-04)
  (8.4573, 3.122951e-04)
  (8.4975, 3.029416e-04)
  (8.5377, 2.938681e-04)
  (8.5779, 2.850665e-04)
  (8.6181, 2.765285e-04)
  (8.6583, 2.682461e-04)
  (8.6985, 2.602119e-04)
  (8.7387, 2.524183e-04)
  (8.7789, 2.448581e-04)
  (8.8191, 2.375243e-04)
  (8.8593, 2.304102e-04)
  (8.8995, 2.235092e-04)
  (8.9397, 2.168149e-04)
  (8.9799, 2.103211e-04)
  (9.0201, 2.040217e-04)
  (9.0603, 1.979111e-04)
  (9.1005, 1.919834e-04)
  (9.1407, 1.862333e-04)
  (9.1809, 1.806554e-04)
  (9.2211, 1.752446e-04)
  (9.2613, 1.699959e-04)
  (9.3015, 1.649043e-04)
  (9.3417, 1.599653e-04)
  (9.3819, 1.551741e-04)
  (9.4221, 1.505265e-04)
  (9.4623, 1.460181e-04)
  (9.5025, 1.416447e-04)
  (9.5427, 1.374023e-04)
  (9.5829, 1.332870e-04)
  (9.6231, 1.292949e-04)
  (9.6633, 1.254224e-04)
  (9.7035, 1.216658e-04)
  (9.7437, 1.180218e-04)
  (9.7839, 1.144869e-04)
  (9.8241, 1.110579e-04)
  (9.8643, 1.077316e-04)
  (9.9045, 1.045050e-04)
  (9.9447, 1.013749e-04)
  (9.9849, 9.833865e-05)
  (10.0251, 9.539331e-05)
  (10.0653, 9.253618e-05)
  (10.1055, 8.976463e-05)
  (10.1457, 8.707609e-05)
  (10.1859, 8.446807e-05)
  (10.2261, 8.193816e-05)
  (10.2663, 7.948403e-05)
  (10.3065, 7.710340e-05)
  (10.3467, 7.479408e-05)
  (10.3869, 7.255392e-05)
  (10.4271, 7.038085e-05)
  (10.4673, 6.827287e-05)
  (10.5075, 6.622803e-05)
  (10.5477, 6.424443e-05)
  (10.5879, 6.232025e-05)
  (10.6281, 6.045369e-05)
  (10.6683, 5.864304e-05)
  (10.7085, 5.688662e-05)
  (10.7487, 5.518281e-05)
  (10.7889, 5.353003e-05)
  (10.8291, 5.192675e-05)
  (10.8693, 5.037149e-05)
  (10.9095, 4.886281e-05)
  (10.9497, 4.739932e-05)
  (10.9899, 4.597966e-05)
  (11.0302, 4.460252e-05)
  (11.0704, 4.326663e-05)
  (11.1106, 4.197075e-05)
  (11.1508, 4.071368e-05)
  (11.1910, 3.949427e-05)
  (11.2312, 3.831137e-05)
  (11.2714, 3.716391e-05)
  (11.3116, 3.605081e-05)
  (11.3518, 3.497105e-05)
  (11.3920, 3.392363e-05)
  (11.4322, 3.290758e-05)
  (11.4724, 3.192197e-05)
  (11.5126, 3.096587e-05)
  (11.5528, 3.003841e-05)
  (11.5930, 2.913873e-05)
  (11.6332, 2.826600e-05)
  (11.6734, 2.741940e-05)
  (11.7136, 2.659816e-05)
  (11.7538, 2.580152e-05)
  (11.7940, 2.502874e-05)
  (11.8342, 2.427910e-05)
  (11.8744, 2.355192e-05)
  (11.9146, 2.284651e-05)
  (11.9548, 2.216224e-05)
  (11.9950, 2.149845e-05)
  (12.0352, 2.085455e-05)
  (12.0754, 2.022994e-05)
  (12.1156, 1.962403e-05)
  (12.1558, 1.903627e-05)
  (12.1960, 1.846612e-05)
  (12.2362, 1.791304e-05)
  (12.2764, 1.737652e-05)
  (12.3166, 1.685608e-05)
  (12.3568, 1.635122e-05)
  (12.3970, 1.586149e-05)
  (12.4372, 1.538642e-05)
  (12.4774, 1.492558e-05)
  (12.5176, 1.447854e-05)
  (12.5578, 1.404489e-05)
  (12.5980, 1.362424e-05)
  (12.6382, 1.321618e-05)
  (12.6784, 1.282034e-05)
  (12.7186, 1.243636e-05)
  (12.7588, 1.206387e-05)
  (12.7990, 1.170255e-05)
  (12.8392, 1.135205e-05)
  (12.8794, 1.101204e-05)
  (12.9196, 1.068222e-05)
  (12.9598, 1.036227e-05)
  (13.0000, 1.005191e-05)
};
\addlegendentry{ $\propto (p_{\mathrm{phys}}/p_{\mathrm{th}})^{0.45L}$}

\addplot[color=JIT_x_color, solid, thick, no marks] coordinates {
  (5.0000, 4.289457e-02)
  (5.0402, 4.212329e-02)
  (5.0804, 4.136587e-02)
  (5.1206, 4.062207e-02)
  (5.1608, 3.989164e-02)
  (5.2010, 3.917435e-02)
  (5.2412, 3.846996e-02)
  (5.2814, 3.777823e-02)
  (5.3216, 3.709894e-02)
  (5.3618, 3.643186e-02)
  (5.4020, 3.577678e-02)
  (5.4422, 3.513348e-02)
  (5.4824, 3.450174e-02)
  (5.5226, 3.388137e-02)
  (5.5628, 3.327215e-02)
  (5.6030, 3.267388e-02)
  (5.6432, 3.208637e-02)
  (5.6834, 3.150943e-02)
  (5.7236, 3.094286e-02)
  (5.7638, 3.038647e-02)
  (5.8040, 2.984009e-02)
  (5.8442, 2.930354e-02)
  (5.8844, 2.877663e-02)
  (5.9246, 2.825920e-02)
  (5.9648, 2.775107e-02)
  (6.0050, 2.725208e-02)
  (6.0452, 2.676206e-02)
  (6.0854, 2.628085e-02)
  (6.1256, 2.580830e-02)
  (6.1658, 2.534424e-02)
  (6.2060, 2.488852e-02)
  (6.2462, 2.444100e-02)
  (6.2864, 2.400153e-02)
  (6.3266, 2.356996e-02)
  (6.3668, 2.314615e-02)
  (6.4070, 2.272995e-02)
  (6.4472, 2.232125e-02)
  (6.4874, 2.191989e-02)
  (6.5276, 2.152575e-02)
  (6.5678, 2.113869e-02)
  (6.6080, 2.075860e-02)
  (6.6482, 2.038534e-02)
  (6.6884, 2.001879e-02)
  (6.7286, 1.965883e-02)
  (6.7688, 1.930535e-02)
  (6.8090, 1.895822e-02)
  (6.8492, 1.861733e-02)
  (6.8894, 1.828257e-02)
  (6.9296, 1.795383e-02)
  (6.9698, 1.763100e-02)
  (7.0101, 1.731398e-02)
  (7.0503, 1.700266e-02)
  (7.0905, 1.669693e-02)
  (7.1307, 1.639671e-02)
  (7.1709, 1.610188e-02)
  (7.2111, 1.581235e-02)
  (7.2513, 1.552803e-02)
  (7.2915, 1.524882e-02)
  (7.3317, 1.497463e-02)
  (7.3719, 1.470537e-02)
  (7.4121, 1.444095e-02)
  (7.4523, 1.418129e-02)
  (7.4925, 1.392630e-02)
  (7.5327, 1.367589e-02)
  (7.5729, 1.342998e-02)
  (7.6131, 1.318850e-02)
  (7.6533, 1.295136e-02)
  (7.6935, 1.271848e-02)
  (7.7337, 1.248979e-02)
  (7.7739, 1.226521e-02)
  (7.8141, 1.204467e-02)
  (7.8543, 1.182809e-02)
  (7.8945, 1.161541e-02)
  (7.9347, 1.140655e-02)
  (7.9749, 1.120145e-02)
  (8.0151, 1.100004e-02)
  (8.0553, 1.080225e-02)
  (8.0955, 1.060801e-02)
  (8.1357, 1.041727e-02)
  (8.1759, 1.022996e-02)
  (8.2161, 1.004601e-02)
  (8.2563, 9.865375e-03)
  (8.2965, 9.687986e-03)
  (8.3367, 9.513786e-03)
  (8.3769, 9.342719e-03)
  (8.4171, 9.174727e-03)
  (8.4573, 9.009757e-03)
  (8.4975, 8.847752e-03)
  (8.5377, 8.688661e-03)
  (8.5779, 8.532430e-03)
  (8.6181, 8.379008e-03)
  (8.6583, 8.228345e-03)
  (8.6985, 8.080392e-03)
  (8.7387, 7.935098e-03)
  (8.7789, 7.792417e-03)
  (8.8191, 7.652302e-03)
  (8.8593, 7.514706e-03)
  (8.8995, 7.379584e-03)
  (8.9397, 7.246892e-03)
  (8.9799, 7.116585e-03)
  (9.0201, 6.988622e-03)
  (9.0603, 6.862960e-03)
  (9.1005, 6.739557e-03)
  (9.1407, 6.618373e-03)
  (9.1809, 6.499368e-03)
  (9.2211, 6.382503e-03)
  (9.2613, 6.267739e-03)
  (9.3015, 6.155039e-03)
  (9.3417, 6.044365e-03)
  (9.3819, 5.935681e-03)
  (9.4221, 5.828952e-03)
  (9.4623, 5.724141e-03)
  (9.5025, 5.621216e-03)
  (9.5427, 5.520141e-03)
  (9.5829, 5.420883e-03)
  (9.6231, 5.323410e-03)
  (9.6633, 5.227690e-03)
  (9.7035, 5.133691e-03)
  (9.7437, 5.041382e-03)
  (9.7839, 4.950733e-03)
  (9.8241, 4.861714e-03)
  (9.8643, 4.774295e-03)
  (9.9045, 4.688449e-03)
  (9.9447, 4.604146e-03)
  (9.9849, 4.521359e-03)
  (10.0251, 4.440060e-03)
  (10.0653, 4.360223e-03)
  (10.1055, 4.281822e-03)
  (10.1457, 4.204831e-03)
  (10.1859, 4.129224e-03)
  (10.2261, 4.054976e-03)
  (10.2663, 3.982064e-03)
  (10.3065, 3.910462e-03)
  (10.3467, 3.840148e-03)
  (10.3869, 3.771098e-03)
  (10.4271, 3.703290e-03)
  (10.4673, 3.636701e-03)
  (10.5075, 3.571310e-03)
  (10.5477, 3.507094e-03)
  (10.5879, 3.444033e-03)
  (10.6281, 3.382106e-03)
  (10.6683, 3.321292e-03)
  (10.7085, 3.261572e-03)
  (10.7487, 3.202926e-03)
  (10.7889, 3.145334e-03)
  (10.8291, 3.088778e-03)
  (10.8693, 3.033239e-03)
  (10.9095, 2.978698e-03)
  (10.9497, 2.925138e-03)
  (10.9899, 2.872541e-03)
  (11.0302, 2.820890e-03)
  (11.0704, 2.770168e-03)
  (11.1106, 2.720357e-03)
  (11.1508, 2.671442e-03)
  (11.1910, 2.623407e-03)
  (11.2312, 2.576236e-03)
  (11.2714, 2.529912e-03)
  (11.3116, 2.484422e-03)
  (11.3518, 2.439750e-03)
  (11.3920, 2.395881e-03)
  (11.4322, 2.352800e-03)
  (11.4724, 2.310495e-03)
  (11.5126, 2.268950e-03)
  (11.5528, 2.228152e-03)
  (11.5930, 2.188087e-03)
  (11.6332, 2.148743e-03)
  (11.6734, 2.110107e-03)
  (11.7136, 2.072165e-03)
  (11.7538, 2.034905e-03)
  (11.7940, 1.998316e-03)
  (11.8342, 1.962384e-03)
  (11.8744, 1.927098e-03)
  (11.9146, 1.892447e-03)
  (11.9548, 1.858419e-03)
  (11.9950, 1.825003e-03)
  (12.0352, 1.792187e-03)
  (12.0754, 1.759962e-03)
  (12.1156, 1.728316e-03)
  (12.1558, 1.697239e-03)
  (12.1960, 1.666721e-03)
  (12.2362, 1.636752e-03)
  (12.2764, 1.607322e-03)
  (12.3166, 1.578420e-03)
  (12.3568, 1.550039e-03)
  (12.3970, 1.522168e-03)
  (12.4372, 1.494797e-03)
  (12.4774, 1.467920e-03)
  (12.5176, 1.441525e-03)
  (12.5578, 1.415605e-03)
  (12.5980, 1.390151e-03)
  (12.6382, 1.365155e-03)
  (12.6784, 1.340608e-03)
  (12.7186, 1.316502e-03)
  (12.7588, 1.292830e-03)
  (12.7990, 1.269584e-03)
  (12.8392, 1.246755e-03)
  (12.8794, 1.224338e-03)
  (12.9196, 1.202323e-03)
  (12.9598, 1.180704e-03)
  (13.0000, 1.159474e-03)
};
\addlegendentry{ $\propto (p_{\mathrm{phys}}/p_{\mathrm{th}})^{0.44L}$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/effective_errors.tex <==
\begin{tikzpicture}
\node (a) at (-3,0){
\begin{tikzpicture}
\path (1.4,0)coordinate(x) (0,1.4)coordinate(y) (0.9,0.5)coordinate(z);
\draw[dashed] (0,0)--++(z)--++(x) (z)--++(y);
\draw (0,0)rectangle++($(x)+(y)$) (x)--++(z)--++(y)--++($-1*(x)$)--++($-1*(z)$) ($(x)+(y)$)--++(z);
\draw[line width=2, mygreen] (0,0)--++(x) (0,0)--++(y) (0,0)--++(z);
\draw[line width=2, myblue] ($(x)+(y)$)--++(z) ($(x)+(z)$)--++(y)  ($(z)+(y)$)--++(x);
\path ($(x)+0.5*(y)+0.5*(z)$) coordinate(d0)  ($(z)+0.5*(y)+0.5*(x)$) coordinate(d1)   ($(y)+0.5*(x)+0.5*(z)$) coordinate(d2);
\draw[gray] ($0.5*(x)$)to[bend left=20](d0) ($0.5*(y)$)to[bend left=20](d2) ($0.5*(z)$)--(d1);
\fill[myblue] (d0)circle(0.1) (d2)circle(0.1);
\fill[myblue!30] (d1)circle(0.1);
\path ($0.5*(x)+0.5*(y)$)coordinate(exy)  ($0.5*(x)+0.5*(z)$)coordinate(exz)  ($0.5*(z)+0.5*(y)$)coordinate(eyz);
\draw[gray] (exy)--($(x)+(y)+0.5*(z)$) (exz)to[bend right=20]($(x)+(z)+0.5*(y)$) (eyz)to[bend right=20]($(z)+(y)+0.5*(x)$);
\fill[mygreen] (exy)circle(0.1);
\fill[mygreen!30] (eyz)circle(0.1) (exz)circle(0.1);
\fill[myred] (0,0)circle(0.1);
\node at (1.2,2.4){$\widetilde M^b(p,\ttr)$};
\end{tikzpicture}
};
\node at (0,0){
\begin{tikzpicture}
\path (1.4,0)coordinate(x) (0,1.4)coordinate(y) (0.9,0.5)coordinate(z);
\draw[dashed] (0,0)--++(z)--++(x) (z)--++(y);
\draw (0,0)rectangle++($(x)+(y)$) (x)--++(z)--++(y)--++($-1*(x)$)--++($-1*(z)$) ($(x)+(y)$)--++(z);
\draw[line width=2, myred] (0,0)--++(x) (0,0)--++(y) (0,0)--++(z);
\draw[line width=2, mygreen] ($(x)+(y)$)--++(z) ($(x)+(z)$)--++(y)  ($(z)+(y)$)--++(x);
\path ($(x)+0.5*(y)+0.5*(z)$) coordinate(d0)  ($(z)+0.5*(y)+0.5*(x)$) coordinate(d1)   ($(y)+0.5*(x)+0.5*(z)$) coordinate(d2);
\draw[gray] ($0.5*(x)$)to[bend left=20](d0) ($0.5*(y)$)to[bend left=20](d2) ($0.5*(z)$)--(d1);
\fill[mygreen] (d0)circle(0.1) (d2)circle(0.1);
\fill[mygreen!30] (d1)circle(0.1);
\path ($0.5*(x)+0.5*(y)$)coordinate(exy)  ($0.5*(x)+0.5*(z)$)coordinate(exz)  ($0.5*(z)+0.5*(y)$)coordinate(eyz);
\draw[gray] (exy)--($(x)+(y)+0.5*(z)$) (exz)to[bend right=20]($(x)+(z)+0.5*(y)$) (eyz)to[bend right=20]($(z)+(y)+0.5*(x)$);
\fill[myred] (exy)circle(0.1);
\fill[myred!30] (eyz)circle(0.1) (exz)circle(0.1);
\fill[myblue] ($(x)+(y)+(z)$)circle(0.1);
\node at (1.2,2.4){$\widetilde M^b (p,\ttb)$};
\end{tikzpicture}
};
\node at (-2,-3.5){
\begin{tikzpicture}
\path (1.4,0)coordinate(x) (0,1.4)coordinate(y) (0.9,0.5)coordinate(z);
\draw (0,0)--++(x)--++(y) (0,0)--++(y)--++(x) (y)--++(z) (x)--++(z) (0,0)--++($-1*(x)$)--++($-1*(z)$)--++(x)--++(z) (0,0)--++($-1*(y)$)--++($-1*(z)$)--++(y);
\draw[dashed] ($(y)+(z)$)--++($-1*(y)$)--++(x) ($-1*(y)$)--++($-1*(x)$)--++(y);
\draw[line width=2, myblue] (0,0)--++(x) (0,0)--++(y) (0,0)--++(z);
\draw[line width=2, myred] (0,0)--++($-1*(x)$) (0,0)--++($-1*(y)$) (0,0)--++($-1*(z)$);
\draw[gray] ($0.5*(x)$)to[bend right=20]($-0.5*(z)-0.5*(y)$) ($0.5*(y)$)to[bend right=20]($-0.5*(z)-0.5*(x)$) ($0.5*(z)$)to[bend left=20]($-0.5*(x)-0.5*(y)$);
\draw[gray] ($-0.5*(x)$)to[bend right=20]($0.5*(z)+0.5*(y)$) ($-0.5*(y)$)to[bend right=20]($0.5*(z)+0.5*(x)$) ($-0.5*(z)$)to[bend left=20]($0.5*(x)+0.5*(y)$);
\fill[myblue] ($0.5*(x)+0.5*(y)$)circle(0.1);
\fill[myblue!30]  ($0.5*(z)+0.5*(y)$)circle(0.1) ($0.5*(x)+0.5*(z)$)circle(0.1);
\fill[myred!30] ($-0.5*(x)-0.5*(y)$)circle(0.1);
\fill[myred]  ($-0.5*(z)-0.5*(y)$)circle(0.1) ($-0.5*(x)-0.5*(z)$)circle(0.1);
\fill[mygreen]  (0,0)circle(0.1);
\node at (-1.2,1.0){$\widetilde M^b(p,\ttg)$};
\end{tikzpicture}
};
\node[scale=0.9] (b) at (-1.5,-7.5){
\begin{tikzpicture}
\draw[very thick,myred,looseness=2,netmark={slab=$b_\ttr$,r,p=0.7}] (0,0)to[out=0,in=-30]coordinate[pos=0.8](p0)(0,2)to[out=150,in=180]coordinate[pos=0.4](c0)coordinate[pos=0.6](c1)(0,4);
\draw[very thick,myred,preaction={draw,white,line width=0.2cm},looseness=2] (0,0)to[out=180,in=-150]coordinate[pos=0.3](b0)coordinate[pos=0.6](b1)coordinate[pos=0.8](b2)(0,2)to[out=30,in=0]coordinate[pos=0.2](p1)coordinate[pos=0.5](a0)(0,4);
\draw[very thick,mygreen,netmark={slab=$b_\ttg$,p=0.6}] (2,0)to[out=90,in=-90]coordinate[pos=0.2](z1)coordinate[pos=0.4](z2)coordinate[pos=0.6](z3)coordinate[pos=0.8](z4)(2.5,2)to[out=90,in=-90] coordinate[pos=0.3](a2) coordinate[pos=0.6](a1)(2,4);
\draw[thick,mygreen,densely dashed,netmark={slab=$c_\ttg$,r}] (p0)to[out=30,in=-30](p1);
\draw[thick,myred,densely dashed] (z1)to[bend right=60](z3);
\draw[thick,myblue,densely dashed] (z2)to[bend right=60](z4);
\draw[thick,myblue,densely dashed] (a0)to[bend left=10](a1);
\draw[thick,myblue,densely dashed] (b0)to[bend right=40](b1);
\draw[thick,myblue,densely dashed] (c0)to[bend left=90](c1);
\draw[thick,myred,densely dashed,netmark={slab=$c_\ttr$}] (a2)to[bend left=20]++(0.8,0.3);
\draw[thick,myblue,densely dashed] (b2)edge[bend right=20,netmark={slab=$c_\ttb$,r,p=0.6}]++(-0.8,0.4);
\end{tikzpicture}
};
\node (c) at (6,0){
\begin{tikzpicture}
\draw[clip] (0,0)rectangle++(4.5,2);
\draw[thick,myblue] (0,1)circle(0.5) (1.5,1)circle(0.5) (3,1)circle(0.5) (4.5,1)circle(0.5);
\draw[thick,myred,densely dashed] (0.5,1)--++(0:0.5) (2,1)--++(0:0.5) (3.5,1)--++(0:0.5);
\end{tikzpicture}
};
\node (d) at (6,-6){
\includegraphics[width=8cm]{figures/twisted_errors_correctcolor.png}
};
\node[anchor=east] at (a.south west){(a)};
\node[anchor=east] at (b.west){(b)};
\node[anchor=east] at (c.west){(c)};
\node[anchor=east] at (d.west){(d)};
\end{tikzpicture}

==> figures/jit-variations.tex <==
\begin{tikzpicture}[
    vertex/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
    edge/.style={thin},
    circ/.style={circle,fill=ForestGreen,inner sep=0pt,minimum size=7pt},
    past/.style={opacity=0.5, Cyan, rounded corners},
    commit/.style={opacity=0.5, BrickRed, rounded corners}
]
\newcommand{\drawgrid}[2]{%
\def\rows{#1} % number of rows
\def\cols{#2} % number of columns
\def\spacing{1} % distance between vertices
% --- 1. place vertices ---
\foreach \i in {0,...,\numexpr\rows-1\relax}{
    \foreach \j in {0,...,\numexpr\cols-1\relax}{
        \coordinate (v\i\j) at (\j*\spacing, \i*\spacing);
    }
}
% --- 2. connect horizontal and vertical edges ---
\foreach \i in {0,...,\numexpr\rows-1\relax}{
    \foreach \j in {0,...,\numexpr\cols-2\relax}{ % horizontal edges
        \pgfmathtruncatemacro{\next}{\j+1}
        \draw[edge] (v\i\j) -- (v\i\next);
    }
}
\foreach \i in {0,...,\numexpr\rows-2\relax}{ % vertical edges
    \foreach \j in {0,...,\numexpr\cols-1\relax}{
        \pgfmathtruncatemacro{\next}{\i+1}
        \draw[edge] (v\i\j) -- (v\next\j);
    }
}
% --- Step 3: draw vertices and time labels ---
\foreach \i in {0,...,\numexpr\rows-1\relax}{
    \foreach \j in {0,...,\numexpr\cols-1\relax}{
        \node[vertex] at (v\i\j) {};
        % \node[above right] at (v\i\j) {$v_{\i\j}$};
    }
}
}

\begin{scope}[shift={(-7,-1.25)}]
    \draw[Gray, rectangle, fill=white, opacity=0.85, rounded corners, line width=1pt] (-0.05,1.2) rectangle (2.1,3);
    \node[circ] (A) at (0.3,2.75) {};
    \node[anchor=west] at (0.5, 2.75) {$V_{\leq t}$};
    \fill[past] (0.05,1.35) rectangle (0.55,1.85);
    \node[anchor=west] at (0.5,1.6) {$\bigsqcup_{\tau < t}C^{(\tau)}$};
    \fill[commit] (0.05,2) rectangle (0.55,2.5);
    \node[anchor=west] at (0.5,2.25) {$C^{(t)}$};
\end{scope}

\begin{scope}[shift={(-4,0)}]
\node at (-0.5,4) {a)};
 \drawgrid{5}{4}
 \draw[->] (-0.5,0) -- +(0,1);
 \node[anchor=south east] at (-0.5,0) {$t$};
 \fill[past] (-0.1,-0.1) rectangle (3.1,1.9);
 \fill[commit] (-0.1,1.9) rectangle (3.1,2.9);
 \foreach\i in {0,1,...,3} {
    \foreach\j in {0,1,2}{
    \node[circ] at (\i,\j) {};
 }}
 % \fill[opacity=0.5, Orange, rounded corners] (-0.1,1.9) rectangle (3.1,2.1);
\end{scope}

%
\begin{scope}[shift={(0.5,0)}]
\node at (-0.5,4) {b)};
 \drawgrid{5}{4}
 \draw[->] (-0.5,0) -- +(0,1);
 \node[anchor=south east] at (-0.5,0) {$t$};
 \fill[past] (-0.1,-0.1) rectangle (3.1,0.9);
 \fill[commit] (-0.1,0.9) rectangle (3.1,1.9);
 \foreach\i in {0,1,...,3} {
    \foreach\j in {0,1,...,3} {
    \node[circ] at (\i,\j) {};
 }}
\end{scope}

\begin{scope}[shift={(5,0)}]
\node at (-0.5,4) {c)};
 \drawgrid{5}{4}
 \draw[->] (-0.5,0) -- +(0,1);
 \node[anchor=south east] at (-0.5,0) {$t$};
 \fill[past] (-0.1,-0.1) rectangle (3.1,2.9);
 \fill[commit] (-0.1,2.9) rectangle (3.1,3.9);
 \foreach\i in {0,1,...,3} {
    \foreach\j in {0,1} {
    \node[circ] at (\i,\j) {};
 }}
\end{scope}

\end{tikzpicture}

==> figures/pzc_vs_px.tex <==
% Auto-generated by JIT_benchmark_sparse.py (plot_pzc_vs_px)
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
  xlabel={$p_X$},
  ylabel={$p_{\mathrm{th}}^{(Z)}(p_X)$},
  xmin=0, xmax=0.022,
  grid=major,
  legend style={draw=black, fill=white, font=\footnotesize,
                cells={anchor=west}, anchor=north west,
                at={(rel axis cs:0.05,0.3)}, inner sep=4pt},
  legend columns=1,
  width=\linewidth,
]
\addplot[JIT_xz_color, thick, mark=*, mark size=1.5pt] coordinates {(0,0.0290213) (0.005,0.0283287) (0.01,0.0265099) (0.0105,0.0262931) (0.011,0.0259573) (0.012,0.0252735) (0.013,0.0246133) (0.014,0.023906) (0.015,0.0229947) (0.016,0.0218976) (0.018,0.0188532)};
\addlegendentry{naive matching}
\addplot[JIT_xz_heu_color, thick, mark=diamond*, mark size=2pt] coordinates {(0,0.0290213) (0.005,0.0285065) (0.01,0.0278942) (0.0105,0.0278627) (0.011,0.0278458) (0.012,0.0274684) (0.013,0.0272734) (0.014,0.027172) (0.015,0.0267268) (0.016,0.0263813) (0.018,0.0257785) (0.019,0.0244255) (0.02,0.0236732) (0.021,0.0224592) (0.022,0.0204952)};
\addlegendentry{CL+GR heuristic}
\addplot[gray, dashed, thick] coordinates {(0,0.0290213) (0.022,0.0290213)};
\addlegendentry{$p_{\mathrm{th}}^{\mathrm{global}}=0.0290$}
\end{axis}
\end{tikzpicture}


==> figures/threshold_data_X.tex <==
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    % scale only axis,
    height=7cm,
    ymin=0, ymax=1.0,
    xmin=0.015, xmax=0.04,
    xlabel={$p_{\mathrm{phys}}$},
    ylabel={$p_{\mathrm{log}}$},
    grid=major,
    % --- Positioning the 10^-2 multiplier ---
    scaled x ticks=true,
    x tick scale label style={
        at={(1,0)}, % Shortened coordinate syntax
        yshift=-10pt, % Moves it to the right of the axis
        anchor=north east
    },
    legend style={draw=none, fill=none},
]
\addplot[global_color, opacity=0.3, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,5.31401e-05) (0.016,6.76329e-05) (0.017,0.0002657) (0.0175,0.000289855) (0.018,0.000555556) (0.0185,0.000594203) (0.019,0.000908213) (0.0195,0.00124155) (0.02,0.00137681) (0.0205,0.00198068) (0.021,0.00267633) (0.0215,0.003343) (0.022,0.0045314) (0.0225,0.00588406) (0.023,0.00789372) (0.0235,0.0103961) (0.024,0.0125894) (0.0245,0.0162621) (0.025,0.0199517) (0.0255,0.0237391) (0.026,0.0312029) (0.0265,0.0393913) (0.027,0.047913) (0.0275,0.0588502) (0.028,0.0682899) (0.0285,0.0802512) (0.029,0.0965894) (0.0295,0.116981) (0.03,0.136174) (0.0305,0.159353) (0.031,0.180647) (0.032,0.234082) (0.034,0.359597) (0.036,0.486738) (0.038,0.595971) (0.04,0.672942)
};
\addplot[global_color, opacity=0.44, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,1.95122e-05) (0.016,3.8835e-05) (0.017,8.25243e-05) (0.0175,0.00015534) (0.018,0.000194175) (0.0185,0.000315534) (0.019,0.000262136) (0.0195,0.000660194) (0.02,0.000902913) (0.0205,0.00113592) (0.021,0.00126214) (0.0215,0.00248544) (0.022,0.00294175) (0.0225,0.00359709) (0.023,0.00502913) (0.0235,0.00658738) (0.024,0.00917476) (0.0245,0.0116359) (0.025,0.015165) (0.0255,0.0195388) (0.026,0.0251854) (0.0265,0.0332864) (0.027,0.0412087) (0.0275,0.0514293) (0.028,0.0641951) (0.0285,0.0787561) (0.029,0.0982) (0.0295,0.117746) (0.03,0.139459) (0.0305,0.167107) (0.031,0.194537) (0.032,0.259805) (0.034,0.408595) (0.036,0.548785) (0.038,0.654141) (0.04,0.714268)
};
\addplot[global_color, opacity=0.58, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,1.95122e-05) (0.016,9.7561e-06) (0.017,4.87805e-05) (0.0175,2.43902e-05) (0.018,0.000126829) (0.0185,0.000107317) (0.019,0.000170732) (0.0195,0.000263415) (0.02,0.000395122) (0.0205,0.000434146) (0.021,0.000673171) (0.0215,0.00125366) (0.022,0.00154146) (0.0225,0.00236098) (0.023,0.00319512) (0.0235,0.00429756) (0.024,0.0062) (0.0245,0.00870732) (0.025,0.0117805) (0.0255,0.0157366) (0.026,0.0208683) (0.0265,0.0280245) (0.027,0.0356912) (0.0275,0.0470049) (0.028,0.0599755) (0.0285,0.07875) (0.029,0.0955441) (0.0295,0.120574) (0.03,0.147402) (0.0305,0.174549) (0.031,0.213172) (0.032,0.285873) (0.034,0.458812) (0.036,0.604629) (0.038,0.699453) (0.04,0.73524)
};
\addplot[global_color, opacity=0.72, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0) (0.016,0) (0.017,0) (0.0175,1.96078e-05) (0.018,3.92157e-05) (0.0185,3.92157e-05) (0.019,6.86275e-05) (0.0195,0.000107843) (0.02,0.000176471) (0.0205,0.00027451) (0.021,0.000401961) (0.0215,0.000637255) (0.022,0.000921569) (0.0225,0.00151961) (0.023,0.00213861) (0.0235,0.0030198) (0.024,0.00405941) (0.0245,0.00662376) (0.025,0.009) (0.0255,0.0124356) (0.026,0.0173465) (0.0265,0.0241287) (0.027,0.0325644) (0.0275,0.0450891) (0.028,0.0575644) (0.0285,0.07451) (0.029,0.09495) (0.0295,0.12244) (0.03,0.15479) (0.0305,0.1876) (0.031,0.22802) (0.032,0.31574) (0.034,0.50793) (0.036,0.65305) (0.038,0.72214) (0.04,0.74498)
};
\addplot[global_color, opacity=0.86, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0) (0.016,0) (0.017,0) (0.0175,0) (0.018,0) (0.0185,5e-05) (0.019,9e-05) (0.0195,4e-05) (0.02,3e-05) (0.0205,0.00023) (0.021,0.00023) (0.0215,0.00032) (0.022,0.00045) (0.0225,0.00089) (0.023,0.00127) (0.0235,0.00214) (0.024,0.00339) (0.0245,0.00451) (0.025,0.00664) (0.0255,0.00976) (0.026,0.01384) (0.0265,0.01954) (0.027,0.02745) (0.0275,0.03958) (0.028,0.05389) (0.0285,0.07357) (0.029,0.09466) (0.0295,0.12461) (0.03,0.15824) (0.0305,0.19792) (0.031,0.2434) (0.032,0.34666) (0.034,0.55508) (0.036,0.68848) (0.038,0.7368) (0.04,0.74938)
};
\addplot[global_color, opacity=1.0, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0) (0.016,0) (0.017,0) (0.0175,0) (0.018,0) (0.0185,0) (0.019,1e-05) (0.0195,0) (0.02,1e-05) (0.0205,5e-05) (0.021,8e-05) (0.0215,7e-05) (0.022,0.00021) (0.0225,0.00024) (0.023,0.00048) (0.0235,0.00093) (0.024,0.00151) (0.0245,0.00267) (0.025,0.00352) (0.0255,0.00612) (0.026,0.00916) (0.0265,0.0146) (0.027,0.02238) (0.0275,0.0307) (0.028,0.04774) (0.0285,0.06933) (0.029,0.09311) (0.0295,0.12792) (0.03,0.17259) (0.0305,0.22113) (0.031,0.28071) (0.032,0.41072) (0.034,0.63257) (0.036,0.72946) (0.038,0.7476) (0.04,0.74994)
};
\draw[global_color, dashed] (axis cs:0.0290213,0) -- (axis cs:0.0290213,1);
\addplot[JIT_x_color, opacity=0.3, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0.0108696) (0.016,0.016744) (0.017,0.0252464) (0.0175,0.0311546) (0.018,0.037715) (0.0185,0.0454348) (0.019,0.0552367) (0.0195,0.0658841) (0.02,0.0754686) (0.0205,0.0906425) (0.021,0.105193) (0.0215,0.121469) (0.022,0.141092) (0.0225,0.161097) (0.023,0.182155) (0.0235,0.20599) (0.024,0.231164) (0.0245,0.257199) (0.025,0.285043) (0.0255,0.313961) (0.026,0.346821) (0.0265,0.374145) (0.027,0.405425) (0.0275,0.438517) (0.028,0.465802) (0.0285,0.493841) (0.029,0.521638) (0.0295,0.551546) (0.03,0.573459) (0.0305,0.599251) (0.031,0.618043) (0.032,0.657493) (0.034,0.705913) (0.036,0.732243) (0.038,0.743456) (0.04,0.747806)
};
\addplot[JIT_x_color, opacity=0.44, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0.00688293) (0.016,0.0113107) (0.017,0.0182573) (0.0175,0.0226893) (0.018,0.0284951) (0.0185,0.0365631) (0.019,0.0451505) (0.0195,0.0529417) (0.02,0.063801) (0.0205,0.076835) (0.021,0.0928301) (0.0215,0.110646) (0.022,0.128806) (0.0225,0.151626) (0.023,0.176413) (0.0235,0.200592) (0.024,0.228175) (0.0245,0.259641) (0.025,0.291743) (0.0255,0.32501) (0.026,0.362415) (0.0265,0.395976) (0.027,0.427709) (0.0275,0.461527) (0.028,0.492927) (0.0285,0.530629) (0.029,0.558839) (0.0295,0.590673) (0.03,0.613859) (0.0305,0.635629) (0.031,0.659766) (0.032,0.691156) (0.034,0.730795) (0.036,0.742498) (0.038,0.749166) (0.04,0.749683)
};
\addplot[JIT_x_color, opacity=0.58, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0.00433659) (0.016,0.00754634) (0.017,0.0136146) (0.0175,0.0165707) (0.018,0.0210098) (0.0185,0.0271805) (0.019,0.0342049) (0.0195,0.042278) (0.02,0.0536) (0.0205,0.0654293) (0.021,0.0791854) (0.0215,0.0976488) (0.022,0.116502) (0.0225,0.13878) (0.023,0.161376) (0.0235,0.191727) (0.024,0.223751) (0.0245,0.256912) (0.025,0.292922) (0.0255,0.330537) (0.026,0.367546) (0.0265,0.407162) (0.027,0.446505) (0.0275,0.486789) (0.028,0.524441) (0.0285,0.557461) (0.029,0.590745) (0.0295,0.619294) (0.03,0.645799) (0.0305,0.667632) (0.031,0.686363) (0.032,0.71524) (0.034,0.740688) (0.036,0.750109) (0.038,0.751129) (0.04,0.75197)
};
\addplot[JIT_x_color, opacity=0.72, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0.00256863) (0.016,0.0047767) (0.017,0.00906863) (0.0175,0.0121569) (0.018,0.0155098) (0.0185,0.0212451) (0.019,0.0265196) (0.0195,0.033098) (0.02,0.0416569) (0.0205,0.0535882) (0.021,0.0679706) (0.0215,0.0841667) (0.022,0.105147) (0.0225,0.124657) (0.023,0.152772) (0.0235,0.182366) (0.024,0.216455) (0.0245,0.249525) (0.025,0.289624) (0.0255,0.330743) (0.026,0.374129) (0.0265,0.418277) (0.027,0.462396) (0.0275,0.503812) (0.028,0.543505) (0.0285,0.58468) (0.029,0.61506) (0.0295,0.64122) (0.03,0.66797) (0.0305,0.68889) (0.031,0.70772) (0.032,0.72783) (0.034,0.74561) (0.036,0.74712) (0.038,0.75041) (0.04,0.7487)
};
\addplot[JIT_x_color, opacity=0.86, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0.00164) (0.016,0.00329) (0.017,0.00585) (0.0175,0.00824) (0.018,0.01062) (0.0185,0.01524) (0.019,0.01984) (0.0195,0.02652) (0.02,0.03491) (0.0205,0.045) (0.021,0.05706) (0.0215,0.07228) (0.022,0.08904) (0.0225,0.11292) (0.023,0.13997) (0.0235,0.16789) (0.024,0.20562) (0.0245,0.24482) (0.025,0.28462) (0.0255,0.329) (0.026,0.37832) (0.0265,0.42529) (0.027,0.47008) (0.0275,0.51588) (0.028,0.56386) (0.0285,0.59536) (0.029,0.63583) (0.0295,0.66279) (0.03,0.6887) (0.0305,0.70651) (0.031,0.71965) (0.032,0.73686) (0.034,0.74919) (0.036,0.75025) (0.038,0.7496) (0.04,0.74997)
};
\addplot[JIT_x_color, opacity=1.0, thick,mark=*,mark size=1.2pt] coordinates {
  (0.015,0.00055) (0.016,0.00113) (0.017,0.00238) (0.0175,0.00363) (0.018,0.00529) (0.0185,0.00778) (0.019,0.01122) (0.0195,0.01486) (0.02,0.02077) (0.0205,0.02766) (0.021,0.03782) (0.0215,0.05246) (0.022,0.06719) (0.0225,0.08736) (0.023,0.11241) (0.0235,0.1443) (0.024,0.17858) (0.0245,0.22382) (0.025,0.26921) (0.0255,0.31953) (0.026,0.37304) (0.0265,0.43472) (0.027,0.48661) (0.0275,0.54178) (0.028,0.58923) (0.0285,0.6313) (0.029,0.66271) (0.0295,0.69505) (0.03,0.71374) (0.0305,0.72767) (0.031,0.73512) (0.032,0.74448) (0.034,0.75198) (0.036,0.7508) (0.038,0.75237) (0.04,0.75127)
};
\draw[JIT_x_color, dashed] (axis cs:0.025165,0) -- (axis cs:0.025165,1);
% --- place legend boxes inside axis ---
\pgfplotsextra{
  \node[anchor=north west, inner sep=4pt]
    at (rel axis cs:0,1) {\pgfplotslegendfromname{legendXraw}};
}
\end{axis}
\begin{axis}[
  hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
  legend style={legend to name=legendXraw,
    font=\footnotesize, draw=black, fill=white,
    cells={anchor=west}},
  legend columns=1,
]
\addlegendimage{global_color, thick}
\addlegendentry{Global}
\addlegendimage{JIT_x_color,  thick}
\addlegendentry{JIT}
\addlegendimage{black!14, thick}
\addlegendentry{$L=13$}
\addlegendimage{black!28, thick}
\addlegendentry{$L=15$}
\addlegendimage{black!42, thick}
\addlegendentry{$L=17$}
\addlegendimage{black!56, thick}
\addlegendentry{$L=19$}
\addlegendimage{black!70, thick}
\addlegendentry{$L=21$}
\addlegendimage{black!100, thick}
\addlegendentry{$L=25$}
\end{axis}
\end{tikzpicture}


==> figures/threshold_data_XZ.tex <==
% Auto-generated by JIT_benchmark_sparse.py
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    % scale only axis,
    height=7cm,
    ymin=0, ymax=1.0,
    xmin=0.01, xmax=0.029,
    xlabel={$p_{\mathrm{phys}}$},
    ylabel={$p_{\mathrm{log}}$},
    grid=major,
    % --- Positioning the 10^-2 multiplier ---
    scaled x ticks=true,
    x tick scale label style={
        at={(1,0)}, % Shortened coordinate syntax
        yshift=-10pt, % Moves it to the right of the axis
        anchor=north east
    },
    legend style={draw=none, fill=none},
]

\addplot[JIT_xz_color, opacity=0.65, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.01,0.0075) (0.011,0.011) (0.012,0.0216) (0.013,0.0407) (0.014,0.0643) (0.015,0.1125) (0.016,0.1736) (0.017,0.2643) (0.018,0.3856) (0.019,0.5141) (0.02,0.6491) (0.021,0.7611) (0.022,0.8524) (0.023,0.9154) (0.024,0.9537) (0.025,0.976) (0.026,0.9885) (0.027,0.9931) (0.028,0.9961)
};
\addplot[JIT_xz_color, opacity=1.0, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.01,0.0025) (0.011,0.0058) (0.012,0.0111) (0.013,0.0225) (0.014,0.0441) (0.015,0.0815) (0.016,0.1454) (0.017,0.2474) (0.018,0.376) (0.019,0.5305) (0.02,0.6848) (0.021,0.8143) (0.022,0.9022) (0.023,0.9564) (0.024,0.9727) (0.025,0.99) (0.026,0.9945) (0.027,0.9964) (0.028,0.9973)
};
\draw[JIT_xz_color, dashed] (axis cs:0.0181406,0) -- (axis cs:0.0181406,1);
\addplot[JIT_xz_heu_color, opacity=0.3, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.01,0.0096) (0.011,0.0166) (0.012,0.0245) (0.013,0.039) (0.014,0.0562) (0.015,0.0846) (0.016,0.1277) (0.017,0.1728) (0.018,0.2318) (0.019,0.3138) (0.02,0.4112) (0.021,0.5066) (0.022,0.6056) (0.023,0.701) (0.024,0.7824) (0.025,0.8596) (0.026,0.9083) (0.027,0.9458) (0.028,0.9696)
};
\addplot[JIT_xz_heu_color, opacity=0.65, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.01,0.006) (0.011,0.0077) (0.012,0.0137) (0.013,0.0235) (0.014,0.0368) (0.015,0.0603) (0.016,0.089) (0.017,0.1278) (0.018,0.1927) (0.019,0.2796) (0.02,0.3719) (0.021,0.4937) (0.022,0.6093) (0.023,0.7291) (0.024,0.8195) (0.025,0.8997) (0.026,0.9457) (0.027,0.9761) (0.028,0.987)
};
\addplot[JIT_xz_heu_color, opacity=1.0, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.01,0.0018) (0.011,0.004) (0.012,0.0068) (0.013,0.0123) (0.014,0.0213) (0.015,0.0365) (0.016,0.0591) (0.017,0.0993) (0.018,0.1491) (0.019,0.2283) (0.02,0.3374) (0.021,0.4693) (0.022,0.6131) (0.023,0.7455) (0.024,0.8436) (0.025,0.9182) (0.026,0.9664) (0.027,0.9918) (0.028,0.9927)
};
\draw[JIT_xz_heu_color, dashed] (axis cs:0.021663,0) -- (axis cs:0.021663,1);
\addplot[three_zero_D_color, opacity=0.3, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.013,0.0026) (0.014,0.0049) (0.015,0.0091) (0.016,0.015) (0.017,0.0294) (0.018,0.046) (0.019,0.0689) (0.02,0.1024) (0.021,0.1415) (0.022,0.2023) (0.023,0.2766) (0.024,0.371) (0.025,0.4562) (0.026,0.5514) (0.027,0.6441) (0.028,0.7301) (0.029,0.8043)
};
\addplot[three_zero_D_color, opacity=0.65, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.013,0.0006) (0.014,0.0021) (0.015,0.0042) (0.016,0.0076) (0.017,0.0139) (0.018,0.0262) (0.019,0.046) (0.02,0.0759) (0.021,0.1238) (0.022,0.1857) (0.023,0.2768) (0.024,0.3749) (0.025,0.4922) (0.026,0.6123) (0.027,0.7302) (0.028,0.819) (0.029,0.8941)
};
\addplot[three_zero_D_color, opacity=1.0, thick,/tikz/mark=*,/tikz/mark size=1.2pt] coordinates {
  (0.013,0.0005) (0.014,0.0006) (0.015,0.0018) (0.016,0.0036) (0.017,0.0072) (0.018,0.0157) (0.019,0.032) (0.02,0.0617) (0.021,0.1066) (0.022,0.1715) (0.023,0.2712) (0.024,0.4001) (0.025,0.5366) (0.026,0.6833) (0.027,0.7962) (0.028,0.8772) (0.029,0.9394)
};
\draw[three_zero_D_color, dashed] (axis cs:0.0230473,0) -- (axis cs:0.0230473,1);
% --- place legend boxes inside axis ---
\pgfplotsextra{
  \node[anchor=north west, inner sep=4pt]
    at (rel axis cs:0,1) {\pgfplotslegendfromname{legendXZraw}};
}
\end{axis}
\begin{axis}[
  hide axis, xmin=0, xmax=2, ymin=0, ymax=1,
  legend style={legend to name=legendXZraw,
    font=\footnotesize, draw=black, fill=white,
    cells={anchor=west}},
  legend columns=1,
]
\addlegendimage{JIT_xz_color,     thick, mark=*}
\addlegendentry{2+1D no heralding}
\addlegendimage{JIT_xz_heu_color, thick, mark=*}
\addlegendentry{2+1D w/ CL+GR}
\addlegendimage{three_zero_D_color, thick, mark=*}
\addlegendentry{3+0D}
\addlegendimage{black!35, thick}
\addlegendentry{$L=9$}
\addlegendimage{black!70, thick}
\addlegendentry{$L=11$}
\addlegendimage{black!100, thick}
\addlegendentry{$L=13$}
\end{axis}
\end{tikzpicture}

